Learning Context-Free Languages with Nondeterministic Stack RNNs

We present a differentiable stack data structure that simultaneously and tractably encodes an exponential number of stack configurations, based on Lang's algorithm for simulating nondeterministic pushdown automata. We call the combination of this data structure with a recurrent neural network (RNN) controller a Nondeterministic Stack RNN. We compare our model against existing stack RNNs on various formal languages, demonstrating that our model converges more reliably to algorithmic behavior on deterministic tasks, and achieves lower cross-entropy on inherently nondeterministic tasks.

==> figures/test-dyck.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Dyck},
ylabel={Difference in Cross Entropy},
%ymax=0.115413105748721,
ymin=-0.02,
ymax=0.12,
]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.00397435457325653)
--(axis cs:40,-0.0018207756612623)
--(axis cs:42,-0.0076937538589557)
--(axis cs:44,-0.0127886337303192)
--(axis cs:46,-0.0161481346410777)
--(axis cs:48,-0.0164528043966118)
--(axis cs:50,-0.0147326763235661)
--(axis cs:52,-0.0136045899485064)
--(axis cs:54,-0.0145494239396404)
--(axis cs:56,-0.0100510404350069)
--(axis cs:58,-0.0100076372773604)
--(axis cs:60,-0.00988139830351791)
--(axis cs:62,-0.00418288574183191)
--(axis cs:64,0.00203121168041852)
--(axis cs:66,-0.000847079656041668)
--(axis cs:68,0.00190121930370493)
--(axis cs:70,0.00993220718830984)
--(axis cs:72,0.0132089864281447)
--(axis cs:74,0.0138719119687483)
--(axis cs:76,0.018320071886356)
--(axis cs:78,0.0228945518926805)
--(axis cs:80,0.0200687256779975)
--(axis cs:82,0.0259733753481284)
--(axis cs:84,0.0384534015764209)
--(axis cs:86,0.0413594105789218)
--(axis cs:88,0.0506751317012664)
--(axis cs:90,0.0506512339062814)
--(axis cs:92,0.0609880526801557)
--(axis cs:94,0.0768359561303223)
--(axis cs:96,0.0771798420990601)
--(axis cs:98,0.0668813464291176)
--(axis cs:100,0.0877214132540295)
--(axis cs:100,0.109072868500684)
--(axis cs:100,0.109072868500684)
--(axis cs:98,0.0893016981049654)
--(axis cs:96,0.0951347763842185)
--(axis cs:94,0.100337567576246)
--(axis cs:92,0.0803032922156338)
--(axis cs:90,0.0735850274618142)
--(axis cs:88,0.0664746380237882)
--(axis cs:86,0.0675287525854638)
--(axis cs:84,0.0545143693105924)
--(axis cs:82,0.047903616256777)
--(axis cs:80,0.0391361238204906)
--(axis cs:78,0.0441139469417605)
--(axis cs:76,0.0400040249086916)
--(axis cs:74,0.0318763068223729)
--(axis cs:72,0.0335509021064202)
--(axis cs:70,0.0283461919206483)
--(axis cs:68,0.0175162723536913)
--(axis cs:66,0.0151993775044417)
--(axis cs:64,0.0161228341867879)
--(axis cs:62,0.0100328238744378)
--(axis cs:60,0.000393826289150102)
--(axis cs:58,0.00357845242560461)
--(axis cs:56,0.000174427600167019)
--(axis cs:54,-0.00437738751205838)
--(axis cs:52,-0.00366339023878588)
--(axis cs:50,-0.00249206225791725)
--(axis cs:48,-0.00543468673365508)
--(axis cs:46,-0.00275956212975761)
--(axis cs:44,-0.00180220597420127)
--(axis cs:42,0.000429170377621888)
--(axis cs:40,0.00397435457325653)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.0134687146360565)
--(axis cs:40,0.00601337990093773)
--(axis cs:42,-0.000419198364600862)
--(axis cs:44,-0.00464820037938045)
--(axis cs:46,-0.00949409140329263)
--(axis cs:48,-0.0115684770626649)
--(axis cs:50,-0.0141324472522716)
--(axis cs:52,-0.0153596816690244)
--(axis cs:54,-0.0171431300667384)
--(axis cs:56,-0.0158526806901884)
--(axis cs:58,-0.017473422110998)
--(axis cs:60,-0.0177318764600542)
--(axis cs:62,-0.0164518449421501)
--(axis cs:64,-0.0146945612024745)
--(axis cs:66,-0.013562496633242)
--(axis cs:68,-0.0150918465726973)
--(axis cs:70,-0.0121155309646416)
--(axis cs:72,-0.010040497553915)
--(axis cs:74,-0.00826725757777704)
--(axis cs:76,-0.00433927328046305)
--(axis cs:78,-0.00173633390405762)
--(axis cs:80,0.000417989006801754)
--(axis cs:82,0.00208059444953874)
--(axis cs:84,0.00525602840907601)
--(axis cs:86,0.0114782738333444)
--(axis cs:88,0.0134597494033058)
--(axis cs:90,0.0179566426500777)
--(axis cs:92,0.0216493198613006)
--(axis cs:94,0.0230576608619413)
--(axis cs:96,0.0294636803512422)
--(axis cs:98,0.0292275620913601)
--(axis cs:100,0.0325480545122617)
--(axis cs:100,0.0466848600549522)
--(axis cs:100,0.0466848600549522)
--(axis cs:98,0.0422679425830289)
--(axis cs:96,0.0416636822726614)
--(axis cs:94,0.0337330503446273)
--(axis cs:92,0.0325908828809562)
--(axis cs:90,0.0264425744471846)
--(axis cs:88,0.0221171776370896)
--(axis cs:86,0.0190827863150527)
--(axis cs:84,0.0124994796431158)
--(axis cs:82,0.00775926396176918)
--(axis cs:80,0.00562067396824891)
--(axis cs:78,0.00333049479779356)
--(axis cs:76,-0.000899258419555261)
--(axis cs:74,-0.00486643874934503)
--(axis cs:72,-0.0070453441632563)
--(axis cs:70,-0.0101366223817573)
--(axis cs:68,-0.0132765073581418)
--(axis cs:66,-0.012207423794873)
--(axis cs:64,-0.0129645643170378)
--(axis cs:62,-0.0145560168244375)
--(axis cs:60,-0.0154360015438971)
--(axis cs:58,-0.0154737617978698)
--(axis cs:56,-0.0130301751692051)
--(axis cs:54,-0.0147525941453771)
--(axis cs:52,-0.0121388987286045)
--(axis cs:50,-0.00994018195421175)
--(axis cs:48,-0.00693725951031025)
--(axis cs:46,-0.00439201484444497)
--(axis cs:44,0.00118415843764419)
--(axis cs:42,0.00520500085796941)
--(axis cs:40,0.0134687146360565)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.0122389907395511)
--(axis cs:40,0.00901278153181818)
--(axis cs:42,0.00263735907887086)
--(axis cs:44,-0.00198155933081797)
--(axis cs:46,-0.00684419645674724)
--(axis cs:48,-0.00993699199128213)
--(axis cs:50,-0.0111671365086461)
--(axis cs:52,-0.0125817398615038)
--(axis cs:54,-0.0155703631520077)
--(axis cs:56,-0.0144120753687733)
--(axis cs:58,-0.0170728204963647)
--(axis cs:60,-0.0171245428070105)
--(axis cs:62,-0.0165650767967294)
--(axis cs:64,-0.0147298588792239)
--(axis cs:66,-0.0136369890884257)
--(axis cs:68,-0.0157706333515687)
--(axis cs:70,-0.0126427471839025)
--(axis cs:72,-0.0106425489497968)
--(axis cs:74,-0.00933388621243551)
--(axis cs:76,-0.00587328000491545)
--(axis cs:78,-0.00294736898470888)
--(axis cs:80,-0.00206291425915856)
--(axis cs:82,-0.000112054685588073)
--(axis cs:84,0.00367121121393739)
--(axis cs:86,0.00901721685772161)
--(axis cs:88,0.0116990076930362)
--(axis cs:90,0.015769938303987)
--(axis cs:92,0.0203872047595101)
--(axis cs:94,0.0213905895143245)
--(axis cs:96,0.0274724256530911)
--(axis cs:98,0.0273555090574962)
--(axis cs:100,0.0314792560290724)
--(axis cs:100,0.0416183460381416)
--(axis cs:100,0.0416183460381416)
--(axis cs:98,0.0370577252087295)
--(axis cs:96,0.0370728650307083)
--(axis cs:94,0.0291428078624567)
--(axis cs:92,0.027575059803399)
--(axis cs:90,0.023682664209942)
--(axis cs:88,0.0185591160803137)
--(axis cs:86,0.0158871163648036)
--(axis cs:84,0.00873947726980204)
--(axis cs:82,0.0053228877539082)
--(axis cs:80,0.0031232325076469)
--(axis cs:78,0.000504220182931917)
--(axis cs:76,-0.00298410963095814)
--(axis cs:74,-0.00675372692211891)
--(axis cs:72,-0.00830055188195785)
--(axis cs:70,-0.0111794117428537)
--(axis cs:68,-0.0147089912594175)
--(axis cs:66,-0.0125354822393105)
--(axis cs:64,-0.0132044131246633)
--(axis cs:62,-0.0144597960585679)
--(axis cs:60,-0.014600301342774)
--(axis cs:58,-0.0142553574857791)
--(axis cs:56,-0.0113659046535666)
--(axis cs:54,-0.0130677836584874)
--(axis cs:52,-0.00995190288588481)
--(axis cs:50,-0.00886393019783711)
--(axis cs:48,-0.00603796251789105)
--(axis cs:46,-0.00259821074207723)
--(axis cs:44,0.0012561981419226)
--(axis cs:42,0.00503560394277143)
--(axis cs:40,0.0122389907395511)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.00915211050864473)
--(axis cs:40,0.004239334614287)
--(axis cs:42,-0.00468814041089317)
--(axis cs:44,-0.00790152480947355)
--(axis cs:46,-0.0120021856448589)
--(axis cs:48,-0.0134653493469781)
--(axis cs:50,-0.0139095637033049)
--(axis cs:52,-0.0140473561896638)
--(axis cs:54,-0.0165461016088443)
--(axis cs:56,-0.0137834666193513)
--(axis cs:58,-0.016309273171637)
--(axis cs:60,-0.0159510344149431)
--(axis cs:62,-0.0158076687041489)
--(axis cs:64,-0.013921280379241)
--(axis cs:66,-0.0134302790770526)
--(axis cs:68,-0.014959389741883)
--(axis cs:70,-0.0122926303763315)
--(axis cs:72,-0.0104673435982308)
--(axis cs:74,-0.0089669511659228)
--(axis cs:76,-0.00537916060674653)
--(axis cs:78,-0.00280044052962489)
--(axis cs:80,-0.000746712727080017)
--(axis cs:82,0.00101603112057103)
--(axis cs:84,0.00561015280876592)
--(axis cs:86,0.0104847432327164)
--(axis cs:88,0.0140867923249296)
--(axis cs:90,0.018237925710533)
--(axis cs:92,0.0234197638686928)
--(axis cs:94,0.0245607021004629)
--(axis cs:96,0.0322125201290493)
--(axis cs:98,0.0333006534219282)
--(axis cs:100,0.0373451950559627)
--(axis cs:100,0.0572669968550011)
--(axis cs:100,0.0572669968550011)
--(axis cs:98,0.0490800752639405)
--(axis cs:96,0.047037095912823)
--(axis cs:94,0.0367681989332333)
--(axis cs:92,0.0343388661833468)
--(axis cs:90,0.0270645465950624)
--(axis cs:88,0.0222555155748408)
--(axis cs:86,0.01715623606539)
--(axis cs:84,0.00968378995324729)
--(axis cs:82,0.00566936368555402)
--(axis cs:80,0.00272714816306813)
--(axis cs:78,0.000646704788745305)
--(axis cs:76,-0.00233225863439028)
--(axis cs:74,-0.00629512353957754)
--(axis cs:72,-0.00791339286720447)
--(axis cs:70,-0.0100598298897102)
--(axis cs:68,-0.0142510770106474)
--(axis cs:66,-0.0111650734059869)
--(axis cs:64,-0.012096182542615)
--(axis cs:62,-0.0137382789999388)
--(axis cs:60,-0.0137950662452581)
--(axis cs:58,-0.0146849372727912)
--(axis cs:56,-0.0116237509866939)
--(axis cs:54,-0.0143419547791971)
--(axis cs:52,-0.0117735837332055)
--(axis cs:50,-0.0104477334719284)
--(axis cs:48,-0.00842570216740337)
--(axis cs:46,-0.00645168554853076)
--(axis cs:44,-0.00148017515783078)
--(axis cs:42,0.00160331418402354)
--(axis cs:40,0.00915211050864473)
--cycle;

\addplot [line0]
table {%
40 0.00107678945599712
42 -0.0036322917406669
44 -0.00729541985226023
46 -0.00945384838541765
48 -0.0109437455651334
50 -0.00861236929074167
52 -0.00863399009364616
54 -0.00946340572584938
56 -0.00493830641741992
58 -0.00321459242587792
60 -0.0047437860071839
62 0.00292496906630295
64 0.0090770229336032
66 0.00717614892420002
68 0.0097087458286981
70 0.0191391995544791
72 0.0233799442672824
74 0.0228741093955606
76 0.0291620483975238
78 0.0335042494172205
80 0.0296024247492441
82 0.0369384958024527
84 0.0464838854435066
86 0.0544440815821928
88 0.0585748848625273
90 0.0621181306840478
92 0.0706456724478947
94 0.0885867618532842
96 0.0861573092416393
98 0.0780915222670415
100 0.0983971408773569
} node[linelabel,right,pos=1] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.00974104726849712
42 0.00239290124668428
44 -0.00173202097086813
46 -0.0069430531238688
48 -0.00925286828648757
50 -0.0120363146032417
52 -0.0137492901988144
54 -0.0159478621060578
56 -0.0144414279296968
58 -0.0164735919544339
60 -0.0165839390019756
62 -0.0155039308832938
64 -0.0138295627597562
66 -0.0128849602140575
68 -0.0141841769654196
70 -0.0111260766731994
72 -0.00854292085858563
74 -0.00656684816356103
76 -0.00261926585000916
78 0.00079708044686797
80 0.00301933148752533
82 0.00491992920565396
84 0.0088777540260959
86 0.0152805300741985
88 0.0177884635201977
90 0.0221996085486311
92 0.0271201013711284
94 0.0283953556032843
96 0.0355636813119518
98 0.0357477523371945
100 0.039616457283607
} coordinate[pos=1] (gref);
\draw[<-,shorten <=2pt] (gref) to +(6pt,0pt) node[linelabel,right] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
40 0.0106258861356846
42 0.00383648151082114
44 -0.000362680594447684
46 -0.00472120359941224
48 -0.00798747725458659
50 -0.0100155333532416
52 -0.0112668213736943
54 -0.0143190734052475
56 -0.01288899001117
58 -0.0156640889910719
60 -0.0158624220748922
62 -0.0155124364276487
64 -0.0139671360019436
66 -0.0130862356638681
68 -0.0152398123054931
70 -0.0119110794633781
72 -0.00947155041587733
74 -0.00804380656727721
76 -0.0044286948179368
78 -0.00122157440088848
80 0.000530159124244167
82 0.00260541653416007
84 0.00620534424186972
86 0.0124521666112626
88 0.015129061886675
90 0.0197263012569645
92 0.0239811322814545
94 0.0252666986883906
96 0.0322726453418997
98 0.0322066171331129
100 0.036548801033607
} coordinate[pos=1] (jm);
\draw[<-,shorten <=2pt] (jm) to +(6pt,-6pt) node[linelabel,right] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
40 0.00669572256146587
42 -0.00154241311343482
44 -0.00469084998365217
46 -0.00922693559669485
48 -0.0109455257571907
50 -0.0121786485876166
52 -0.0129104699614346
54 -0.0154440281940207
56 -0.0127036088030226
58 -0.0154971052222141
60 -0.0148730503301006
62 -0.0147729738520439
64 -0.013008731460928
66 -0.0122976762415197
68 -0.0146052333762652
70 -0.0111762301330209
72 -0.00919036823271762
74 -0.00763103735275017
76 -0.0038557096205684
78 -0.00107686787043979
80 0.000990217717994057
82 0.00334269740306252
84 0.00764697138100661
86 0.0138204896490532
88 0.0181711539498852
90 0.0226512361527977
92 0.0288793150260198
94 0.0306644505168481
96 0.0396248080209362
98 0.0411903643429343
100 0.0473060959554819
} coordinate[pos=1] (ours);
\draw[<-,shorten <=2pt] (ours) to +(6pt,+4pt) node[linelabel,right] {Ours};
\addlegendentry{Ours}
\legend{} % suppress legend
\end{axis}

\end{tikzpicture}


==> figures/test-hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Hardest CFL},
xlabel={Length},
ylabel={Difference in Cross Entropy},
%ymax=0.0731500552768551,
ymin=0,ymax=0.07,ytick distance=0.05,       ]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.0312083422807144)
--(axis cs:40,0.0227982845173131)
--(axis cs:41,0.0140771364442471)
--(axis cs:42,0.023592489459965)
--(axis cs:43,0.0155282199395767)
--(axis cs:44,0.0197272244417683)
--(axis cs:45,0.0215180371801665)
--(axis cs:46,0.0187213158799968)
--(axis cs:47,0.0221074743526268)
--(axis cs:48,0.0193414766612952)
--(axis cs:49,0.019035939565811)
--(axis cs:50,0.0157058067704478)
--(axis cs:51,0.0192995516747909)
--(axis cs:52,0.0202341164475398)
--(axis cs:53,0.0179485080986109)
--(axis cs:54,0.018397222746021)
--(axis cs:55,0.0178009573044113)
--(axis cs:56,0.0236904700032682)
--(axis cs:57,0.0172180633228192)
--(axis cs:58,0.022737611206227)
--(axis cs:59,0.0189683668762277)
--(axis cs:60,0.0227839637723913)
--(axis cs:61,0.0277730226102553)
--(axis cs:62,0.0218488780989876)
--(axis cs:63,0.0240580496001254)
--(axis cs:64,0.0262353817296755)
--(axis cs:65,0.0245991566058443)
--(axis cs:66,0.0286893942375568)
--(axis cs:67,0.0211024950686153)
--(axis cs:68,0.0331147553661004)
--(axis cs:69,0.0295848374478537)
--(axis cs:70,0.0317986752728043)
--(axis cs:71,0.034112016982277)
--(axis cs:72,0.0301383642316965)
--(axis cs:73,0.0307365916078531)
--(axis cs:74,0.0329805953793256)
--(axis cs:75,0.0411044650988959)
--(axis cs:76,0.0391695630008519)
--(axis cs:77,0.0398667112892108)
--(axis cs:78,0.0361354675693368)
--(axis cs:79,0.0345719926689623)
--(axis cs:80,0.0418565886557804)
--(axis cs:81,0.0411689495762991)
--(axis cs:82,0.0364961819220056)
--(axis cs:83,0.0406428205429784)
--(axis cs:84,0.0395373156684554)
--(axis cs:85,0.0426797149431217)
--(axis cs:86,0.0458633653742985)
--(axis cs:87,0.0443410760845772)
--(axis cs:88,0.0477297827621797)
--(axis cs:89,0.0475922273529072)
--(axis cs:90,0.0461618709446303)
--(axis cs:91,0.0501269063808383)
--(axis cs:92,0.0496039116847296)
--(axis cs:93,0.0533748806993265)
--(axis cs:94,0.0505520747391012)
--(axis cs:95,0.0542894128026079)
--(axis cs:96,0.0500928016902358)
--(axis cs:97,0.0519412554621561)
--(axis cs:98,0.0528374107287711)
--(axis cs:99,0.0534757067371086)
--(axis cs:100,0.0573993909092524)
--(axis cs:100,0.0643871896460444)
--(axis cs:100,0.0643871896460444)
--(axis cs:99,0.0598679915569015)
--(axis cs:98,0.0586555848219616)
--(axis cs:97,0.0556905272820667)
--(axis cs:96,0.0551008455291883)
--(axis cs:95,0.0602314400067769)
--(axis cs:94,0.0565027618150242)
--(axis cs:93,0.0591330201661494)
--(axis cs:92,0.055293169610107)
--(axis cs:91,0.0550915152888002)
--(axis cs:90,0.0515261978980201)
--(axis cs:89,0.0550260483217272)
--(axis cs:88,0.0522576808310449)
--(axis cs:87,0.0479262896005987)
--(axis cs:86,0.0494112002601222)
--(axis cs:85,0.0474979728408349)
--(axis cs:84,0.0450962779948037)
--(axis cs:83,0.0440609334700357)
--(axis cs:82,0.041301773788034)
--(axis cs:81,0.045730426977909)
--(axis cs:80,0.0464061703701945)
--(axis cs:79,0.0382673326774206)
--(axis cs:78,0.0405718703884957)
--(axis cs:77,0.0423517630338665)
--(axis cs:76,0.0432932309745197)
--(axis cs:75,0.0445553133876034)
--(axis cs:74,0.0397390073478209)
--(axis cs:73,0.0331316127784819)
--(axis cs:72,0.0397518223767252)
--(axis cs:71,0.0366623846589042)
--(axis cs:70,0.0339163499713538)
--(axis cs:69,0.0340437397241369)
--(axis cs:68,0.0383971951789337)
--(axis cs:67,0.0271624795910003)
--(axis cs:66,0.03260487542251)
--(axis cs:65,0.0292002316576012)
--(axis cs:64,0.0328868424939367)
--(axis cs:63,0.0296164432111803)
--(axis cs:62,0.0280615834439049)
--(axis cs:61,0.0360273202714862)
--(axis cs:60,0.0314471967978726)
--(axis cs:59,0.0237925608481651)
--(axis cs:58,0.0305063003011626)
--(axis cs:57,0.0222797029246334)
--(axis cs:56,0.0302208597515649)
--(axis cs:55,0.0257239818167211)
--(axis cs:54,0.0244648097908872)
--(axis cs:53,0.0287251468899925)
--(axis cs:52,0.0291479671662089)
--(axis cs:51,0.0229844272306283)
--(axis cs:50,0.0243309448786321)
--(axis cs:49,0.0252777539280753)
--(axis cs:48,0.0260884241973513)
--(axis cs:47,0.0303705334020162)
--(axis cs:46,0.026957642688638)
--(axis cs:45,0.0291502938891635)
--(axis cs:44,0.0288802167270955)
--(axis cs:43,0.0236897319171943)
--(axis cs:42,0.0313891560522103)
--(axis cs:41,0.0211451249915235)
--(axis cs:40,0.0312083422807144)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.0239942234886119)
--(axis cs:40,0.0168720712781657)
--(axis cs:41,0.0110759805859209)
--(axis cs:42,0.0188791175051311)
--(axis cs:43,0.0130287839582167)
--(axis cs:44,0.0183606143237481)
--(axis cs:45,0.018842392124823)
--(axis cs:46,0.0166358758953143)
--(axis cs:47,0.0164147845913987)
--(axis cs:48,0.0137627666291408)
--(axis cs:49,0.0146919526123218)
--(axis cs:50,0.012668531871296)
--(axis cs:51,0.0159102305343128)
--(axis cs:52,0.0177739252769992)
--(axis cs:53,0.0127668038447523)
--(axis cs:54,0.0114104256240672)
--(axis cs:55,0.0147435043268505)
--(axis cs:56,0.0207511648156289)
--(axis cs:57,0.0141631045861952)
--(axis cs:58,0.0193419870676727)
--(axis cs:59,0.0150693579391797)
--(axis cs:60,0.0204129230415081)
--(axis cs:61,0.0259087635291725)
--(axis cs:62,0.0164057955845395)
--(axis cs:63,0.0186181373516649)
--(axis cs:64,0.0227085108013025)
--(axis cs:65,0.0214046355090824)
--(axis cs:66,0.0222321374933356)
--(axis cs:67,0.0183525769394238)
--(axis cs:68,0.0253799034320128)
--(axis cs:69,0.0239797617317199)
--(axis cs:70,0.0273455382682737)
--(axis cs:71,0.028756986130603)
--(axis cs:72,0.0262050093972349)
--(axis cs:73,0.0229504892947294)
--(axis cs:74,0.0307022033507314)
--(axis cs:75,0.0325993534246331)
--(axis cs:76,0.0325500483449624)
--(axis cs:77,0.0307879255861017)
--(axis cs:78,0.0301962687972591)
--(axis cs:79,0.0301307329886347)
--(axis cs:80,0.0354342463403947)
--(axis cs:81,0.0372830859559425)
--(axis cs:82,0.0293008116613279)
--(axis cs:83,0.0385310215498588)
--(axis cs:84,0.0375931036584464)
--(axis cs:85,0.0390947895835198)
--(axis cs:86,0.0412606394738903)
--(axis cs:87,0.0430915555511168)
--(axis cs:88,0.0434613198063121)
--(axis cs:89,0.0441041798240289)
--(axis cs:90,0.0425320570736619)
--(axis cs:91,0.0450872413400661)
--(axis cs:92,0.0470079150121993)
--(axis cs:93,0.0507073346462229)
--(axis cs:94,0.04650561355906)
--(axis cs:95,0.0542237614644957)
--(axis cs:96,0.0470661373664319)
--(axis cs:97,0.0463016209031141)
--(axis cs:98,0.0511800670675399)
--(axis cs:99,0.0494772401553373)
--(axis cs:100,0.0565891586299999)
--(axis cs:100,0.0614051172377968)
--(axis cs:100,0.0614051172377968)
--(axis cs:99,0.0544270247422083)
--(axis cs:98,0.0565230687893152)
--(axis cs:97,0.0526459640318303)
--(axis cs:96,0.0539955111550755)
--(axis cs:95,0.0567822064764678)
--(axis cs:94,0.0518811711333634)
--(axis cs:93,0.0559303125230164)
--(axis cs:92,0.0506071095570938)
--(axis cs:91,0.0521079145328692)
--(axis cs:90,0.0476415586439884)
--(axis cs:89,0.0478023244320663)
--(axis cs:88,0.0481908277357762)
--(axis cs:87,0.0455981790277373)
--(axis cs:86,0.0461982012332049)
--(axis cs:85,0.0445601500386721)
--(axis cs:84,0.042553278323265)
--(axis cs:83,0.0409102607011071)
--(axis cs:82,0.0361735445822484)
--(axis cs:81,0.0432800637464138)
--(axis cs:80,0.0409415009668301)
--(axis cs:79,0.0358512940982544)
--(axis cs:78,0.0349702538560862)
--(axis cs:77,0.0386089172434692)
--(axis cs:76,0.0410764997422514)
--(axis cs:75,0.0389181854785329)
--(axis cs:74,0.0349906362851989)
--(axis cs:73,0.0293438709135234)
--(axis cs:72,0.031285057853548)
--(axis cs:71,0.0330542222887471)
--(axis cs:70,0.0312279133151701)
--(axis cs:69,0.0315715396250533)
--(axis cs:68,0.0357017277196388)
--(axis cs:67,0.0236968543433262)
--(axis cs:66,0.0269812846288525)
--(axis cs:65,0.0247641638120555)
--(axis cs:64,0.0291295337348098)
--(axis cs:63,0.024134542463609)
--(axis cs:62,0.0218231513414175)
--(axis cs:61,0.0327028626517495)
--(axis cs:60,0.0267629640912558)
--(axis cs:59,0.0222911460563995)
--(axis cs:58,0.0240166200216135)
--(axis cs:57,0.0193132800823101)
--(axis cs:56,0.0263323189570612)
--(axis cs:55,0.0219709589420091)
--(axis cs:54,0.0201318007785818)
--(axis cs:53,0.0199572638797001)
--(axis cs:52,0.0214385369425187)
--(axis cs:51,0.0220774095230674)
--(axis cs:50,0.0205252510277842)
--(axis cs:49,0.022642786799932)
--(axis cs:48,0.0232493282399222)
--(axis cs:47,0.0252236703042018)
--(axis cs:46,0.0248679383119075)
--(axis cs:45,0.0263067549167293)
--(axis cs:44,0.0246755377826156)
--(axis cs:43,0.021215330689252)
--(axis cs:42,0.0284629260725204)
--(axis cs:41,0.0207430796303377)
--(axis cs:40,0.0239942234886119)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.0256673724228297)
--(axis cs:40,0.0102313442189477)
--(axis cs:41,0.0113965372414018)
--(axis cs:42,0.0162301341115933)
--(axis cs:43,0.011329398619354)
--(axis cs:44,0.0183934423143628)
--(axis cs:45,0.0161723581555756)
--(axis cs:46,0.012255338541766)
--(axis cs:47,0.016739074987843)
--(axis cs:48,0.0123452526047258)
--(axis cs:49,0.0117357625414463)
--(axis cs:50,0.0136677560724533)
--(axis cs:51,0.0131151049728831)
--(axis cs:52,0.017453337631506)
--(axis cs:53,0.00872521338173836)
--(axis cs:54,0.0115394517247728)
--(axis cs:55,0.0151072050540866)
--(axis cs:56,0.0204551990360321)
--(axis cs:57,0.0115280383183852)
--(axis cs:58,0.0147819177237906)
--(axis cs:59,0.014363051859801)
--(axis cs:60,0.0152932897412865)
--(axis cs:61,0.0207131993158736)
--(axis cs:62,0.0142618782255151)
--(axis cs:63,0.0174747236675624)
--(axis cs:64,0.020289152136196)
--(axis cs:65,0.019194801436119)
--(axis cs:66,0.0206505976565337)
--(axis cs:67,0.0176185237266953)
--(axis cs:68,0.0241546914480832)
--(axis cs:69,0.02262624891396)
--(axis cs:70,0.022403293975775)
--(axis cs:71,0.02754585193563)
--(axis cs:72,0.026030036971554)
--(axis cs:73,0.0224355885764889)
--(axis cs:74,0.0272628293463458)
--(axis cs:75,0.034477340357588)
--(axis cs:76,0.0319415683207698)
--(axis cs:77,0.0283471016737049)
--(axis cs:78,0.0304170822253676)
--(axis cs:79,0.0307030482520599)
--(axis cs:80,0.0357891005132732)
--(axis cs:81,0.0364152292646489)
--(axis cs:82,0.0307297039419653)
--(axis cs:83,0.0363121012010316)
--(axis cs:84,0.037426002586768)
--(axis cs:85,0.0374333405121027)
--(axis cs:86,0.0422987359702568)
--(axis cs:87,0.0399271735856695)
--(axis cs:88,0.0395839136566398)
--(axis cs:89,0.0438050945115261)
--(axis cs:90,0.0410306304169744)
--(axis cs:91,0.0442634028695585)
--(axis cs:92,0.0456517848907546)
--(axis cs:93,0.0498438976705303)
--(axis cs:94,0.0458449221240219)
--(axis cs:95,0.0500254771426012)
--(axis cs:96,0.0445295631201424)
--(axis cs:97,0.0438370883934471)
--(axis cs:98,0.0477009347131195)
--(axis cs:99,0.0468065167658535)
--(axis cs:100,0.0507730919766979)
--(axis cs:100,0.0620664963910988)
--(axis cs:100,0.0620664963910988)
--(axis cs:99,0.0545000129675506)
--(axis cs:98,0.0549496262075111)
--(axis cs:97,0.0533399585260333)
--(axis cs:96,0.0550161348805317)
--(axis cs:95,0.0549018312588889)
--(axis cs:94,0.0516449210790398)
--(axis cs:93,0.0540996130739778)
--(axis cs:92,0.0525175875046255)
--(axis cs:91,0.050343926767113)
--(axis cs:90,0.047885954050676)
--(axis cs:89,0.0483911744917602)
--(axis cs:88,0.0479268098797665)
--(axis cs:87,0.0434919521569778)
--(axis cs:86,0.04601757203335)
--(axis cs:85,0.0443853399189129)
--(axis cs:84,0.0442453049901814)
--(axis cs:83,0.0390203237457175)
--(axis cs:82,0.0355889263107572)
--(axis cs:81,0.0423184451290652)
--(axis cs:80,0.0393197522627016)
--(axis cs:79,0.0380071730595128)
--(axis cs:78,0.0343371307324648)
--(axis cs:77,0.0359919083636582)
--(axis cs:76,0.0387747721184177)
--(axis cs:75,0.039515979795578)
--(axis cs:74,0.0354780993943142)
--(axis cs:73,0.0285269544228598)
--(axis cs:72,0.0313597698625621)
--(axis cs:71,0.0341728168710441)
--(axis cs:70,0.0309097223398116)
--(axis cs:69,0.0295134242725233)
--(axis cs:68,0.0347254806043037)
--(axis cs:67,0.0228366911381442)
--(axis cs:66,0.0304051540111089)
--(axis cs:65,0.026689502692711)
--(axis cs:64,0.0278909334155413)
--(axis cs:63,0.0282195484096163)
--(axis cs:62,0.0258870535794742)
--(axis cs:61,0.0352652301437369)
--(axis cs:60,0.0265521937456441)
--(axis cs:59,0.0250304897417104)
--(axis cs:58,0.029086859085323)
--(axis cs:57,0.0202131489816989)
--(axis cs:56,0.0290838511429081)
--(axis cs:55,0.0229458945784093)
--(axis cs:54,0.0210891823746356)
--(axis cs:53,0.0249038513946008)
--(axis cs:52,0.0274834334822427)
--(axis cs:51,0.0223167752805753)
--(axis cs:50,0.0215625893266269)
--(axis cs:49,0.021984499829991)
--(axis cs:48,0.0237854946080873)
--(axis cs:47,0.0273817186710554)
--(axis cs:46,0.0232968791980643)
--(axis cs:45,0.0283533079831987)
--(axis cs:44,0.0282590095079101)
--(axis cs:43,0.019243658615324)
--(axis cs:42,0.0279705404184391)
--(axis cs:41,0.0192781822736373)
--(axis cs:40,0.0256673724228297)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.0213209943406778)
--(axis cs:40,0.0106438355823497)
--(axis cs:41,0.00753568220080007)
--(axis cs:42,0.0127893237837207)
--(axis cs:43,0.00710587894937156)
--(axis cs:44,0.0143134815597651)
--(axis cs:45,0.00657788437742362)
--(axis cs:46,0.00997352044245157)
--(axis cs:47,0.0105491086585029)
--(axis cs:48,0.00873834661577473)
--(axis cs:49,0.0097853072628466)
--(axis cs:50,0.00788045066999157)
--(axis cs:51,0.0106504542066572)
--(axis cs:52,0.0094479765477507)
--(axis cs:53,0.00577231974581063)
--(axis cs:54,0.00789179380083946)
--(axis cs:55,0.00759414314295863)
--(axis cs:56,0.0124049765739834)
--(axis cs:57,0.010159497350726)
--(axis cs:58,0.0109981591610483)
--(axis cs:59,0.00712353747174191)
--(axis cs:60,0.0130460209372146)
--(axis cs:61,0.0214317904323492)
--(axis cs:62,0.00883894224088467)
--(axis cs:63,0.0143535933762751)
--(axis cs:64,0.0153617111090212)
--(axis cs:65,0.015873768658428)
--(axis cs:66,0.0132167356182866)
--(axis cs:67,0.0133157983398861)
--(axis cs:68,0.0223302130930913)
--(axis cs:69,0.0227480927188236)
--(axis cs:70,0.0214995692894152)
--(axis cs:71,0.0265868617014207)
--(axis cs:72,0.0235461322435073)
--(axis cs:73,0.0200078386531443)
--(axis cs:74,0.0261093274375591)
--(axis cs:75,0.0359336249448912)
--(axis cs:76,0.0313292462699991)
--(axis cs:77,0.0290828552937232)
--(axis cs:78,0.0279331632016877)
--(axis cs:79,0.0280581810533865)
--(axis cs:80,0.0337531903273873)
--(axis cs:81,0.0359828585433731)
--(axis cs:82,0.0287807386049938)
--(axis cs:83,0.0329995566405915)
--(axis cs:84,0.038073183019017)
--(axis cs:85,0.0369045927589973)
--(axis cs:86,0.0431470069278672)
--(axis cs:87,0.0430197893830477)
--(axis cs:88,0.0446214286429529)
--(axis cs:89,0.0428207745397828)
--(axis cs:90,0.0447066456774364)
--(axis cs:91,0.0469956705392647)
--(axis cs:92,0.0497641458496252)
--(axis cs:93,0.0521835773557933)
--(axis cs:94,0.0492857692443927)
--(axis cs:95,0.0533544929651567)
--(axis cs:96,0.049280058742073)
--(axis cs:97,0.0486145560895383)
--(axis cs:98,0.0528204836074641)
--(axis cs:99,0.0531147713575967)
--(axis cs:100,0.0590987779376581)
--(axis cs:100,0.0699415916801387)
--(axis cs:100,0.0699415916801387)
--(axis cs:99,0.0630359029465146)
--(axis cs:98,0.0604725358590848)
--(axis cs:97,0.0569910104820041)
--(axis cs:96,0.0571019429695386)
--(axis cs:95,0.0624916476731755)
--(axis cs:94,0.0574926793443073)
--(axis cs:93,0.0629906121521556)
--(axis cs:92,0.0550701806897767)
--(axis cs:91,0.0568632902787254)
--(axis cs:90,0.0518982634429918)
--(axis cs:89,0.0508384070337282)
--(axis cs:88,0.0516054259303854)
--(axis cs:87,0.0480632641613237)
--(axis cs:86,0.0510529765844606)
--(axis cs:85,0.0443742898779005)
--(axis cs:84,0.0445748730698373)
--(axis cs:83,0.0425037079145913)
--(axis cs:82,0.036425134406875)
--(axis cs:81,0.0431009798163905)
--(axis cs:80,0.0430944319798376)
--(axis cs:79,0.0361187629638825)
--(axis cs:78,0.0351355028811448)
--(axis cs:77,0.0386370902144192)
--(axis cs:76,0.0377902602876094)
--(axis cs:75,0.0397417785416082)
--(axis cs:74,0.0340410185328305)
--(axis cs:73,0.0294540622229167)
--(axis cs:72,0.0318732969864422)
--(axis cs:71,0.0363666772637041)
--(axis cs:70,0.0270662372047429)
--(axis cs:69,0.029776431011138)
--(axis cs:68,0.0335998210916484)
--(axis cs:67,0.0227941506667444)
--(axis cs:66,0.0302456211629923)
--(axis cs:65,0.0250349946050175)
--(axis cs:64,0.0269305570599035)
--(axis cs:63,0.0238610160024909)
--(axis cs:62,0.0233800500479756)
--(axis cs:61,0.0305449740682449)
--(axis cs:60,0.023713134424716)
--(axis cs:59,0.0223096624984134)
--(axis cs:58,0.0242041979282378)
--(axis cs:57,0.0184790309581301)
--(axis cs:56,0.0277243358817425)
--(axis cs:55,0.0200296951259009)
--(axis cs:54,0.0185312919768096)
--(axis cs:53,0.0214467361861889)
--(axis cs:52,0.0246386217895557)
--(axis cs:51,0.0197028414879777)
--(axis cs:50,0.0184616525415884)
--(axis cs:49,0.022465447774407)
--(axis cs:48,0.0219538019642259)
--(axis cs:47,0.0200083538833742)
--(axis cs:46,0.0228137516452049)
--(axis cs:45,0.026588363358573)
--(axis cs:44,0.0222007422795532)
--(axis cs:43,0.0169854831544924)
--(axis cs:42,0.024351361907026)
--(axis cs:41,0.0203377796922877)
--(axis cs:40,0.0213209943406778)
--cycle;

\addplot [line0]
table {%
40 0.0270033133990137
41 0.0176111307178853
42 0.0274908227560876
43 0.0196089759283855
44 0.0243037205844319
45 0.025334165534665
46 0.0228394792843174
47 0.0262390038773215
48 0.0227149504293232
49 0.0221568467469431
50 0.02001837582454
51 0.0211419894527096
52 0.0246910418068744
53 0.0233368274943017
54 0.0214310162684541
55 0.0217624695605662
56 0.0269556648774166
57 0.0197488831237263
58 0.0266219557536948
59 0.0213804638621964
60 0.0271155802851319
61 0.0319001714408708
62 0.0249552307714462
63 0.0268372464056528
64 0.0295611121118061
65 0.0268996941317227
66 0.0306471348300334
67 0.0241324873298078
68 0.035755975272517
69 0.0318142885859953
70 0.0328575126220791
71 0.0353872008205906
72 0.0349450933042108
73 0.0319341021931675
74 0.0363598013635733
75 0.0428298892432496
76 0.0412313969876858
77 0.0411092371615387
78 0.0383536689789162
79 0.0364196626731915
80 0.0441313795129874
81 0.043449688277104
82 0.0388989778550198
83 0.0423518770065071
84 0.0423167968316295
85 0.0450888438919783
86 0.0476372828172104
87 0.046133682842588
88 0.0499937317966123
89 0.0513091378373172
90 0.0488440344213252
91 0.0526092108348192
92 0.0524485406474183
93 0.0562539504327379
94 0.0535274182770627
95 0.0572604264046924
96 0.0525968236097121
97 0.0538158913721114
98 0.0557464977753663
99 0.0566718491470051
100 0.0608932902776484
} coordinate[pos=1] (p);
\draw[<-,shorten <=2pt] (p) -- ++(0.2cm,0.1cm) node[linelabel,right] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.0204331473833888
41 0.0159095301081293
42 0.0236710217888257
43 0.0171220573237343
44 0.0215180760531819
45 0.0225745735207762
46 0.0207519071036109
47 0.0208192274478002
48 0.0185060474345315
49 0.0186673697061269
50 0.0165968914495401
51 0.0189938200286901
52 0.0196062311097589
53 0.0163620338622262
54 0.0157711132013245
55 0.0183572316344298
56 0.0235417418863451
57 0.0167381923342526
58 0.0216793035446431
59 0.0186802519977896
60 0.0235879435663819
61 0.029305813090461
62 0.0191144734629785
63 0.0213763399076369
64 0.0259190222680561
65 0.0230843996605689
66 0.024606711061094
67 0.021024715641375
68 0.0305408155758258
69 0.0277756506783866
70 0.0292867257917219
71 0.0309056042096751
72 0.0287450336253914
73 0.0261471801041264
74 0.0328464198179652
75 0.035758769451583
76 0.0368132740436069
77 0.0346984214147854
78 0.0325832613266726
79 0.0329910135434446
80 0.0381878736536124
81 0.0402815748511781
82 0.0327371781217881
83 0.0397206411254829
84 0.0400731909908557
85 0.041827469811096
86 0.0437294203535476
87 0.0443448672894271
88 0.0458260737710442
89 0.0459532521280476
90 0.0450868078588252
91 0.0485975779364677
92 0.0488075122846465
93 0.0533188235846197
94 0.0491933923462117
95 0.0555029839704818
96 0.0505308242607537
97 0.0494737924674722
98 0.0538515679284275
99 0.0519521324487728
100 0.0589971379338984
} coordinate[pos=1] (p);
\draw[<-,shorten <=2pt] (p) -- ++(0.2cm,-0.1cm) node[linelabel,right] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
40 0.0179493583208887
41 0.0153373597575195
42 0.0221003372650162
43 0.015286528617339
44 0.0233262259111364
45 0.0222628330693872
46 0.0177761088699152
47 0.0220603968294492
48 0.0180653736064066
49 0.0168601311857187
50 0.0176151726995401
51 0.0177159401267292
52 0.0224683855568744
53 0.0168145323881696
54 0.0163143170497042
55 0.019026549816248
56 0.0247695250894701
57 0.015870593650042
58 0.0219343884045568
59 0.0196967708007557
60 0.0209227417434653
61 0.0279892147298053
62 0.0200744659024946
63 0.0228471360385894
64 0.0240900427758686
65 0.022942152064415
66 0.0255278758338213
67 0.0202276074324197
68 0.0294400860261935
69 0.0260698365932416
70 0.0266565081577933
71 0.0308593344033371
72 0.028694903417058
73 0.0254812714996743
74 0.03137046437033
75 0.036996660076583
76 0.0353581702195937
77 0.0321695050186815
78 0.0323771064789162
79 0.0343551106557864
80 0.0375544263879874
81 0.0393668371968571
82 0.0331593151263613
83 0.0376662124733745
84 0.0408356537884747
85 0.0409093402155078
86 0.0441581540018034
87 0.0417095628713236
88 0.0437553617682032
89 0.0460981345016431
90 0.0444582922338252
91 0.0473036648183358
92 0.04908468619769
93 0.0519717553722541
94 0.0487449216015309
95 0.0524636542007451
96 0.049772849000337
97 0.0485885234597402
98 0.0513252804603153
99 0.0506532648667021
100 0.0564197941838984
} coordinate[pos=1] (p);
\draw[<-,shorten <=2pt] (p) -- ++(0.2cm,-0.3cm) node[linelabel,right] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
40 0.0159824149615137
41 0.0139367309465439
42 0.0185703428453734
43 0.012045681051932
44 0.0182571119196592
45 0.0165831238679983
46 0.0163936360438282
47 0.0152787312709385
48 0.0153460742900003
49 0.0161253775186268
50 0.01317105160579
51 0.0151766478473175
52 0.0170432991686532
53 0.0136095279659998
54 0.0132115428888245
55 0.0138119191344298
56 0.020064656227863
57 0.014319264154428
58 0.017601178544643
59 0.0147165999850777
60 0.0183795776809653
61 0.025988382250297
62 0.0161094961444301
63 0.019107304689383
64 0.0211461340844624
65 0.0204543816317227
66 0.0217311783906394
67 0.0180549745033152
68 0.0279650170923699
69 0.0262622618649808
70 0.024282903247079
71 0.0314767694825624
72 0.0277097146149748
73 0.0247309504380305
74 0.0300751729851948
75 0.0378377017432497
76 0.0345597532788043
77 0.0338599727540712
78 0.0315343330414162
79 0.0320884720086345
80 0.0384238111536125
81 0.0395419191798818
82 0.0326029365059344
83 0.0377516322775914
84 0.0413240280444271
85 0.0406394413184489
86 0.0470999917561639
87 0.0455415267721857
88 0.0481134272866691
89 0.0468295907867555
90 0.0483024545602141
91 0.0519294804089951
92 0.0524171632697009
93 0.0575870947539745
94 0.05338922429435
95 0.0579230703191661
96 0.0531910008558058
97 0.0528027832857712
98 0.0566465097332745
99 0.0580753371520556
100 0.0645201848088984
} coordinate[pos=1] (p);
\draw[<-,shorten <=2pt] (p) -- ++(0.2cm,+0.2cm) node[linelabel,right] {Ours};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/test-marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Marked Reversal},
ylabel={Difference in Cross Entropy},
%ymax=0.3478229011658,
ymin=-0.02,
ymax=0.3,
]
\path [draw=color0, fill=color0, bars]
(axis cs:41,0.0194466518492119)
--(axis cs:41,-0.000816977529935828)
--(axis cs:43,-0.000768626156918924)
--(axis cs:45,-2.67686374417972e-05)
--(axis cs:47,-0.00236705821367008)
--(axis cs:49,-0.00192022537589498)
--(axis cs:51,0.0014665466484165)
--(axis cs:53,0.00668278136214589)
--(axis cs:55,0.0127382636916889)
--(axis cs:57,0.0218259640135858)
--(axis cs:59,0.0259448712963542)
--(axis cs:61,0.0374055663213408)
--(axis cs:63,0.0498827165997935)
--(axis cs:65,0.0554815259243539)
--(axis cs:67,0.0659826924051326)
--(axis cs:69,0.0751169835781432)
--(axis cs:71,0.0884876439935411)
--(axis cs:73,0.0954606384433024)
--(axis cs:75,0.109658465825182)
--(axis cs:77,0.118081988052704)
--(axis cs:79,0.125739569987985)
--(axis cs:81,0.135945136428749)
--(axis cs:83,0.153394935814441)
--(axis cs:85,0.159615887183495)
--(axis cs:87,0.169400825036114)
--(axis cs:89,0.177204679690069)
--(axis cs:91,0.184065740687101)
--(axis cs:93,0.192133915165529)
--(axis cs:95,0.199668202413858)
--(axis cs:97,0.205383372419119)
--(axis cs:99,0.21418669470891)
--(axis cs:99,0.250576759153981)
--(axis cs:99,0.250576759153981)
--(axis cs:97,0.24001519922826)
--(axis cs:95,0.22215561286552)
--(axis cs:93,0.211970232349639)
--(axis cs:91,0.199789874031641)
--(axis cs:89,0.184637282078477)
--(axis cs:87,0.175664463819005)
--(axis cs:85,0.163452792496097)
--(axis cs:83,0.155208830482369)
--(axis cs:81,0.144029433532732)
--(axis cs:79,0.134222172949516)
--(axis cs:77,0.128992364910702)
--(axis cs:75,0.121671547303014)
--(axis cs:73,0.104868602701178)
--(axis cs:71,0.097479838673422)
--(axis cs:69,0.0834248428146021)
--(axis cs:67,0.075244376032841)
--(axis cs:65,0.0651314569058632)
--(axis cs:63,0.0595204884313015)
--(axis cs:61,0.048896671587741)
--(axis cs:59,0.0437703103532028)
--(axis cs:57,0.0359669334700752)
--(axis cs:55,0.0298432751242393)
--(axis cs:53,0.026858468120091)
--(axis cs:51,0.020994929257043)
--(axis cs:49,0.0209293740420583)
--(axis cs:47,0.0172908649220349)
--(axis cs:45,0.0187134091549556)
--(axis cs:43,0.0184360457797796)
--(axis cs:41,0.0194466518492119)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:41,0.0193567009166357)
--(axis cs:41,-0.000780499348884044)
--(axis cs:43,-0.0114104363990373)
--(axis cs:45,-0.0182197292887715)
--(axis cs:47,-0.0177417049675659)
--(axis cs:49,-0.0168448619304006)
--(axis cs:51,-0.016286789262)
--(axis cs:53,-0.0139519246477533)
--(axis cs:55,-0.0130977919268024)
--(axis cs:57,-0.0129978769013005)
--(axis cs:59,-0.0123825080856555)
--(axis cs:61,-0.0121255313405142)
--(axis cs:63,-0.0133196127383394)
--(axis cs:65,-0.0136237510778479)
--(axis cs:67,-0.0152083475691835)
--(axis cs:69,-0.0155984462910427)
--(axis cs:71,-0.016287598972402)
--(axis cs:73,-0.0153783757291266)
--(axis cs:75,-0.0128844905538978)
--(axis cs:77,-0.00981055767983873)
--(axis cs:79,-0.00579366449298889)
--(axis cs:81,-0.00194134584544955)
--(axis cs:83,0.00221918502965596)
--(axis cs:85,0.0090009153888259)
--(axis cs:87,0.0132457809884857)
--(axis cs:89,0.0198388394734637)
--(axis cs:91,0.0232161346550613)
--(axis cs:93,0.0305060114779472)
--(axis cs:95,0.0355560453732349)
--(axis cs:97,0.0397188013710608)
--(axis cs:99,0.0483550665473422)
--(axis cs:99,0.289764092807972)
--(axis cs:99,0.289764092807972)
--(axis cs:97,0.279573405505056)
--(axis cs:95,0.248987630103511)
--(axis cs:93,0.232853239363834)
--(axis cs:91,0.21763823521478)
--(axis cs:89,0.196225954106879)
--(axis cs:87,0.185383579346519)
--(axis cs:85,0.168127242691502)
--(axis cs:83,0.160669584561582)
--(axis cs:81,0.138475329387178)
--(axis cs:79,0.124159073866407)
--(axis cs:77,0.110298262915972)
--(axis cs:75,0.101887706807094)
--(axis cs:73,0.0916661731664154)
--(axis cs:71,0.0807469252793299)
--(axis cs:69,0.0682433212571576)
--(axis cs:67,0.0608685579148065)
--(axis cs:65,0.0499885217686419)
--(axis cs:63,0.046685615388482)
--(axis cs:61,0.0365760466573828)
--(axis cs:59,0.031257730121865)
--(axis cs:57,0.0230178508652247)
--(axis cs:55,0.0177286915381851)
--(axis cs:53,0.0113877790828202)
--(axis cs:51,0.00909411190459193)
--(axis cs:49,0.00617594737908935)
--(axis cs:47,0.00468108473111681)
--(axis cs:45,0.00459100522295195)
--(axis cs:43,0.00956095921957255)
--(axis cs:41,0.0193567009166357)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:41,0.0190878671219198)
--(axis cs:41,0.00380443105406365)
--(axis cs:43,-0.00661438041323217)
--(axis cs:45,-0.0101865292557058)
--(axis cs:47,-0.00921222926817065)
--(axis cs:49,-0.00948219138090969)
--(axis cs:51,-0.0100869623387586)
--(axis cs:53,-0.0109525937961509)
--(axis cs:55,-0.0112974107912307)
--(axis cs:57,-0.0117384023479034)
--(axis cs:59,-0.0120785224315729)
--(axis cs:61,-0.0128965585983899)
--(axis cs:63,-0.0143642264928673)
--(axis cs:65,-0.014599172505381)
--(axis cs:67,-0.0162648378828156)
--(axis cs:69,-0.0155900785368988)
--(axis cs:71,-0.0157474771194657)
--(axis cs:73,-0.0142529835929606)
--(axis cs:75,-0.0122685408250926)
--(axis cs:77,-0.00884483215269483)
--(axis cs:79,-0.00499164497692336)
--(axis cs:81,-0.000392528907275244)
--(axis cs:83,0.00482227243671599)
--(axis cs:85,0.010640555514449)
--(axis cs:87,0.0180801478132484)
--(axis cs:89,0.0243967643469727)
--(axis cs:91,0.0318884337729505)
--(axis cs:93,0.0385650130795161)
--(axis cs:95,0.0464342007091042)
--(axis cs:97,0.0540782525926733)
--(axis cs:99,0.0610857677143592)
--(axis cs:99,0.205291598711663)
--(axis cs:99,0.205291598711663)
--(axis cs:97,0.195896551335634)
--(axis cs:95,0.191633374849879)
--(axis cs:93,0.181930389475974)
--(axis cs:91,0.169978051910764)
--(axis cs:89,0.162578646333089)
--(axis cs:87,0.149954553308394)
--(axis cs:85,0.147190647143084)
--(axis cs:83,0.135703521815667)
--(axis cs:81,0.121788467503016)
--(axis cs:79,0.112444166197652)
--(axis cs:77,0.102928950741101)
--(axis cs:75,0.0966409367657886)
--(axis cs:73,0.0864373456706603)
--(axis cs:71,0.0794028174008654)
--(axis cs:69,0.0654684510120717)
--(axis cs:67,0.0610775377340356)
--(axis cs:65,0.0497267587009826)
--(axis cs:63,0.0453641577144384)
--(axis cs:61,0.0393392614152586)
--(axis cs:59,0.0334152116287993)
--(axis cs:57,0.0271305151550293)
--(axis cs:55,0.0192341697776134)
--(axis cs:53,0.0181973736439538)
--(axis cs:51,0.014654088902919)
--(axis cs:49,0.0104443255381444)
--(axis cs:47,0.00980166720991308)
--(axis cs:45,0.0145833694259974)
--(axis cs:43,0.0127755772889998)
--(axis cs:41,0.0190878671219198)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:41,0.0121192978733589)
--(axis cs:41,0.000182942185246403)
--(axis cs:43,-0.00994335041423798)
--(axis cs:45,-0.014983980307888)
--(axis cs:47,-0.0141921120814764)
--(axis cs:49,-0.013258154580046)
--(axis cs:51,-0.0120903944548824)
--(axis cs:53,-0.0104931699735299)
--(axis cs:55,-0.00946161607098959)
--(axis cs:57,-0.00807147242790289)
--(axis cs:59,-0.0075108770865417)
--(axis cs:61,-0.00759058541116822)
--(axis cs:63,-0.00744987967017754)
--(axis cs:65,-0.00769422774441207)
--(axis cs:67,-0.00763541110240963)
--(axis cs:69,-0.00761032267621896)
--(axis cs:71,-0.00713491462837997)
--(axis cs:73,-0.00562313788964988)
--(axis cs:75,-0.00327830365186461)
--(axis cs:77,0.000177461162527003)
--(axis cs:79,0.00532952143662427)
--(axis cs:81,0.0110449449652165)
--(axis cs:83,0.0166252103939504)
--(axis cs:85,0.0220831319920724)
--(axis cs:87,0.0271106214799934)
--(axis cs:89,0.0291191672381051)
--(axis cs:91,0.0310170214478608)
--(axis cs:93,0.0321840604222034)
--(axis cs:95,0.0336195038623382)
--(axis cs:97,0.0334337630809231)
--(axis cs:99,0.0203559829036216)
--(axis cs:99,0.330392299715582)
--(axis cs:99,0.330392299715582)
--(axis cs:97,0.234959190815168)
--(axis cs:95,0.199238850890724)
--(axis cs:93,0.166907181767023)
--(axis cs:91,0.131477694404123)
--(axis cs:89,0.0978489247095132)
--(axis cs:87,0.0716374529354706)
--(axis cs:85,0.0486722779264903)
--(axis cs:83,0.0325827892424683)
--(axis cs:81,0.0207867213504315)
--(axis cs:79,0.0114606431780918)
--(axis cs:77,0.00373820673594402)
--(axis cs:75,-0.00205427436577286)
--(axis cs:73,-0.00486612749412289)
--(axis cs:71,-0.00545720052595976)
--(axis cs:69,-0.00551767373447782)
--(axis cs:67,-0.00524932957808678)
--(axis cs:65,-0.00510604062729396)
--(axis cs:63,-0.00541767112710054)
--(axis cs:61,-0.00582823200761881)
--(axis cs:59,-0.00639321430415565)
--(axis cs:57,-0.00686949110817299)
--(axis cs:55,-0.00711566968694599)
--(axis cs:53,-0.00724135810909173)
--(axis cs:51,-0.00763374353365316)
--(axis cs:49,-0.00804103141578053)
--(axis cs:47,-0.00799861952465342)
--(axis cs:45,-0.00699834618848702)
--(axis cs:43,-0.00154961332045941)
--(axis cs:41,0.0121192978733589)
--cycle;

\addplot [line0]
table {%
41 0.00931483715963805
43 0.00883370981143032
45 0.0093433202587569
47 0.00746190335418239
49 0.00950457433308165
51 0.0112307379527298
53 0.0167706247411185
55 0.0212907694079641
57 0.0288964487418305
59 0.0348575908247785
61 0.0431511189545409
63 0.0547016025155475
65 0.0603064914151085
67 0.0706135342189868
69 0.0792709131963726
71 0.0929837413334816
73 0.10016462057224
75 0.115665006564098
77 0.123537176481703
79 0.12998087146875
81 0.139987284980741
83 0.154301883148405
85 0.161534339839796
87 0.17253264442756
89 0.180920980884273
91 0.191927807359371
93 0.202052073757584
95 0.210911907639689
97 0.22269928582369
99 0.232381726931445
} node[linelabel,pos=1,right] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
41 0.00928810078387584
43 -0.000924738589732377
45 -0.00681436203290976
47 -0.00653031011822454
49 -0.0053344572756556
51 -0.00359633867870405
53 -0.00128207278246653
55 0.00231544980569132
57 0.0050099869819621
59 0.00943761101810473
61 0.0122252576584343
63 0.0166830013250713
65 0.018182385345397
67 0.0228301051728115
69 0.0263224374830575
71 0.032229663153464
73 0.0381438987186444
75 0.0445016081265979
77 0.0502438526180667
79 0.0591827046867093
81 0.0682669917708641
83 0.081444384795619
85 0.0885640790401637
87 0.0993146801675021
89 0.108032396790172
91 0.120427184934921
93 0.13167962542089
95 0.142271837738373
97 0.159646103438058
99 0.169059579677657
} node[linelabel,pos=0.9,above left] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
41 0.0114461490879917
43 0.00308059843788381
45 0.00219842008514581
47 0.000294718970871211
49 0.000481067078617348
51 0.00228356328208023
53 0.00362238992390143
55 0.00396837949319135
57 0.00769605640356296
59 0.0106683445986132
61 0.0132213514084343
63 0.0154999656107856
65 0.0175637930978008
67 0.02240634992561
69 0.0249391862375864
71 0.0318276701406999
73 0.0360921810388499
75 0.042186197970348
77 0.0470420592942031
79 0.0537262606103644
81 0.0606979692978703
83 0.0702628971261913
85 0.0789156013287666
87 0.0840173505608211
89 0.0934877053400311
91 0.100933242841857
93 0.110247701277745
95 0.119033787779492
97 0.124987401964154
99 0.133188683213011
} node[linelabel,pos=1,right] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
41 0.00615112002930267
43 -0.0057464818673487
45 -0.0109911632481875
47 -0.0110953658030649
49 -0.0106495929979133
51 -0.00986206899426778
53 -0.00886726404131081
55 -0.00828864287896779
57 -0.00747048176803794
59 -0.00695204569534867
61 -0.00670940870939352
63 -0.00643377539863904
65 -0.00640013418585301
67 -0.0064423703402482
69 -0.00656399820534839
71 -0.00629605757716987
73 -0.00524463269188639
75 -0.00266628900881873
77 0.00195783394923551
79 0.00839508230735806
81 0.015915833157824
83 0.0246039998182093
85 0.0353777049592813
87 0.049374037207732
89 0.0634840459738092
91 0.0812473579259921
93 0.0995456210946134
95 0.116429177376531
97 0.134196476948045
99 0.175374141309602
} node[linelabel,pos=0.8,below right] {Ours};
\addlegendentry{Ours}
\legend{} % suppress legend
\end{axis}

\end{tikzpicture}


==> figures/test-padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Padded Reversal},
ylabel={Difference in Cross Entropy},
ymin=0,
ymax=0.273867973455597,
]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.102426763883698)
--(axis cs:40,0.0731691377703081)
--(axis cs:41,0.0663246674071087)
--(axis cs:42,0.0758162645893886)
--(axis cs:43,0.0578082209615011)
--(axis cs:44,0.0587663265918057)
--(axis cs:45,0.0602719003579985)
--(axis cs:46,0.0513690933342016)
--(axis cs:47,0.0725257997492907)
--(axis cs:48,0.0784386122050984)
--(axis cs:49,0.0416019517553801)
--(axis cs:50,0.0692685948250318)
--(axis cs:51,0.068653988081107)
--(axis cs:52,0.0675825880250679)
--(axis cs:53,0.0513771992300213)
--(axis cs:54,0.076904439166578)
--(axis cs:55,0.0617470767794215)
--(axis cs:56,0.0717780283280657)
--(axis cs:57,0.0872126599319593)
--(axis cs:58,0.0732036656555888)
--(axis cs:59,0.0709703890081449)
--(axis cs:60,0.0752413401110318)
--(axis cs:61,0.0850405030414462)
--(axis cs:62,0.0780201673335957)
--(axis cs:63,0.0848875742796538)
--(axis cs:64,0.0946052729199026)
--(axis cs:65,0.0917180814182568)
--(axis cs:66,0.113335216926843)
--(axis cs:67,0.0981035702809249)
--(axis cs:68,0.0950926677458477)
--(axis cs:69,0.106064626531598)
--(axis cs:70,0.128285645011811)
--(axis cs:71,0.121325929610659)
--(axis cs:72,0.1159021881988)
--(axis cs:73,0.131927773706042)
--(axis cs:74,0.0994394822772161)
--(axis cs:75,0.119908241800158)
--(axis cs:76,0.147138314313579)
--(axis cs:77,0.143476596982251)
--(axis cs:78,0.154112733596264)
--(axis cs:79,0.145114282420556)
--(axis cs:80,0.155357766111191)
--(axis cs:81,0.142167535941383)
--(axis cs:82,0.129169874984635)
--(axis cs:83,0.159237133658511)
--(axis cs:84,0.155144493417912)
--(axis cs:85,0.163855588363519)
--(axis cs:86,0.169202376806545)
--(axis cs:87,0.167234712269447)
--(axis cs:88,0.18845656616389)
--(axis cs:89,0.199713719773669)
--(axis cs:90,0.191134371931458)
--(axis cs:91,0.189393958290563)
--(axis cs:92,0.207827642364714)
--(axis cs:93,0.193605003735587)
--(axis cs:94,0.218520972707918)
--(axis cs:95,0.223068895596183)
--(axis cs:96,0.180382680133031)
--(axis cs:97,0.208479703225512)
--(axis cs:98,0.228704072990064)
--(axis cs:99,0.223307352483139)
--(axis cs:100,0.232750864106579)
--(axis cs:100,0.247907612040571)
--(axis cs:100,0.247907612040571)
--(axis cs:99,0.23970683345971)
--(axis cs:98,0.246432425271482)
--(axis cs:97,0.225417552447608)
--(axis cs:96,0.198236159510372)
--(axis cs:95,0.241833014387402)
--(axis cs:94,0.235066305276204)
--(axis cs:93,0.211050657331138)
--(axis cs:92,0.223223740818082)
--(axis cs:91,0.2042489368456)
--(axis cs:90,0.207050366721057)
--(axis cs:89,0.203744935898656)
--(axis cs:88,0.202578536025369)
--(axis cs:87,0.185260129404335)
--(axis cs:86,0.184350133821565)
--(axis cs:85,0.175856964979179)
--(axis cs:84,0.165899039805129)
--(axis cs:83,0.171762025131685)
--(axis cs:82,0.149419920590774)
--(axis cs:81,0.158772140725851)
--(axis cs:80,0.173426973293988)
--(axis cs:79,0.164608421322485)
--(axis cs:78,0.172504441392469)
--(axis cs:77,0.161755147390495)
--(axis cs:76,0.168833020133972)
--(axis cs:75,0.139349224354915)
--(axis cs:74,0.121186936018214)
--(axis cs:73,0.15222023560849)
--(axis cs:72,0.138474818566576)
--(axis cs:71,0.14291858411188)
--(axis cs:70,0.15319818316827)
--(axis cs:69,0.125365251841587)
--(axis cs:68,0.119273621802457)
--(axis cs:67,0.128035270764013)
--(axis cs:66,0.138419528372674)
--(axis cs:65,0.11599519996886)
--(axis cs:64,0.122243821828709)
--(axis cs:63,0.111418125835924)
--(axis cs:62,0.104791042036321)
--(axis cs:61,0.106789888327243)
--(axis cs:60,0.104112058027374)
--(axis cs:59,0.0991893407623213)
--(axis cs:58,0.0995064011621948)
--(axis cs:57,0.118640090657299)
--(axis cs:56,0.0989189562632128)
--(axis cs:55,0.0886592682058033)
--(axis cs:54,0.105922733130431)
--(axis cs:53,0.081781107141952)
--(axis cs:52,0.0970183342236969)
--(axis cs:51,0.100117296441497)
--(axis cs:50,0.100753240219427)
--(axis cs:49,0.073187274637056)
--(axis cs:48,0.110089219030103)
--(axis cs:47,0.104467048511703)
--(axis cs:46,0.0775273104820673)
--(axis cs:45,0.0894447049948405)
--(axis cs:44,0.0945382306443989)
--(axis cs:43,0.090698235570767)
--(axis cs:42,0.106374014779789)
--(axis cs:41,0.0939010805441843)
--(axis cs:40,0.102426763883698)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.0982882418006164)
--(axis cs:40,0.0628839293846395)
--(axis cs:41,0.0563789256340231)
--(axis cs:42,0.061323400878339)
--(axis cs:43,0.0377631955432516)
--(axis cs:44,0.0339850210659774)
--(axis cs:45,0.0421109132960451)
--(axis cs:46,0.0264941757796225)
--(axis cs:47,0.0502955033026166)
--(axis cs:48,0.0476407573606018)
--(axis cs:49,0.00435461294392306)
--(axis cs:50,0.0327185620145453)
--(axis cs:51,0.0346206586185624)
--(axis cs:52,0.0247460401319555)
--(axis cs:53,0.00963117221945402)
--(axis cs:54,0.0247226481655333)
--(axis cs:55,0.0156956620174971)
--(axis cs:56,0.0155931149920216)
--(axis cs:57,0.0229080296814216)
--(axis cs:58,0.00369179082623868)
--(axis cs:59,0.00951582917836112)
--(axis cs:60,0.0137474817624599)
--(axis cs:61,0.0216850950602428)
--(axis cs:62,0.00583326451737571)
--(axis cs:63,0.000586733177225289)
--(axis cs:64,0.0199636755972429)
--(axis cs:65,0.0163413579924323)
--(axis cs:66,0.0267027546836708)
--(axis cs:67,0.0130965662547841)
--(axis cs:68,0.0129767185862048)
--(axis cs:69,0.0242734113752386)
--(axis cs:70,0.0339199194753302)
--(axis cs:71,0.0242729836785491)
--(axis cs:72,0.0239745906686346)
--(axis cs:73,0.032143587401529)
--(axis cs:74,0.0256647460068778)
--(axis cs:75,0.0330248354678448)
--(axis cs:76,0.0511209505759901)
--(axis cs:77,0.0450312708749757)
--(axis cs:78,0.0661218150531991)
--(axis cs:79,0.0446309314997673)
--(axis cs:80,0.0615096294757913)
--(axis cs:81,0.0408129331340893)
--(axis cs:82,0.043230187993803)
--(axis cs:83,0.0607986014397161)
--(axis cs:84,0.0671712926892381)
--(axis cs:85,0.0687602468756889)
--(axis cs:86,0.0728191552333753)
--(axis cs:87,0.0749878300649258)
--(axis cs:88,0.0968418443915979)
--(axis cs:89,0.109158875037323)
--(axis cs:90,0.108457562224145)
--(axis cs:91,0.116777440556844)
--(axis cs:92,0.113071632682238)
--(axis cs:93,0.121729736912668)
--(axis cs:94,0.12038701976259)
--(axis cs:95,0.140681756506037)
--(axis cs:96,0.101300118959692)
--(axis cs:97,0.134218072615577)
--(axis cs:98,0.158294820465556)
--(axis cs:99,0.149231502920141)
--(axis cs:100,0.150715526650083)
--(axis cs:100,0.240833730747067)
--(axis cs:100,0.240833730747067)
--(axis cs:99,0.24045883911488)
--(axis cs:98,0.234723792751347)
--(axis cs:97,0.218404094462183)
--(axis cs:96,0.185068985169388)
--(axis cs:95,0.230611549447942)
--(axis cs:94,0.221887623165016)
--(axis cs:93,0.200792618122472)
--(axis cs:92,0.21128531902977)
--(axis cs:91,0.197650632292232)
--(axis cs:90,0.195826861758231)
--(axis cs:89,0.202962120434861)
--(axis cs:88,0.190156847552633)
--(axis cs:87,0.167328132298511)
--(axis cs:86,0.169136323690519)
--(axis cs:85,0.161115139647157)
--(axis cs:84,0.148364834934845)
--(axis cs:83,0.153773364202889)
--(axis cs:82,0.127533709620477)
--(axis cs:81,0.137382566739163)
--(axis cs:80,0.151565991277044)
--(axis cs:79,0.140125803592166)
--(axis cs:78,0.151915018889861)
--(axis cs:77,0.134585429362218)
--(axis cs:76,0.138729341519587)
--(axis cs:75,0.110701901520562)
--(axis cs:74,0.0923459232387208)
--(axis cs:73,0.122448329768311)
--(axis cs:72,0.105246776448304)
--(axis cs:71,0.108765832970927)
--(axis cs:70,0.115330049887787)
--(axis cs:69,0.0990535599553741)
--(axis cs:68,0.0822188448591583)
--(axis cs:67,0.0822972596315719)
--(axis cs:66,0.100143077263573)
--(axis cs:65,0.0850749432264156)
--(axis cs:64,0.0838130619736347)
--(axis cs:63,0.073902374676448)
--(axis cs:62,0.0661951670047584)
--(axis cs:61,0.071963175406807)
--(axis cs:60,0.0650559000999039)
--(axis cs:59,0.0559079614369144)
--(axis cs:58,0.0594635548169759)
--(axis cs:57,0.0734497750470907)
--(axis cs:56,0.0593525181065114)
--(axis cs:55,0.0504671194023868)
--(axis cs:54,0.0680763032836747)
--(axis cs:53,0.0402101843441466)
--(axis cs:52,0.0576408083487804)
--(axis cs:51,0.0616570980241397)
--(axis cs:50,0.0597652261549133)
--(axis cs:49,0.0369673880818039)
--(axis cs:48,0.0738437490861886)
--(axis cs:47,0.0717563334889621)
--(axis cs:46,0.0576732984340649)
--(axis cs:45,0.0656710783415163)
--(axis cs:44,0.0667589671006249)
--(axis cs:43,0.0751821577004991)
--(axis cs:42,0.0983967682787851)
--(axis cs:41,0.0910977036053797)
--(axis cs:40,0.0982882418006164)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.0820086022655702)
--(axis cs:40,0.0703253120837481)
--(axis cs:41,0.0624544172380357)
--(axis cs:42,0.0644433892431728)
--(axis cs:43,0.0367172202607491)
--(axis cs:44,0.0244492024050601)
--(axis cs:45,0.0337262365991916)
--(axis cs:46,0.0215664683460859)
--(axis cs:47,0.0374564775318101)
--(axis cs:48,0.0409760243729261)
--(axis cs:49,-0.00600533917968686)
--(axis cs:50,0.0225431647842782)
--(axis cs:51,0.0247922188034026)
--(axis cs:52,0.0113045035904971)
--(axis cs:53,0.00165722505108931)
--(axis cs:54,0.0105019943514541)
--(axis cs:55,0.00454858582297173)
--(axis cs:56,0.00383864385260006)
--(axis cs:57,0.0130226564492696)
--(axis cs:58,-0.00715327613331132)
--(axis cs:59,-0.000745052890912985)
--(axis cs:60,0.00336090525303425)
--(axis cs:61,0.0119144998771403)
--(axis cs:62,0.00371883924198114)
--(axis cs:63,-0.00563965836052892)
--(axis cs:64,0.0146678082367857)
--(axis cs:65,0.0106774133369751)
--(axis cs:66,0.0211675113017378)
--(axis cs:67,0.00632366181435128)
--(axis cs:68,0.00729910765200807)
--(axis cs:69,0.0114141509767586)
--(axis cs:70,0.0297630234496424)
--(axis cs:71,0.0164514746188222)
--(axis cs:72,0.0133675303683662)
--(axis cs:73,0.028309235220042)
--(axis cs:74,0.0127299260594551)
--(axis cs:75,0.0249712984986495)
--(axis cs:76,0.03896093788374)
--(axis cs:77,0.0411368673492102)
--(axis cs:78,0.0546536398233323)
--(axis cs:79,0.0453284302114036)
--(axis cs:80,0.0534357917154883)
--(axis cs:81,0.0474090212315819)
--(axis cs:82,0.0350266793428923)
--(axis cs:83,0.058849422420735)
--(axis cs:84,0.070651450356036)
--(axis cs:85,0.0804959563034416)
--(axis cs:86,0.0876190838373525)
--(axis cs:87,0.0779881781264169)
--(axis cs:88,0.110249778237433)
--(axis cs:89,0.125085842910645)
--(axis cs:90,0.121549694936724)
--(axis cs:91,0.138972015199137)
--(axis cs:92,0.137142371932057)
--(axis cs:93,0.133167993876528)
--(axis cs:94,0.142783297319154)
--(axis cs:95,0.159405943057084)
--(axis cs:96,0.121405368448932)
--(axis cs:97,0.157034787064428)
--(axis cs:98,0.186811147108265)
--(axis cs:99,0.182341338164162)
--(axis cs:100,0.183518691583574)
--(axis cs:100,0.221977870501076)
--(axis cs:100,0.221977870501076)
--(axis cs:99,0.217068444369596)
--(axis cs:98,0.214926873793587)
--(axis cs:97,0.195217494381887)
--(axis cs:96,0.166274353762831)
--(axis cs:95,0.214054416762027)
--(axis cs:94,0.198071434122414)
--(axis cs:93,0.183062662989929)
--(axis cs:92,0.186354536046934)
--(axis cs:91,0.17523136242329)
--(axis cs:90,0.170021436944958)
--(axis cs:89,0.173765061708309)
--(axis cs:88,0.163849288795576)
--(axis cs:87,0.147259716708284)
--(axis cs:86,0.14522122884381)
--(axis cs:85,0.136587288675286)
--(axis cs:84,0.127841162108076)
--(axis cs:83,0.130823646855153)
--(axis cs:82,0.106294216175351)
--(axis cs:81,0.114899325863893)
--(axis cs:80,0.127208713314691)
--(axis cs:79,0.115978937791922)
--(axis cs:78,0.127410663070048)
--(axis cs:77,0.113621650055191)
--(axis cs:76,0.117017900675653)
--(axis cs:75,0.0953124697397572)
--(axis cs:74,0.0772992582832719)
--(axis cs:73,0.105121669535414)
--(axis cs:72,0.0843908376166275)
--(axis cs:71,0.0927208835139288)
--(axis cs:70,0.101833597699189)
--(axis cs:69,0.0827968783248687)
--(axis cs:68,0.0723068849064065)
--(axis cs:67,0.0722909546503629)
--(axis cs:66,0.091048053126567)
--(axis cs:65,0.0712745549491805)
--(axis cs:64,0.0754995085577247)
--(axis cs:63,0.0617208731090434)
--(axis cs:62,0.0583177513023303)
--(axis cs:61,0.068209340518188)
--(axis cs:60,0.0573321494608921)
--(axis cs:59,0.0567891593165699)
--(axis cs:58,0.0550229183147803)
--(axis cs:57,0.0718985220456901)
--(axis cs:56,0.057154622825732)
--(axis cs:55,0.0521290482247531)
--(axis cs:54,0.0631487366116426)
--(axis cs:53,0.0444065666540207)
--(axis cs:52,0.0579763596889167)
--(axis cs:51,0.0641618073705494)
--(axis cs:50,0.0620834847133055)
--(axis cs:49,0.033432938499419)
--(axis cs:48,0.0755194887470414)
--(axis cs:47,0.0731381721753272)
--(axis cs:46,0.0505951146481721)
--(axis cs:45,0.0590029013057308)
--(axis cs:44,0.0579596916564285)
--(axis cs:43,0.0609507324561121)
--(axis cs:42,0.0800699695530882)
--(axis cs:41,0.0739801840859708)
--(axis cs:40,0.0820086022655702)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.0725092942459742)
--(axis cs:40,0.0614953354353754)
--(axis cs:41,0.0531409556456884)
--(axis cs:42,0.0599182385794346)
--(axis cs:43,0.0382456870966099)
--(axis cs:44,0.0307089801178797)
--(axis cs:45,0.0411601369830055)
--(axis cs:46,0.0292017259175673)
--(axis cs:47,0.0527037258781713)
--(axis cs:48,0.0556691263179592)
--(axis cs:49,0.0137628385024633)
--(axis cs:50,0.0404386347828087)
--(axis cs:51,0.041688459000825)
--(axis cs:52,0.0367538731408679)
--(axis cs:53,0.0203646369229839)
--(axis cs:54,0.0416820446040142)
--(axis cs:55,0.0305010871681456)
--(axis cs:56,0.0354639885924023)
--(axis cs:57,0.0458123981601308)
--(axis cs:58,0.0329442166290936)
--(axis cs:59,0.0323479442270263)
--(axis cs:60,0.0402561773986469)
--(axis cs:61,0.0484234353515656)
--(axis cs:62,0.0394797286671083)
--(axis cs:63,0.0424558911714284)
--(axis cs:64,0.056877766557401)
--(axis cs:65,0.0523376359963765)
--(axis cs:66,0.0712296592851475)
--(axis cs:67,0.0505590270456319)
--(axis cs:68,0.0485476950919018)
--(axis cs:69,0.0611562272856758)
--(axis cs:70,0.0829197983969742)
--(axis cs:71,0.0701828892127437)
--(axis cs:72,0.0658238909014146)
--(axis cs:73,0.086306940328278)
--(axis cs:74,0.0556811298228379)
--(axis cs:75,0.0817667664926301)
--(axis cs:76,0.0925236084996058)
--(axis cs:77,0.0894690308712842)
--(axis cs:78,0.116429684726429)
--(axis cs:79,0.0989068482794028)
--(axis cs:80,0.107679710287741)
--(axis cs:81,0.100441344968201)
--(axis cs:82,0.087568942859258)
--(axis cs:83,0.11348179392917)
--(axis cs:84,0.119402985122127)
--(axis cs:85,0.125022094225119)
--(axis cs:86,0.139116563450493)
--(axis cs:87,0.130846050817233)
--(axis cs:88,0.156389582310105)
--(axis cs:89,0.159781249236844)
--(axis cs:90,0.162551562328538)
--(axis cs:91,0.170949999722198)
--(axis cs:92,0.172949785370247)
--(axis cs:93,0.167063024233018)
--(axis cs:94,0.193535335384623)
--(axis cs:95,0.201689721232207)
--(axis cs:96,0.166848089758535)
--(axis cs:97,0.190963401264544)
--(axis cs:98,0.20893857640494)
--(axis cs:99,0.202157817416208)
--(axis cs:100,0.207393209145192)
--(axis cs:100,0.260486009189459)
--(axis cs:100,0.260486009189459)
--(axis cs:99,0.24411719949255)
--(axis cs:98,0.25212328457982)
--(axis cs:97,0.232361508242338)
--(axis cs:96,0.200322385627056)
--(axis cs:95,0.248195186284273)
--(axis cs:94,0.234917571755084)
--(axis cs:93,0.216028981759783)
--(axis cs:92,0.228010586433472)
--(axis cs:91,0.209375845276603)
--(axis cs:90,0.207453684136477)
--(axis cs:89,0.210760128960059)
--(axis cs:88,0.208240423998472)
--(axis cs:87,0.18568086027106)
--(axis cs:86,0.181629227064971)
--(axis cs:85,0.175210668216844)
--(axis cs:84,0.167947874644812)
--(axis cs:83,0.172025436208917)
--(axis cs:82,0.150663645208528)
--(axis cs:81,0.159657318485298)
--(axis cs:80,0.170549987613532)
--(axis cs:79,0.162358848936739)
--(axis cs:78,0.17166780877192)
--(axis cs:77,0.158512485214124)
--(axis cs:76,0.16184107504334)
--(axis cs:75,0.13243228820411)
--(axis cs:74,0.116207851817186)
--(axis cs:73,0.15280097641348)
--(axis cs:72,0.131115534483753)
--(axis cs:71,0.13455990520962)
--(axis cs:70,0.146173139716143)
--(axis cs:69,0.125370627989683)
--(axis cs:68,0.113403052751439)
--(axis cs:67,0.113083618220388)
--(axis cs:66,0.127781270910203)
--(axis cs:65,0.105240939861894)
--(axis cs:64,0.107220244817188)
--(axis cs:63,0.0982832786862131)
--(axis cs:62,0.0885664384901064)
--(axis cs:61,0.0961236408275743)
--(axis cs:60,0.0865136432658002)
--(axis cs:59,0.0821063018967238)
--(axis cs:58,0.0823777928745736)
--(axis cs:57,0.103445471672548)
--(axis cs:56,0.0787059399860414)
--(axis cs:55,0.0732385763540111)
--(axis cs:54,0.0848488404389437)
--(axis cs:53,0.0633019794430932)
--(axis cs:52,0.0779379633206372)
--(axis cs:51,0.0759640295658967)
--(axis cs:50,0.0746905147147749)
--(axis cs:49,0.0489193446820647)
--(axis cs:48,0.0858653679217999)
--(axis cs:47,0.0798452851155351)
--(axis cs:46,0.0568004226337559)
--(axis cs:45,0.0629804267031668)
--(axis cs:44,0.0606493879315351)
--(axis cs:43,0.0564596361689432)
--(axis cs:42,0.073155097430368)
--(axis cs:41,0.0681233069778608)
--(axis cs:40,0.0725092942459742)
--cycle;

\addplot [line0]
table {%
40 0.0877979508270029
41 0.0801128739756465
42 0.0910951396845889
43 0.0742532282661341
44 0.0766522786181023
45 0.0748583026764195
46 0.0644482019081344
47 0.0884964241304968
48 0.0942639156176009
49 0.0573946131962181
50 0.0850109175222294
51 0.084385642261302
52 0.0823004611243824
53 0.0665791531859866
54 0.0914135861485044
55 0.0752031724926124
56 0.0853484922956392
57 0.102926375294629
58 0.0863550334088918
59 0.0850798648852331
60 0.0896766990692028
61 0.0959151956843445
62 0.0914056046849582
63 0.098152850057789
64 0.108424547374306
65 0.103856640693559
66 0.125877372649758
67 0.113069420522469
68 0.107183144774152
69 0.115714939186593
70 0.140741914090041
71 0.13212225686127
72 0.127188503382688
73 0.142074004657266
74 0.110313209147715
75 0.129628733077537
76 0.157985667223775
77 0.152615872186373
78 0.163308587494367
79 0.15486135187152
80 0.16439236970259
81 0.150469838333617
82 0.139294897787704
83 0.165499579395098
84 0.16052176661152
85 0.169856276671349
86 0.176776255314055
87 0.176247420836891
88 0.195517551094629
89 0.201729327836162
90 0.199092369326257
91 0.196821447568082
92 0.215525691591398
93 0.202327830533363
94 0.226793638992061
95 0.232450954991793
96 0.189309419821702
97 0.21694862783656
98 0.237568249130773
99 0.231507092971424
100 0.240329238073575
} coordinate[pos=1] (lstm);
\draw[<-,shorten <=2pt] (gref) to +(6pt,4pt) node[linelabel,right] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.0805860855926279
41 0.0737383146197014
42 0.0798600845785621
43 0.0564726766218753
44 0.0503719940833012
45 0.0538909958187807
46 0.0420837371068437
47 0.0610259183957893
48 0.0607422532233952
49 0.0206610005128635
50 0.0462418940847293
51 0.048138878321351
52 0.041193424240368
53 0.0249206782818003
54 0.046399475724604
55 0.033081390709942
56 0.0374728165492665
57 0.0481789023642561
58 0.0315776728216073
59 0.0327118953076378
60 0.0394016909311819
61 0.0468241352335249
62 0.036014215761067
63 0.0372445539268367
64 0.0518883687854388
65 0.0507081506094239
66 0.0634229159736221
67 0.047696912943178
68 0.0475977817226815
69 0.0616634856653063
70 0.0746249846815586
71 0.0665194083247382
72 0.0646106835584691
73 0.0772959585849199
74 0.0590053346227993
75 0.0718633684942034
76 0.0949251460477886
77 0.0898083501185969
78 0.10901841697153
79 0.0923783675459666
80 0.106537810376418
81 0.0890977499366262
82 0.08538194880714
83 0.107285982821302
84 0.107768063812041
85 0.114937693261423
86 0.120977739461947
87 0.121157981181718
88 0.143499345972115
89 0.156060497736092
90 0.152142211991188
91 0.157214036424538
92 0.162178475856004
93 0.16126117751757
94 0.171137321463803
95 0.18564665297699
96 0.14318455206454
97 0.17631108353888
98 0.196509306608452
99 0.19484517101751
100 0.195774628698575
} coordinate[pos=1] (gref);
\draw[<-,shorten <=2pt] (gref) to +(6pt,-3pt) node[linelabel,right] {Gref};
\addplot [line2]
table {%
40 0.0761669571746592
41 0.0682173006620033
42 0.0722566793981305
43 0.0488339763584306
44 0.0412044470307443
45 0.0463645689524612
46 0.036080791497129
47 0.0552973248535686
48 0.0582477565599838
49 0.0137137996598661
50 0.0423133247487918
51 0.044477013086976
52 0.0346404316397069
53 0.023031895852555
54 0.0368253654815484
55 0.0283388170238624
56 0.030496633339166
57 0.0424605892474798
58 0.0239348210907345
59 0.0280220532128284
60 0.0303465273569632
61 0.0400619201976642
62 0.0310182952721557
63 0.0280406073742573
64 0.0450836583972552
65 0.0409759841430778
66 0.0561077822141524
67 0.0393073082323571
68 0.0398029962792073
69 0.0471055146508136
70 0.0657983105744158
71 0.0545861790663755
72 0.0488791839924969
73 0.0667154523777281
74 0.0450145921713635
75 0.0601418841192034
76 0.0779894192796965
77 0.0773792587022008
78 0.0910321514466903
79 0.0806536840016628
80 0.0903222525150895
81 0.0811541735477373
82 0.0706604477591218
83 0.094836534637944
84 0.0992463062320561
85 0.108541622489364
86 0.116420156340581
87 0.112623947417351
88 0.137049533516504
89 0.149425452309477
90 0.145785565940841
91 0.157101688811213
92 0.161748453989496
93 0.158115328433228
94 0.170427365720784
95 0.186730179909556
96 0.143839861105881
97 0.176126140723158
98 0.200869010450926
99 0.199704891266879
100 0.202748281042325
} coordinate[pos=1] (jm);
\draw[<-,shorten <=2pt] (jm) to +(6pt,2pt) node[linelabel,right] {JM};
\addplot [line3]
table {%
40 0.0670023148406748
41 0.0606321313117746
42 0.0665366680049013
43 0.0473526616327765
44 0.0456791840247074
45 0.0520702818430862
46 0.0430010742756616
47 0.0662745054968532
48 0.0707672471198796
49 0.031341091592264
50 0.0575645747487918
51 0.0588262442833608
52 0.0573459182307525
53 0.0418333081830386
54 0.0632654425214789
55 0.0518698317610783
56 0.0570849642892219
57 0.0746289349163395
58 0.0576610047518336
59 0.0572271230618751
60 0.0633849103322236
61 0.0722735380895699
62 0.0640230835786073
63 0.0703695849288208
64 0.0820490056872943
65 0.0787892879291355
66 0.0995054650976751
67 0.0818213226330101
68 0.0809753739216705
69 0.0932634276376795
70 0.114546469056559
71 0.102371397211182
72 0.0984697126925837
73 0.119553958370879
74 0.0859444908200122
75 0.10709952734837
76 0.127182341771473
77 0.123990758042704
78 0.144048746749174
79 0.130632848608071
80 0.139114848950636
81 0.13004933172675
82 0.119116294033893
83 0.142753615069043
84 0.14367542988347
85 0.150116381220982
86 0.160372895257732
87 0.158263455544147
88 0.182315003154289
89 0.185270689098452
90 0.185002623232507
91 0.1901629224994
92 0.20048018590186
93 0.1915460029964
94 0.214226453569854
95 0.22494245375824
96 0.183585237692795
97 0.211662454753441
98 0.23053093049238
99 0.223137508454379
100 0.233939609167325
} coordinate[pos=1] (ours);
\draw[<-,shorten <=2pt] (ours) to +(6pt,-4pt) node[linelabel,right] {Ours};
\legend{} % suppress legend
\end{axis}

\end{tikzpicture}


==> figures/test-unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Unmarked Reversal},
ylabel={Difference in Cross Entropy},
ymax=0.328256274987751,
]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.181685486959855)
--(axis cs:40,0.144919119716879)
--(axis cs:42,0.132917774978263)
--(axis cs:44,0.127943320726502)
--(axis cs:46,0.121387345219)
--(axis cs:48,0.122128194137432)
--(axis cs:50,0.132533586469534)
--(axis cs:52,0.132479072253934)
--(axis cs:54,0.144345567446157)
--(axis cs:56,0.144524776842252)
--(axis cs:58,0.150252193554495)
--(axis cs:60,0.162091231147468)
--(axis cs:62,0.165384504096011)
--(axis cs:64,0.173169787250933)
--(axis cs:66,0.181898623133316)
--(axis cs:68,0.190448576470662)
--(axis cs:70,0.194177628243421)
--(axis cs:72,0.204372190368375)
--(axis cs:74,0.2071692753159)
--(axis cs:76,0.216394983158359)
--(axis cs:78,0.223277185062583)
--(axis cs:80,0.225172545849746)
--(axis cs:82,0.233323843922851)
--(axis cs:84,0.242654655065135)
--(axis cs:86,0.249554318216498)
--(axis cs:88,0.250486860593374)
--(axis cs:90,0.251551160263491)
--(axis cs:92,0.260102922715376)
--(axis cs:94,0.268237680956334)
--(axis cs:96,0.269947960950872)
--(axis cs:98,0.28047700598532)
--(axis cs:100,0.277905909427444)
--(axis cs:100,0.302969822172908)
--(axis cs:100,0.302969822172908)
--(axis cs:98,0.296636358388712)
--(axis cs:96,0.296435113669178)
--(axis cs:94,0.287988540715421)
--(axis cs:92,0.278940137523913)
--(axis cs:90,0.275860667479671)
--(axis cs:88,0.261295315704974)
--(axis cs:86,0.267222695050937)
--(axis cs:84,0.251826677735393)
--(axis cs:82,0.243407169653237)
--(axis cs:80,0.238575197970366)
--(axis cs:78,0.239088081858623)
--(axis cs:76,0.236144542249192)
--(axis cs:74,0.221648179433678)
--(axis cs:72,0.212098199129384)
--(axis cs:70,0.206497292273842)
--(axis cs:68,0.199506569560822)
--(axis cs:66,0.192706522378211)
--(axis cs:64,0.182363699382943)
--(axis cs:62,0.173709025481618)
--(axis cs:60,0.169939098143082)
--(axis cs:58,0.165617870720124)
--(axis cs:56,0.159483337052572)
--(axis cs:54,0.1645867370419)
--(axis cs:52,0.147282348546067)
--(axis cs:50,0.145870154947365)
--(axis cs:48,0.137591064210792)
--(axis cs:46,0.136827825724417)
--(axis cs:44,0.146046310796615)
--(axis cs:42,0.159087439486309)
--(axis cs:40,0.181685486959855)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.152577930432876)
--(axis cs:40,0.126020279759483)
--(axis cs:42,0.0991327373623337)
--(axis cs:44,0.083118957823784)
--(axis cs:46,0.0797348273862628)
--(axis cs:48,0.0832355007703479)
--(axis cs:50,0.0869632434116827)
--(axis cs:52,0.0937585417790436)
--(axis cs:54,0.102275146410409)
--(axis cs:56,0.112030364883507)
--(axis cs:58,0.114320023396926)
--(axis cs:60,0.12310501354434)
--(axis cs:62,0.130755810784822)
--(axis cs:64,0.134190948942749)
--(axis cs:66,0.143810713867485)
--(axis cs:68,0.15374463367516)
--(axis cs:70,0.157617805708657)
--(axis cs:72,0.16965631676395)
--(axis cs:74,0.176174527763642)
--(axis cs:76,0.185104297040207)
--(axis cs:78,0.201134559167872)
--(axis cs:80,0.196124788929592)
--(axis cs:82,0.205435463807105)
--(axis cs:84,0.211157919447028)
--(axis cs:86,0.225995451822541)
--(axis cs:88,0.229436585216726)
--(axis cs:90,0.235685741614872)
--(axis cs:92,0.244906748033027)
--(axis cs:94,0.254343848400868)
--(axis cs:96,0.260655246179298)
--(axis cs:98,0.267825172938296)
--(axis cs:100,0.272979582490333)
--(axis cs:100,0.290625895203769)
--(axis cs:100,0.290625895203769)
--(axis cs:98,0.291578509516094)
--(axis cs:96,0.28518044481445)
--(axis cs:94,0.274929663829397)
--(axis cs:92,0.262882469645121)
--(axis cs:90,0.262142817899123)
--(axis cs:88,0.252228270414008)
--(axis cs:86,0.250474898109138)
--(axis cs:84,0.238520330206179)
--(axis cs:82,0.229492124654654)
--(axis cs:80,0.228134795710833)
--(axis cs:78,0.22063064765718)
--(axis cs:76,0.214846566771948)
--(axis cs:74,0.20966259020384)
--(axis cs:72,0.198452283454294)
--(axis cs:70,0.19231968456307)
--(axis cs:68,0.184692661368273)
--(axis cs:66,0.180646216090064)
--(axis cs:64,0.168545159151088)
--(axis cs:62,0.157218688424863)
--(axis cs:60,0.150998704418085)
--(axis cs:58,0.14419970749946)
--(axis cs:56,0.136345058581631)
--(axis cs:54,0.141107570404037)
--(axis cs:52,0.124598619706054)
--(axis cs:50,0.123621513630216)
--(axis cs:48,0.117314832610429)
--(axis cs:46,0.11320023995661)
--(axis cs:44,0.118789019757571)
--(axis cs:42,0.121699509282298)
--(axis cs:40,0.152577930432876)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.167486612370971)
--(axis cs:40,0.106688428876076)
--(axis cs:42,0.0784022682019458)
--(axis cs:44,0.0643765014745411)
--(axis cs:46,0.0685752212558613)
--(axis cs:48,0.0729738230721517)
--(axis cs:50,0.08407024878105)
--(axis cs:52,0.084605761884122)
--(axis cs:54,0.102920260418912)
--(axis cs:56,0.0960488972132564)
--(axis cs:58,0.108545480032762)
--(axis cs:60,0.119748664649029)
--(axis cs:62,0.125551334940846)
--(axis cs:64,0.137219466129468)
--(axis cs:66,0.14449797161566)
--(axis cs:68,0.152314807587251)
--(axis cs:70,0.162465812787486)
--(axis cs:72,0.174991854188361)
--(axis cs:74,0.178711937560595)
--(axis cs:76,0.194097050883399)
--(axis cs:78,0.202202761137199)
--(axis cs:80,0.200005056509171)
--(axis cs:82,0.212641907404687)
--(axis cs:84,0.218965732447428)
--(axis cs:86,0.221931945888501)
--(axis cs:88,0.236803107454494)
--(axis cs:90,0.241472017064648)
--(axis cs:92,0.248634800011284)
--(axis cs:94,0.25789405297675)
--(axis cs:96,0.263625522582024)
--(axis cs:98,0.272627492573197)
--(axis cs:100,0.274579621954306)
--(axis cs:100,0.313500172146046)
--(axis cs:100,0.313500172146046)
--(axis cs:98,0.306349232770223)
--(axis cs:96,0.295142460078391)
--(axis cs:94,0.293462363176388)
--(axis cs:92,0.28433089949431)
--(axis cs:90,0.276884775956292)
--(axis cs:88,0.268655671294138)
--(axis cs:86,0.268729764871666)
--(axis cs:84,0.259338377510838)
--(axis cs:82,0.24631890800067)
--(axis cs:80,0.238967736139066)
--(axis cs:78,0.241740029822469)
--(axis cs:76,0.235293702936981)
--(axis cs:74,0.217372250719388)
--(axis cs:72,0.210120163998633)
--(axis cs:70,0.205596454269956)
--(axis cs:68,0.198332319142763)
--(axis cs:66,0.18519715081348)
--(axis cs:64,0.174916605343276)
--(axis cs:62,0.168373091814203)
--(axis cs:60,0.163377579355063)
--(axis cs:58,0.155870213282805)
--(axis cs:56,0.14861199639697)
--(axis cs:54,0.150809895631645)
--(axis cs:52,0.135345656662274)
--(axis cs:50,0.132745250448349)
--(axis cs:48,0.128819064019562)
--(axis cs:46,0.131713319252773)
--(axis cs:44,0.13603777937386)
--(axis cs:42,0.146214390645067)
--(axis cs:40,0.167486612370971)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.241886940895305)
--(axis cs:40,0.155207314218929)
--(axis cs:42,0.11928419536995)
--(axis cs:44,0.124258982328071)
--(axis cs:46,0.0714404717531174)
--(axis cs:48,0.0359677987528458)
--(axis cs:50,0.0183781153119509)
--(axis cs:52,0.023532360306569)
--(axis cs:54,0.0189096909399133)
--(axis cs:56,0.0233046176329023)
--(axis cs:58,0.0281695885521018)
--(axis cs:60,0.0328381089248815)
--(axis cs:62,0.0342148073974884)
--(axis cs:64,0.0445532477903284)
--(axis cs:66,0.0622972554424961)
--(axis cs:68,0.0655070193389973)
--(axis cs:70,0.0872377187264658)
--(axis cs:72,0.0904437098010844)
--(axis cs:74,0.0965077361054431)
--(axis cs:76,0.119622361289043)
--(axis cs:78,0.129525030271045)
--(axis cs:80,0.149484906430495)
--(axis cs:82,0.152355387054733)
--(axis cs:84,0.164903822309356)
--(axis cs:86,0.177077739712524)
--(axis cs:88,0.18101861072821)
--(axis cs:90,0.198021086770059)
--(axis cs:92,0.202831000200942)
--(axis cs:94,0.212658283366708)
--(axis cs:96,0.224953306122384)
--(axis cs:98,0.237091755299386)
--(axis cs:100,0.244782064587142)
--(axis cs:100,0.28842231935696)
--(axis cs:100,0.28842231935696)
--(axis cs:98,0.286601846638422)
--(axis cs:96,0.274737751896103)
--(axis cs:94,0.266837469555046)
--(axis cs:92,0.264278020466337)
--(axis cs:90,0.251554955382825)
--(axis cs:88,0.244297057224967)
--(axis cs:86,0.242351299354329)
--(axis cs:84,0.235811443712899)
--(axis cs:82,0.225778970652453)
--(axis cs:80,0.221720356920867)
--(axis cs:78,0.220757554358495)
--(axis cs:76,0.212590105627553)
--(axis cs:74,0.200377431376398)
--(axis cs:72,0.19860196995275)
--(axis cs:70,0.193070195652404)
--(axis cs:68,0.184377799831274)
--(axis cs:66,0.1759159925785)
--(axis cs:64,0.16861888020097)
--(axis cs:62,0.157250981504737)
--(axis cs:60,0.158893961902127)
--(axis cs:58,0.148990649483293)
--(axis cs:56,0.143374882980673)
--(axis cs:54,0.139307914474069)
--(axis cs:52,0.131234018426125)
--(axis cs:50,0.126125567511198)
--(axis cs:48,0.124101781047202)
--(axis cs:46,0.127499117498723)
--(axis cs:44,0.186371473946466)
--(axis cs:42,0.224021730590158)
--(axis cs:40,0.241886940895305)
--cycle;

\addplot [line0]
table {%
40 0.163302303338367
42 0.146002607232286
44 0.136994815761558
46 0.129107585471708
48 0.129859629174112
50 0.139201870708449
52 0.139880710400001
54 0.154466152244028
56 0.152004056947412
58 0.157935032137309
60 0.166015164645275
62 0.169546764788814
64 0.177766743316938
66 0.187302572755763
68 0.194977573015742
70 0.200337460258631
72 0.208235194748879
74 0.214408727374789
76 0.226269762703775
78 0.231182633460603
80 0.231873871910056
82 0.238365506788044
84 0.247240666400264
86 0.258388506633717
88 0.255891088149174
90 0.263705913871581
92 0.269521530119645
94 0.278113110835877
96 0.283191537310025
98 0.288556682187016
100 0.290437865800176
} node[linelabel,pos=0.75,above left] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.139299105096179
42 0.110416123322316
44 0.100953988790678
46 0.0964675336714365
48 0.100275166690388
50 0.105292378520949
52 0.109178580742549
54 0.121691358407223
56 0.124187711732569
58 0.129259865448193
60 0.137051858981213
62 0.143987249604843
64 0.151368054046919
66 0.162228464978775
68 0.169218647521716
70 0.174968745135864
72 0.184054300109122
74 0.192918558983741
76 0.199975431906078
78 0.210882603412526
80 0.212129792320212
82 0.21746379423088
84 0.224839124826603
86 0.238235174965839
88 0.240832427815367
90 0.248914279756998
92 0.253894608839074
94 0.264636756115133
96 0.272917845496874
98 0.279701841227195
100 0.281802738847051
} coordinate[pos=1] (gref);
\draw[<-,shorten <=2pt] (gref) to +(6pt,-2pt) node[linelabel,right] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
40 0.137087520623523
42 0.112308329423506
44 0.1002071404242
46 0.100144270254317
48 0.100896443545857
50 0.108407749614699
52 0.109975709273198
54 0.126865078025278
56 0.122330446805113
58 0.132207846657783
60 0.141563122002046
62 0.146962213377524
64 0.156068035736372
66 0.16484756121457
68 0.175323563365007
70 0.184031133528721
72 0.192556009093497
74 0.198042094139991
76 0.21469537691019
78 0.221971395479834
80 0.219486396324119
82 0.229480407702679
84 0.239152054979133
86 0.245330855380084
88 0.252729389374316
90 0.25917839651047
92 0.266482849752797
94 0.275678208076569
96 0.279383991330207
98 0.28948836267171
100 0.294039897050176
} coordinate[pos=1] (jm);
\draw[<-,shorten <=2pt] (jm) to +(6pt,2pt) node[linelabel,right] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
40 0.198547127557117
42 0.171652962980054
44 0.155315228137269
46 0.0994697946259202
48 0.0800347899000236
50 0.0722518414115745
52 0.077383189366347
54 0.0791088027069913
56 0.0833397503067874
58 0.0885801190176973
60 0.0958660354135042
62 0.0957328944511128
64 0.106586063995649
66 0.119106624010498
68 0.124942409585136
70 0.140153957189435
72 0.144522839876917
74 0.14844258374092
76 0.166106233458298
78 0.17514129231477
80 0.185602631675681
82 0.189067178853593
84 0.200357633011127
86 0.209714519533427
88 0.212657833976588
90 0.224788021076442
92 0.233554510333639
94 0.239747876460877
96 0.249845529009244
98 0.261846800968904
100 0.266602191972051
} node[linelabel,pos=1,below right] {Ours};
\addlegendentry{Ours}
\legend{} % suppress legend
\end{axis}

\end{tikzpicture}


==> figures/train-dyck.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Dyck},
ylabel={Difference in Cross Entropy},
ymin=-0.02,
%ymax=0.184526750618681,
ymax=0.12,
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.156984268722147)
--(axis cs:1,0.14934480093293)
--(axis cs:2,0.0917429690876853)
--(axis cs:3,0.075837583535259)
--(axis cs:4,0.0725228714818672)
--(axis cs:5,0.0578701734850149)
--(axis cs:6,0.0558247973267697)
--(axis cs:7,0.0451883801618302)
--(axis cs:8,0.0512878968594385)
--(axis cs:9,0.0448572272989751)
--(axis cs:10,0.0435611471058352)
--(axis cs:11,0.0349587853559547)
--(axis cs:12,0.0412216580541777)
--(axis cs:13,0.034622362519469)
--(axis cs:14,0.0341209847770745)
--(axis cs:15,0.0340408151913031)
--(axis cs:16,0.0341139981402237)
--(axis cs:17,0.0305265832453923)
--(axis cs:18,0.0305692443028597)
--(axis cs:19,0.0373186347787619)
--(axis cs:20,0.0291659517785153)
--(axis cs:21,0.0243210167609624)
--(axis cs:22,0.0330179212782273)
--(axis cs:23,0.0300990839080487)
--(axis cs:24,0.0253941880640112)
--(axis cs:25,0.0292565896366938)
--(axis cs:26,0.0246550341025851)
--(axis cs:27,0.0244318074763676)
--(axis cs:28,0.0223209327584013)
--(axis cs:29,0.0211929494110192)
--(axis cs:30,0.0208670584881956)
--(axis cs:31,0.021165386140297)
--(axis cs:32,0.0178834490951454)
--(axis cs:33,0.0207344641950368)
--(axis cs:34,0.02150644566995)
--(axis cs:35,0.0205855595657315)
--(axis cs:36,0.0209519465566307)
--(axis cs:37,0.0195387286425058)
--(axis cs:38,0.0222527208989331)
--(axis cs:39,0.0215396987633069)
--(axis cs:40,0.0172566996488724)
--(axis cs:41,0.0190874227481677)
--(axis cs:42,0.0258161986318417)
--(axis cs:43,0.0206646493769231)
--(axis cs:44,0.0167747739288708)
--(axis cs:45,0.0172508809441643)
--(axis cs:46,0.0202438584678348)
--(axis cs:47,0.0172009887517829)
--(axis cs:48,0.0184109134542486)
--(axis cs:49,0.0188173169048452)
--(axis cs:50,0.0200870751356416)
--(axis cs:51,0.0169674579061429)
--(axis cs:52,0.0189330782674886)
--(axis cs:53,0.0144561334255674)
--(axis cs:54,0.0169091607613264)
--(axis cs:55,0.017600418156315)
--(axis cs:56,0.0150213428103614)
--(axis cs:57,0.0156756457263919)
--(axis cs:58,0.0196778432184933)
--(axis cs:59,0.0197353359087499)
--(axis cs:60,0.0157086820189779)
--(axis cs:61,0.0144587433817934)
--(axis cs:62,0.0156934955479162)
--(axis cs:63,0.01324451287999)
--(axis cs:64,0.0134682281611133)
--(axis cs:65,0.0173264674812033)
--(axis cs:66,0.0175706957607636)
--(axis cs:67,0.0169540957481145)
--(axis cs:68,0.0145443843311354)
--(axis cs:69,0.0135727340212294)
--(axis cs:70,0.0132022840434427)
--(axis cs:71,0.0144712399929897)
--(axis cs:72,0.0142707561167278)
--(axis cs:73,0.0143607579631199)
--(axis cs:74,0.0135894567693498)
--(axis cs:75,0.017913466692221)
--(axis cs:76,0.0174076943449461)
--(axis cs:77,0.0204892623262186)
--(axis cs:78,0.0164791501903015)
--(axis cs:79,0.0154198295295093)
--(axis cs:80,0.014413555903227)
--(axis cs:81,0.0136478288012115)
--(axis cs:82,0.0173777909713154)
--(axis cs:83,0.0179967749966623)
--(axis cs:84,0.0139847825594378)
--(axis cs:85,0.0171412747408988)
--(axis cs:86,0.0175640313422425)
--(axis cs:87,0.0152815524440033)
--(axis cs:88,0.0157815665142679)
--(axis cs:89,0.013362855084808)
--(axis cs:90,0.0166777792389097)
--(axis cs:91,0.0142382356895709)
--(axis cs:92,0.0149595664979187)
--(axis cs:93,0.01869556894743)
--(axis cs:94,0.0145563061843703)
--(axis cs:95,0.0157365747536532)
--(axis cs:96,0.0223220781011648)
--(axis cs:97,0.0129817713301043)
--(axis cs:98,0.0133954621723251)
--(axis cs:99,0.0164288738639164)
--(axis cs:100,0.0173218178108594)
--(axis cs:101,0.0159535233547008)
--(axis cs:102,0.0168821708579157)
--(axis cs:103,0.0158589054630775)
--(axis cs:104,0.0172477083977919)
--(axis cs:105,0.016053737327497)
--(axis cs:106,0.0126474924518988)
--(axis cs:107,0.0155406810677557)
--(axis cs:108,0.0146504562449854)
--(axis cs:109,0.0133480349811598)
--(axis cs:110,0.0126518940643593)
--(axis cs:111,0.0139230391539057)
--(axis cs:112,0.0151187354505438)
--(axis cs:113,0.0146985274669201)
--(axis cs:114,0.0129107237253194)
--(axis cs:115,0.0125934146702128)
--(axis cs:116,0.0129043608657657)
--(axis cs:117,0.0137559583401765)
--(axis cs:118,0.0129420953423266)
--(axis cs:119,0.0149429600225638)
--(axis cs:120,0.0140451611400072)
--(axis cs:121,0.014087207948172)
--(axis cs:122,0.0138641942865537)
--(axis cs:123,0.0136060731102563)
--(axis cs:124,0.0121145391050163)
--(axis cs:125,0.0134232315865815)
--(axis cs:126,0.0133364190048866)
--(axis cs:127,0.015446094495208)
--(axis cs:128,0.0147258081683857)
--(axis cs:129,0.0125623272462939)
--(axis cs:130,0.0145525559182547)
--(axis cs:131,0.015799138369084)
--(axis cs:132,0.0135036582050288)
--(axis cs:133,0.0142105869196771)
--(axis cs:134,0.0125110381732562)
--(axis cs:135,0.0133102606897284)
--(axis cs:135,0.0337567566810437)
--(axis cs:135,0.0337567566810437)
--(axis cs:134,0.0339725207083645)
--(axis cs:133,0.0335213413273697)
--(axis cs:132,0.0337054526873056)
--(axis cs:131,0.0331317887443701)
--(axis cs:130,0.033434407543226)
--(axis cs:129,0.0339585052308488)
--(axis cs:128,0.0333909488050041)
--(axis cs:127,0.0332149613565564)
--(axis cs:126,0.0337497955134898)
--(axis cs:125,0.0337267421486408)
--(axis cs:124,0.0340815879938257)
--(axis cs:123,0.033678439547957)
--(axis cs:122,0.0336108546743954)
--(axis cs:121,0.0335530628088321)
--(axis cs:120,0.0335639147428592)
--(axis cs:119,0.0333370688864562)
--(axis cs:118,0.0338554303252595)
--(axis cs:117,0.033639106052708)
--(axis cs:116,0.0338656150943264)
--(axis cs:115,0.0339500208567536)
--(axis cs:114,0.0338638968159418)
--(axis cs:113,0.0333977647533013)
--(axis cs:112,0.033293960622901)
--(axis cs:111,0.0335955501469426)
--(axis cs:110,0.0339340828012185)
--(axis cs:109,0.033746706483267)
--(axis cs:108,0.0334098000255702)
--(axis cs:107,0.03319246383269)
--(axis cs:106,0.0339352814109973)
--(axis cs:105,0.0330732314432571)
--(axis cs:104,0.0328177151578539)
--(axis cs:103,0.0331179310799901)
--(axis cs:102,0.0328922098403889)
--(axis cs:101,0.0330961311877294)
--(axis cs:100,0.03280307142559)
--(axis cs:99,0.0329893404570979)
--(axis cs:98,0.0337341081754749)
--(axis cs:97,0.0338447354991483)
--(axis cs:96,0.0327766978408109)
--(axis cs:95,0.0331463657926594)
--(axis cs:94,0.033433462538845)
--(axis cs:93,0.0325666213730897)
--(axis cs:92,0.0333329764777005)
--(axis cs:91,0.0335142579339385)
--(axis cs:90,0.0329353940575537)
--(axis cs:89,0.0337427673322202)
--(axis cs:88,0.0331358756314386)
--(axis cs:87,0.0332544538606032)
--(axis cs:86,0.0327563778393555)
--(axis cs:85,0.0328390248137897)
--(axis cs:84,0.0335795341399723)
--(axis cs:83,0.0326778178494319)
--(axis cs:82,0.032792119854306)
--(axis cs:81,0.0336674576422824)
--(axis cs:80,0.0334695634922097)
--(axis cs:79,0.0332212353457059)
--(axis cs:78,0.0329783287037758)
--(axis cs:77,0.0324191622780583)
--(axis cs:76,0.0327863080114254)
--(axis cs:75,0.0326924213124505)
--(axis cs:74,0.0323995607775612)
--(axis cs:73,0.0323611834509288)
--(axis cs:72,0.0324757492430528)
--(axis cs:71,0.0323582664416127)
--(axis cs:70,0.0326337071624257)
--(axis cs:69,0.0324301468011741)
--(axis cs:68,0.0323767750474897)
--(axis cs:67,0.0328501141102168)
--(axis cs:66,0.0324232160642791)
--(axis cs:65,0.0323311274918177)
--(axis cs:64,0.0325292277566728)
--(axis cs:63,0.0323921925681469)
--(axis cs:62,0.0326617023939587)
--(axis cs:61,0.0324638861270193)
--(axis cs:60,0.0323412907688534)
--(axis cs:59,0.0359061321050012)
--(axis cs:58,0.032399438878528)
--(axis cs:57,0.0318695843406478)
--(axis cs:56,0.0316442656337976)
--(axis cs:55,0.0325045951970119)
--(axis cs:54,0.0358362104036084)
--(axis cs:53,0.0316651587583255)
--(axis cs:52,0.032705240701737)
--(axis cs:51,0.0314364004754326)
--(axis cs:50,0.0313525951106449)
--(axis cs:49,0.032777557804303)
--(axis cs:48,0.0319470773078859)
--(axis cs:47,0.0431896087368105)
--(axis cs:46,0.0325327480090504)
--(axis cs:45,0.0326792826883879)
--(axis cs:44,0.0327091494361188)
--(axis cs:43,0.0299824785896643)
--(axis cs:42,0.0349319987397075)
--(axis cs:41,0.0291408922685775)
--(axis cs:40,0.0348290772923408)
--(axis cs:39,0.0353970450459133)
--(axis cs:38,0.0345531981911091)
--(axis cs:37,0.0360245369196884)
--(axis cs:36,0.0332408762816602)
--(axis cs:35,0.0387701507745892)
--(axis cs:34,0.0377660472558123)
--(axis cs:33,0.0409631570792291)
--(axis cs:32,0.038427406469779)
--(axis cs:31,0.0333954166128957)
--(axis cs:30,0.0329091317697656)
--(axis cs:29,0.0347560092727475)
--(axis cs:28,0.0408460172917265)
--(axis cs:27,0.0406348189252076)
--(axis cs:26,0.0383685638161519)
--(axis cs:25,0.0378974238915205)
--(axis cs:24,0.0403112025189306)
--(axis cs:23,0.0486781787729245)
--(axis cs:22,0.0477649292982374)
--(axis cs:21,0.0413561149508492)
--(axis cs:20,0.0373958551237098)
--(axis cs:19,0.0470968712389332)
--(axis cs:18,0.0480571117629895)
--(axis cs:17,0.0512851690695325)
--(axis cs:16,0.0503434179505019)
--(axis cs:15,0.0493047544560833)
--(axis cs:14,0.0543324244691205)
--(axis cs:13,0.0475429467304361)
--(axis cs:12,0.0547031780725929)
--(axis cs:11,0.0493443426113589)
--(axis cs:10,0.068690190016487)
--(axis cs:9,0.0598773953694631)
--(axis cs:8,0.0633534142504679)
--(axis cs:7,0.0650280466351779)
--(axis cs:6,0.0607469152901408)
--(axis cs:5,0.0734658753173224)
--(axis cs:4,0.0822757735365871)
--(axis cs:3,0.102603253602815)
--(axis cs:2,0.137718742558142)
--(axis cs:1,0.156984268722147)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.175300923086401)
--(axis cs:1,0.0370223071181166)
--(axis cs:2,0.00403171318390066)
--(axis cs:3,-0.00921562755920926)
--(axis cs:4,-0.00410185347163009)
--(axis cs:5,0.000719795578231599)
--(axis cs:6,0.000937164198047191)
--(axis cs:7,8.90752764219857e-05)
--(axis cs:8,0.000355538535542042)
--(axis cs:9,0.000377328341327158)
--(axis cs:10,0.000589293779572218)
--(axis cs:11,-0.000721821191147351)
--(axis cs:12,-0.000349562642622616)
--(axis cs:13,-0.00116266906536631)
--(axis cs:14,-0.000102937292146267)
--(axis cs:15,-0.000528148533216924)
--(axis cs:16,0.000986495978347223)
--(axis cs:17,2.57141624500897e-05)
--(axis cs:18,-0.000137659746387644)
--(axis cs:19,-0.000658434299360286)
--(axis cs:20,-0.000588079986975142)
--(axis cs:21,-0.0014905754672511)
--(axis cs:22,-0.000932423794687341)
--(axis cs:23,-0.000845466158058301)
--(axis cs:24,-0.000528197164496787)
--(axis cs:25,-0.00204422325199754)
--(axis cs:26,-0.00172374203010517)
--(axis cs:27,-0.000376585935068493)
--(axis cs:28,-0.00146942706657891)
--(axis cs:29,-0.00051530344684699)
--(axis cs:30,-0.00112799686494255)
--(axis cs:31,-0.00281683956266757)
--(axis cs:32,-0.00350083634001391)
--(axis cs:33,-0.00210313780040624)
--(axis cs:34,-0.00171327854390584)
--(axis cs:35,-0.00280745547764305)
--(axis cs:36,-0.00169582999122378)
--(axis cs:37,-0.00204165194823207)
--(axis cs:38,-0.00226168485567005)
--(axis cs:39,-0.00234129537733196)
--(axis cs:40,-0.00237171494063939)
--(axis cs:41,-0.00245379724174849)
--(axis cs:42,-0.00201666878103677)
--(axis cs:42,0.0061433097078998)
--(axis cs:42,0.0061433097078998)
--(axis cs:41,0.00608231210628311)
--(axis cs:40,0.00608955108124162)
--(axis cs:39,0.00609267222460683)
--(axis cs:38,0.00610203983392251)
--(axis cs:37,0.00613813813737005)
--(axis cs:36,0.00623452908528106)
--(axis cs:35,0.00556416519171032)
--(axis cs:34,0.00608443417497724)
--(axis cs:33,0.00637106827041832)
--(axis cs:32,0.00527909734211386)
--(axis cs:31,0.00565125166041426)
--(axis cs:30,0.00733864578230213)
--(axis cs:29,0.00673883867444941)
--(axis cs:28,0.0066488244740049)
--(axis cs:27,0.00152621528195294)
--(axis cs:26,0.00163830478527107)
--(axis cs:25,0.000889086147270043)
--(axis cs:24,0.00219517725293105)
--(axis cs:23,0.0022632123537566)
--(axis cs:22,0.000224350595395227)
--(axis cs:21,0.00140670203749945)
--(axis cs:20,0.000986444974605382)
--(axis cs:19,0.00171026192427214)
--(axis cs:18,0.00293369153977541)
--(axis cs:17,0.00203306778289921)
--(axis cs:16,0.00496867162195053)
--(axis cs:15,0.00129567779814624)
--(axis cs:14,0.00169739205248832)
--(axis cs:13,0.0022714761424371)
--(axis cs:12,0.00296879712033552)
--(axis cs:11,0.0069502659493667)
--(axis cs:10,0.0052143525458467)
--(axis cs:9,0.00268298501306876)
--(axis cs:8,0.00849015834449567)
--(axis cs:7,0.0066046584202451)
--(axis cs:6,0.00927196545780464)
--(axis cs:5,0.0151505710099274)
--(axis cs:4,0.0396375001485449)
--(axis cs:3,0.0775856980192727)
--(axis cs:2,0.133104354267671)
--(axis cs:1,0.175300923086401)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.144768067027514)
--(axis cs:1,0.00807431888975634)
--(axis cs:2,0.0023519588680965)
--(axis cs:3,-0.00200588474439818)
--(axis cs:4,0.000523899843195775)
--(axis cs:5,-0.000416514294406105)
--(axis cs:6,-7.73900995656215e-05)
--(axis cs:7,-0.00181173434562975)
--(axis cs:8,0.00123634116767791)
--(axis cs:9,-0.00020892784207574)
--(axis cs:10,-0.00413330480194978)
--(axis cs:11,-0.00266398240273989)
--(axis cs:12,-0.00208029472014225)
--(axis cs:13,-0.00125844402458884)
--(axis cs:14,-0.0010446227966715)
--(axis cs:15,-0.00158796832315308)
--(axis cs:16,-0.00132146670861425)
--(axis cs:17,-0.00128676837107894)
--(axis cs:18,-0.00165848710599884)
--(axis cs:19,-0.00180126459546435)
--(axis cs:20,-0.00198974115415043)
--(axis cs:21,-0.0019682448704197)
--(axis cs:22,-0.0025976628557063)
--(axis cs:23,-0.00121653532924437)
--(axis cs:24,-0.00193369653721903)
--(axis cs:25,-0.00126943484415863)
--(axis cs:26,-0.00191639370963409)
--(axis cs:27,-0.00245958211336639)
--(axis cs:28,-0.00269439628111098)
--(axis cs:29,-0.000722211074157208)
--(axis cs:30,-0.0019186407291235)
--(axis cs:31,-0.00333557603327014)
--(axis cs:32,-0.00340956461942347)
--(axis cs:33,-0.00278918701287556)
--(axis cs:34,-0.00291308356953415)
--(axis cs:35,-0.00265452484747385)
--(axis cs:36,-0.00111804882341)
--(axis cs:37,-0.00251020761916328)
--(axis cs:38,-0.00164965611669901)
--(axis cs:39,-0.0025225607469596)
--(axis cs:40,-0.00337905972494013)
--(axis cs:41,-0.00192748501812881)
--(axis cs:42,-0.00262318755560545)
--(axis cs:43,-0.00261996180176103)
--(axis cs:44,-0.00128863563105201)
--(axis cs:45,-0.00183350729605034)
--(axis cs:46,-0.00208735361121708)
--(axis cs:47,-0.00208917338982386)
--(axis cs:48,-0.00196426310639748)
--(axis cs:49,-0.0019812152361034)
--(axis cs:50,-0.00214063927827628)
--(axis cs:51,-0.00204665520317532)
--(axis cs:52,-0.00241171552825369)
--(axis cs:53,-0.00200554479991577)
--(axis cs:54,-0.00195807758173594)
--(axis cs:55,-0.0021488357946915)
--(axis cs:56,-0.00234837786490978)
--(axis cs:57,-0.00221855738702779)
--(axis cs:58,-0.00211860526044815)
--(axis cs:59,-0.00215346984186695)
--(axis cs:60,-0.00199108434418247)
--(axis cs:61,-0.00289712474221101)
--(axis cs:62,-0.00226861140953152)
--(axis cs:63,-0.00267281142066674)
--(axis cs:63,0.0021230917937485)
--(axis cs:63,0.0021230917937485)
--(axis cs:62,-0.000912303699920346)
--(axis cs:61,0.00282152867388533)
--(axis cs:60,-0.000762632958187303)
--(axis cs:59,-0.000895707519710736)
--(axis cs:58,-0.000884038502013403)
--(axis cs:57,-0.000908237257411005)
--(axis cs:56,-0.000912182971523597)
--(axis cs:55,-0.000894397255839542)
--(axis cs:54,-0.000531866019355201)
--(axis cs:53,-0.000790314035162501)
--(axis cs:52,-0.000907995668095215)
--(axis cs:51,-0.000840219151844074)
--(axis cs:50,-0.00089191150871157)
--(axis cs:49,-0.000737578885303938)
--(axis cs:48,-0.000665965184805613)
--(axis cs:47,-0.000791500764470121)
--(axis cs:46,-0.000902145172459016)
--(axis cs:45,0.00235877461175354)
--(axis cs:44,0.00219676185131225)
--(axis cs:43,-0.00042035171796197)
--(axis cs:42,0.00307436175029619)
--(axis cs:41,-0.000198652655824212)
--(axis cs:40,0.00425928723724179)
--(axis cs:39,-1.13705922713616e-05)
--(axis cs:38,0.000933793364191866)
--(axis cs:37,-0.00060715836657048)
--(axis cs:36,-0.000771328668209056)
--(axis cs:35,-2.9580170495976e-05)
--(axis cs:34,0.00727263291388745)
--(axis cs:33,0.003769398893427)
--(axis cs:32,0.00669632254630055)
--(axis cs:31,0.00273717019936445)
--(axis cs:30,-2.88683800126876e-05)
--(axis cs:29,0.00293972004461024)
--(axis cs:28,0.00314956000115362)
--(axis cs:27,0.00262341216342987)
--(axis cs:26,0.000930024000227206)
--(axis cs:25,0.00123317522137223)
--(axis cs:24,0.00148343855140146)
--(axis cs:23,0.00101782365424334)
--(axis cs:22,0.00357309493196724)
--(axis cs:21,0.00137296670462469)
--(axis cs:20,0.00182631485642824)
--(axis cs:19,0.0046852548226015)
--(axis cs:18,-0.000238603162671289)
--(axis cs:17,0.00521497494877191)
--(axis cs:16,0.0068853567535003)
--(axis cs:15,0.00257761053134916)
--(axis cs:14,0.002290718305779)
--(axis cs:13,0.00248153177366255)
--(axis cs:12,0.000325916200272861)
--(axis cs:11,0.00340213966539354)
--(axis cs:10,0.0106265118024022)
--(axis cs:9,0.0067779936750446)
--(axis cs:8,0.00508352479409301)
--(axis cs:7,0.0107897395815477)
--(axis cs:6,0.00224150565907146)
--(axis cs:5,0.00479148574208739)
--(axis cs:4,0.00859879584487154)
--(axis cs:3,0.0261124810834366)
--(axis cs:2,0.0210454618272359)
--(axis cs:1,0.144768067027514)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.154213247677685)
--(axis cs:1,0.0736796455176367)
--(axis cs:2,0.0115016484977029)
--(axis cs:3,0.00672258511170405)
--(axis cs:4,-0.000388178155992294)
--(axis cs:5,0.000746015243105038)
--(axis cs:6,6.06024356565602e-05)
--(axis cs:7,-9.15677989137235e-05)
--(axis cs:8,0.000261812247747769)
--(axis cs:9,-0.000475157962966409)
--(axis cs:10,0.00120131062465536)
--(axis cs:11,-0.000873955043744651)
--(axis cs:12,-0.000565430100888418)
--(axis cs:13,-0.00158409810818527)
--(axis cs:14,-0.00200984909255187)
--(axis cs:15,-0.00272317867777944)
--(axis cs:16,-0.00223144840767886)
--(axis cs:17,-0.00168776381613219)
--(axis cs:18,-0.00274005871223259)
--(axis cs:19,-0.00175670161188015)
--(axis cs:20,-0.00223723682875043)
--(axis cs:21,-0.0025633620688221)
--(axis cs:22,-0.00220709357549013)
--(axis cs:23,-0.00216753568326472)
--(axis cs:24,-0.00295639919678787)
--(axis cs:25,-0.00133259507102877)
--(axis cs:26,-0.00248530613373476)
--(axis cs:27,-0.00206004275842613)
--(axis cs:28,-0.00209617200960686)
--(axis cs:29,-0.00235400997518022)
--(axis cs:30,-0.00517579095007693)
--(axis cs:31,-0.00276218437154495)
--(axis cs:32,-0.00217915559511581)
--(axis cs:33,-0.00283132349386607)
--(axis cs:34,-0.00104330006107204)
--(axis cs:35,-0.00329750897749045)
--(axis cs:36,-0.00044245208994979)
--(axis cs:37,-0.00265821435464081)
--(axis cs:38,-0.00213445183260153)
--(axis cs:39,-0.0025643477612391)
--(axis cs:40,-0.00235842568677105)
--(axis cs:41,-0.00358211561413124)
--(axis cs:42,-0.0032246505302541)
--(axis cs:43,-0.00336608699105569)
--(axis cs:44,-0.00325890276913554)
--(axis cs:45,-0.00347388914502733)
--(axis cs:46,-0.00324756954216559)
--(axis cs:47,-0.00323490734038213)
--(axis cs:48,-0.00326006034599732)
--(axis cs:48,0.00244859645585348)
--(axis cs:48,0.00244859645585348)
--(axis cs:47,0.00248623007197605)
--(axis cs:46,0.00246685897919246)
--(axis cs:45,0.00222444236678278)
--(axis cs:44,0.00245025529023242)
--(axis cs:43,0.00232028784520246)
--(axis cs:42,0.00250867240927067)
--(axis cs:41,0.00217610443602234)
--(axis cs:40,0.00259808891772278)
--(axis cs:39,0.00303474435870203)
--(axis cs:38,0.00265066695554451)
--(axis cs:37,0.0025661896474147)
--(axis cs:36,0.00443091741736964)
--(axis cs:35,0.00214376234401482)
--(axis cs:34,0.00927442109905337)
--(axis cs:33,0.00252607865646909)
--(axis cs:32,0.00199173964842513)
--(axis cs:31,0.000435386085358187)
--(axis cs:30,0.0103871882625804)
--(axis cs:29,0.00404457416641303)
--(axis cs:28,-0.000312541027670287)
--(axis cs:27,-0.000570323077218535)
--(axis cs:26,0.00144325297854892)
--(axis cs:25,0.00216769838578353)
--(axis cs:24,0.00620132841362093)
--(axis cs:23,0.00201323980788783)
--(axis cs:22,3.22807338790617e-05)
--(axis cs:21,0.00162565721292879)
--(axis cs:20,9.7774121541986e-05)
--(axis cs:19,0.000933733454773079)
--(axis cs:18,0.00249866499314599)
--(axis cs:17,0.00225660361725691)
--(axis cs:16,0.00282664022895993)
--(axis cs:15,0.00945251314970784)
--(axis cs:14,0.00463611295195422)
--(axis cs:13,0.00479821975189553)
--(axis cs:12,0.00100172899448968)
--(axis cs:11,0.00411989699862784)
--(axis cs:10,0.0124483601192432)
--(axis cs:9,0.00226819273716786)
--(axis cs:8,0.00248254438263842)
--(axis cs:7,0.0023208098485767)
--(axis cs:6,0.00595570309478192)
--(axis cs:5,0.00306683266414854)
--(axis cs:4,0.0111828999165741)
--(axis cs:3,0.014201819354702)
--(axis cs:2,0.0694238030359632)
--(axis cs:1,0.154213247677685)
--cycle;

\addplot [line0]
table {%
1 0.153164534827539
2 0.114730855822914
3 0.0892204185690368
4 0.0773993225092271
5 0.0656680244011686
6 0.0582858563084552
7 0.055108213398504
8 0.0573206555549532
9 0.0523673113342191
10 0.0561256685611611
11 0.0421515639836568
12 0.0479624180633853
13 0.0410826546249526
14 0.0442267046230975
15 0.0416727848236932
16 0.0422287080453628
17 0.0409058761574624
18 0.0393131780329246
19 0.0422077530088476
20 0.0332809034511126
21 0.0328385658559058
22 0.0403914252882324
23 0.0393886313404866
24 0.0328526952914709
25 0.0335770067641071
26 0.0315117989593685
27 0.0325333132007876
28 0.0315834750250639
29 0.0279744793418834
30 0.0268880951289806
31 0.0272804013765964
32 0.0281554277824622
33 0.030848810637133
34 0.0296362464628812
35 0.0296778551701604
36 0.0270964114191454
37 0.0277816327810971
38 0.0284029595450211
39 0.0284683719046101
40 0.0260428884706066
41 0.0241141575083726
42 0.0303740986857746
43 0.0253235639832937
44 0.0247419616824948
45 0.0249650818162761
46 0.0263883032384426
47 0.0301952987442967
48 0.0251789953810673
49 0.0257974373545741
50 0.0257198351231433
51 0.0242019291907877
52 0.0258191594846128
53 0.0230606460919465
54 0.0263726855824674
55 0.0250525066766634
56 0.0233328042220795
57 0.0237726150335199
58 0.0260386410485107
59 0.0278207340068756
60 0.0240249863939156
61 0.0234613147544064
62 0.0241775989709375
63 0.0228183527240685
64 0.022998727958893
65 0.0248287974865105
66 0.0249969559125213
67 0.0249021049291656
68 0.0234605796893126
69 0.0230014404112018
70 0.0229179956029342
71 0.0234147532173012
72 0.0233732526798903
73 0.0233609707070244
74 0.0229945087734555
75 0.0253029440023357
76 0.0250970011781858
77 0.0264542123021384
78 0.0247287394470386
79 0.0243205324376076
80 0.0239415596977183
81 0.0236576432217469
82 0.0250849554128107
83 0.0253372964230471
84 0.0237821583497051
85 0.0249901497773442
86 0.025160204590799
87 0.0242680031523032
88 0.0244587210728533
89 0.0235528112085141
90 0.0248065866482317
91 0.0238762468117547
92 0.0241462714878096
93 0.0256310951602599
94 0.0239948843616076
95 0.0244414702731563
96 0.0275493879709879
97 0.0234132534146263
98 0.0235647851739
99 0.0247091071605071
100 0.0250624446182247
101 0.0245248272712151
102 0.0248871903491523
103 0.0244884182715338
104 0.0250327117778229
105 0.0245634843853771
106 0.023291386931448
107 0.0243665724502229
108 0.0240301281352778
109 0.0235473707322134
110 0.0232929884327889
111 0.0237592946504241
112 0.0242063480367224
113 0.0240481461101107
114 0.0233873102706306
115 0.0232717177634832
116 0.023384987980046
117 0.0236975321964423
118 0.0233987628337931
119 0.02414001445451
120 0.0238045379414332
121 0.0238201353785021
122 0.0237375244804745
123 0.0236422563291067
124 0.023098063549421
125 0.0235749868676111
126 0.0235431072591882
127 0.0243305279258822
128 0.0240583784866949
129 0.0232604162385713
130 0.0239934817307403
131 0.0244654635567271
132 0.0236045554461672
133 0.0238659641235234
134 0.0232417794408103
135 0.023533508685386
} node[pos=1,right,linelabel] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.106161615102259
2 0.0685680337257861
3 0.0341850352300317
4 0.0177678233384574
5 0.0079351832940795
6 0.00510456482792592
7 0.00334686684833354
8 0.00442284844001886
9 0.00153015667719796
10 0.00290182316270946
11 0.00311422237910968
12 0.00130961723885645
13 0.000554403538535397
14 0.000797227380171028
15 0.000383764632464656
16 0.00297758380014888
17 0.00102939097267465
18 0.00139801589669388
19 0.000525913812455925
20 0.00019918249381512
21 -4.19367148758232e-05
22 -0.000354036599646057
23 0.00070887309784915
24 0.000833490044217133
25 -0.00057756855236375
26 -4.27186224170484e-05
27 0.000574814673442225
28 0.00258969870371299
29 0.00311176761380121
30 0.00310532445867979
31 0.00141720604887334
32 0.000889130501049973
33 0.00213396523500604
34 0.0021855778155357
35 0.00137835485703364
36 0.00226934954702864
37 0.00204824309456899
38 0.00192017748912623
39 0.00187568842363743
40 0.00185891807030112
41 0.00181425743226731
42 0.00206332046343152
};
\addlegendentry{Gref}
\addplot [line2]
table {%
1 0.0764211929586353
2 0.0116987103476662
3 0.0120532981695192
4 0.00456134784403366
5 0.00218748572384064
6 0.00108205777975292
7 0.00448900261795897
8 0.00315993298088546
9 0.00328453291648443
10 0.00324660350022623
11 0.000369078631326825
12 -0.000877189259934696
13 0.000611543874536857
14 0.000623047754553752
15 0.000494821104098042
16 0.00278194502244302
17 0.00196410328884649
18 -0.000948545134335066
19 0.00144199511356857
20 -8.17131488610956e-05
21 -0.000297639082897505
22 0.00048771603813047
23 -9.93558375005144e-05
24 -0.000225128992908785
25 -1.81298113931971e-05
26 -0.000493184854703443
27 8.19150250317424e-05
28 0.00022758186002132
29 0.00110875448522652
30 -0.000973754554568096
31 -0.000299202916952845
32 0.00164337896343854
33 0.00049010594027572
34 0.00217977467217665
35 -0.00134205250898491
36 -0.00094468874580953
37 -0.00155868299286688
38 -0.000357931376253573
39 -0.00126696566961548
40 0.000440113756150828
41 -0.00106306883697651
42 0.00022558709734537
43 -0.0015201567598615
44 0.000454063110130121
45 0.000262633657851596
46 -0.00149474939183805
47 -0.00144033707714699
48 -0.00131511414560155
49 -0.00135939706070367
50 -0.00151627539349393
51 -0.0014434371775097
52 -0.00165985559817445
53 -0.00139792941753913
54 -0.00124497180054557
55 -0.00152161652526552
56 -0.00163028041821669
57 -0.0015633973222194
58 -0.00150132188123078
59 -0.00152458868078884
60 -0.00137685865118489
61 -3.77980341628392e-05
62 -0.00159045755472593
63 -0.000274859813459116
} node[pos=1,linelabel,right] {Gref, JM, Ours};
\addlegendentry{JM}
\addplot [line3]
table {%
1 0.113946446597661
2 0.040462725766833
3 0.010462202233203
4 0.00539736088029088
5 0.00190642395362679
6 0.00300815276521924
7 0.00111462102483149
8 0.0013721783151931
9 0.000896517387100726
10 0.00682483537194927
11 0.0016229709774416
12 0.000218149446800631
13 0.00160706082185513
14 0.00131313192970117
15 0.0033646672359642
16 0.000297595910640536
17 0.00028441990056236
18 -0.000120696859543301
19 -0.000411484078553537
20 -0.00106973135360422
21 -0.000468852427946653
22 -0.00108740642080554
23 -7.71479376884487e-05
24 0.00162246460841653
25 0.00041755165737738
26 -0.00052102657759292
27 -0.00131518291782233
28 -0.00120435651863857
29 0.000845282095616406
30 0.00260569865625175
31 -0.00116339914309338
32 -9.37079733453361e-05
33 -0.000152622418698489
34 0.00411556051899067
35 -0.000576873316737814
36 0.00199423266370993
37 -4.60123536130563e-05
38 0.000258107561471488
39 0.000235198298731465
40 0.000119831615475863
41 -0.000703005589054451
42 -0.000357989060491715
43 -0.000522899572926616
44 -0.000404323739451562
45 -0.000624723389122273
46 -0.000390355281486565
47 -0.000374338634203042
48 -0.000405731945071919
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/train-hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Hardest CFL},
xlabel={Epoch},
ylabel={Difference in Cross Entropy},
%ymax=0.111431310777902,
ymin=0,ymax=0.07,ytick distance=0.05,
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.107221007651666)
--(axis cs:1,0.100791876819128)
--(axis cs:2,0.0809073640656782)
--(axis cs:3,0.0717718955510831)
--(axis cs:4,0.0655953375813264)
--(axis cs:5,0.0620095719122297)
--(axis cs:6,0.0576972229623348)
--(axis cs:7,0.0558762891172758)
--(axis cs:8,0.0527129239237168)
--(axis cs:9,0.0512610605131476)
--(axis cs:10,0.0486921739674852)
--(axis cs:11,0.0492835344428186)
--(axis cs:12,0.0479273654460881)
--(axis cs:13,0.046685089078529)
--(axis cs:14,0.0464183188235851)
--(axis cs:15,0.0446068296299502)
--(axis cs:16,0.0449948709779444)
--(axis cs:17,0.0448817500654438)
--(axis cs:18,0.0431797471519886)
--(axis cs:19,0.0428694988945483)
--(axis cs:20,0.0422900072495229)
--(axis cs:21,0.0429211561216892)
--(axis cs:22,0.0423269368909165)
--(axis cs:23,0.0421276102631389)
--(axis cs:24,0.0402880268525567)
--(axis cs:25,0.0398624088192422)
--(axis cs:26,0.0399709149012658)
--(axis cs:27,0.0393199348994033)
--(axis cs:28,0.0397031796719075)
--(axis cs:29,0.0397568640062022)
--(axis cs:30,0.0409635877302343)
--(axis cs:31,0.0406992729136074)
--(axis cs:32,0.0382783208431217)
--(axis cs:33,0.0385560332931561)
--(axis cs:34,0.03995228634974)
--(axis cs:35,0.0382730350172494)
--(axis cs:36,0.0382947947097499)
--(axis cs:37,0.0367719004518759)
--(axis cs:38,0.0367090299050834)
--(axis cs:39,0.0378033942693738)
--(axis cs:40,0.0367542222886779)
--(axis cs:41,0.0374881720047231)
--(axis cs:42,0.0383937852108725)
--(axis cs:43,0.0366736331812837)
--(axis cs:44,0.0376383663064805)
--(axis cs:45,0.0389582562479773)
--(axis cs:46,0.037314659356516)
--(axis cs:47,0.0368457766391122)
--(axis cs:48,0.0357374948927334)
--(axis cs:49,0.0375682966388602)
--(axis cs:50,0.0368211980202161)
--(axis cs:51,0.0373866052642126)
--(axis cs:52,0.0393544758740038)
--(axis cs:53,0.0349141322798503)
--(axis cs:54,0.0367412907690889)
--(axis cs:55,0.0358730953455323)
--(axis cs:56,0.0358514408990812)
--(axis cs:57,0.036567519105619)
--(axis cs:58,0.0350571425437159)
--(axis cs:59,0.035980758103468)
--(axis cs:60,0.0348182799023274)
--(axis cs:61,0.0357334359722301)
--(axis cs:62,0.0348279064252335)
--(axis cs:63,0.0352410177654045)
--(axis cs:64,0.0340673363773529)
--(axis cs:65,0.0350138826474799)
--(axis cs:66,0.0351660101923138)
--(axis cs:67,0.0346118987898177)
--(axis cs:68,0.034387801240079)
--(axis cs:69,0.035083727671237)
--(axis cs:70,0.0351101808106007)
--(axis cs:71,0.0347932654655728)
--(axis cs:72,0.0374087053114869)
--(axis cs:73,0.0336334240671839)
--(axis cs:74,0.033879765931261)
--(axis cs:75,0.0342302156916497)
--(axis cs:76,0.0353287855880711)
--(axis cs:77,0.0340006275523045)
--(axis cs:78,0.0344887873515333)
--(axis cs:79,0.0345114510783562)
--(axis cs:80,0.0342958591447496)
--(axis cs:81,0.0342103019657174)
--(axis cs:82,0.033635047250124)
--(axis cs:83,0.033677132939134)
--(axis cs:84,0.0331379541588595)
--(axis cs:85,0.0339006998979118)
--(axis cs:86,0.0335147269411775)
--(axis cs:87,0.0332925648027697)
--(axis cs:88,0.0335589421993354)
--(axis cs:89,0.0339153702779194)
--(axis cs:90,0.0347877840924048)
--(axis cs:91,0.0336621221579046)
--(axis cs:92,0.0333038714302511)
--(axis cs:93,0.0333582641250657)
--(axis cs:94,0.0329417759308736)
--(axis cs:95,0.0329367311882738)
--(axis cs:96,0.0328647821125053)
--(axis cs:97,0.0328555129800681)
--(axis cs:98,0.0328515243575989)
--(axis cs:99,0.0330584979626145)
--(axis cs:100,0.0325445060674827)
--(axis cs:101,0.0328294809134733)
--(axis cs:102,0.0332406217638094)
--(axis cs:103,0.0327771011736077)
--(axis cs:104,0.0329469498875428)
--(axis cs:105,0.0328162908965713)
--(axis cs:106,0.032948450795214)
--(axis cs:107,0.0327715393100451)
--(axis cs:108,0.0327686396490625)
--(axis cs:109,0.0328232353849817)
--(axis cs:110,0.0328913885862501)
--(axis cs:111,0.033046566570045)
--(axis cs:112,0.0329915641207321)
--(axis cs:113,0.0330007758958691)
--(axis cs:114,0.0330358512470812)
--(axis cs:115,0.0330102495696189)
--(axis cs:116,0.0328720090588663)
--(axis cs:116,0.0396339338122609)
--(axis cs:116,0.0396339338122609)
--(axis cs:115,0.0398064163707656)
--(axis cs:114,0.0398464986800765)
--(axis cs:113,0.039792367361753)
--(axis cs:112,0.0397790818947131)
--(axis cs:111,0.0398642721199824)
--(axis cs:110,0.0395930048082706)
--(axis cs:109,0.0395770598189906)
--(axis cs:108,0.0395157512420035)
--(axis cs:107,0.0395213594356152)
--(axis cs:106,0.0396847768429556)
--(axis cs:105,0.0395063898277273)
--(axis cs:104,0.0396965186031606)
--(axis cs:103,0.0394142441613347)
--(axis cs:102,0.0407814893898602)
--(axis cs:101,0.0395332708533645)
--(axis cs:100,0.0391631037094088)
--(axis cs:99,0.0399721475682105)
--(axis cs:98,0.039521141915704)
--(axis cs:97,0.0397235096480331)
--(axis cs:96,0.0396974878130142)
--(axis cs:95,0.0396597366713203)
--(axis cs:94,0.0396850192935559)
--(axis cs:93,0.0396486412342825)
--(axis cs:92,0.0399589484075342)
--(axis cs:91,0.039436321047703)
--(axis cs:90,0.0402439037157695)
--(axis cs:89,0.0411107224686047)
--(axis cs:88,0.0394862609620944)
--(axis cs:87,0.0397728132435042)
--(axis cs:86,0.0403049861144778)
--(axis cs:85,0.040343414846145)
--(axis cs:84,0.0403697131453746)
--(axis cs:83,0.0407105683911807)
--(axis cs:82,0.0404581552306126)
--(axis cs:81,0.0405943465343554)
--(axis cs:80,0.0411905166712324)
--(axis cs:79,0.0404404866720274)
--(axis cs:78,0.0402786764921439)
--(axis cs:77,0.0399848109529291)
--(axis cs:76,0.0403298862620759)
--(axis cs:75,0.0408415439909676)
--(axis cs:74,0.0399020437762406)
--(axis cs:73,0.0408069458079643)
--(axis cs:72,0.0405486465416583)
--(axis cs:71,0.0413245530646927)
--(axis cs:70,0.0408030751316224)
--(axis cs:69,0.0407932303860494)
--(axis cs:68,0.0420997695373969)
--(axis cs:67,0.0411243529425725)
--(axis cs:66,0.0409571114085143)
--(axis cs:65,0.0411689201144491)
--(axis cs:64,0.0414278066445793)
--(axis cs:63,0.0409124452910489)
--(axis cs:62,0.0414849623329108)
--(axis cs:61,0.0421980122662005)
--(axis cs:60,0.0414691786395155)
--(axis cs:59,0.0419340551155122)
--(axis cs:58,0.0412483396782506)
--(axis cs:57,0.0421288498461471)
--(axis cs:56,0.0423735634638065)
--(axis cs:55,0.0424657048422455)
--(axis cs:54,0.0418145182821736)
--(axis cs:53,0.0427047091190673)
--(axis cs:52,0.0449373234716885)
--(axis cs:51,0.0427586583727292)
--(axis cs:50,0.0419154958093645)
--(axis cs:49,0.0432395451330251)
--(axis cs:48,0.0425135390000722)
--(axis cs:47,0.0444851236081923)
--(axis cs:46,0.0449261844662697)
--(axis cs:45,0.0428376340339838)
--(axis cs:44,0.0434120454030783)
--(axis cs:43,0.0429622737424548)
--(axis cs:42,0.045368625409599)
--(axis cs:41,0.0434009522191144)
--(axis cs:40,0.0443173858548915)
--(axis cs:39,0.0436464514923333)
--(axis cs:38,0.0442937036477132)
--(axis cs:37,0.0440697320629388)
--(axis cs:36,0.0456816217168607)
--(axis cs:35,0.0445279008127154)
--(axis cs:34,0.0450046754845898)
--(axis cs:33,0.0448471850946075)
--(axis cs:32,0.0446675182304723)
--(axis cs:31,0.0467858093105389)
--(axis cs:30,0.0457530097817669)
--(axis cs:29,0.0475026418961949)
--(axis cs:28,0.0464831425400655)
--(axis cs:27,0.0490506466362354)
--(axis cs:26,0.0470974682060475)
--(axis cs:25,0.0473301539440796)
--(axis cs:24,0.0471056576259823)
--(axis cs:23,0.0471207448100772)
--(axis cs:22,0.0485354666319688)
--(axis cs:21,0.0497428899783802)
--(axis cs:20,0.0490258605700508)
--(axis cs:19,0.04962469124744)
--(axis cs:18,0.0502080902355469)
--(axis cs:17,0.0500141678617177)
--(axis cs:16,0.0531344266048316)
--(axis cs:15,0.0511702600608287)
--(axis cs:14,0.0529021568470916)
--(axis cs:13,0.0541672788519161)
--(axis cs:12,0.054284399586951)
--(axis cs:11,0.0556838688316683)
--(axis cs:10,0.056335080171008)
--(axis cs:9,0.0567582657709666)
--(axis cs:8,0.0611988367550108)
--(axis cs:7,0.0622137963854745)
--(axis cs:6,0.0631221477651491)
--(axis cs:5,0.0666251346683403)
--(axis cs:4,0.0705366383464296)
--(axis cs:3,0.0766997109609573)
--(axis cs:2,0.0879561982389557)
--(axis cs:1,0.107221007651666)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.101611824187643)
--(axis cs:1,0.0932090348822386)
--(axis cs:2,0.0741432467929814)
--(axis cs:3,0.0655362976986739)
--(axis cs:4,0.0593530290217524)
--(axis cs:5,0.0531034543792949)
--(axis cs:6,0.0522347096562705)
--(axis cs:7,0.0498122683898964)
--(axis cs:8,0.0459528694608532)
--(axis cs:9,0.0442930643148413)
--(axis cs:10,0.0424108092883005)
--(axis cs:11,0.0430032963956618)
--(axis cs:12,0.0404739714319508)
--(axis cs:13,0.0400413401882929)
--(axis cs:14,0.0392571053683784)
--(axis cs:15,0.0389499037522053)
--(axis cs:16,0.0369903802846245)
--(axis cs:17,0.0369880588486427)
--(axis cs:18,0.0366009733429152)
--(axis cs:19,0.0364518758285749)
--(axis cs:20,0.0377719118562306)
--(axis cs:21,0.0378617259220904)
--(axis cs:22,0.0364494184217308)
--(axis cs:23,0.0353941270273475)
--(axis cs:24,0.0344908078576766)
--(axis cs:25,0.0347757335283657)
--(axis cs:26,0.0334583721340777)
--(axis cs:27,0.0346586605337886)
--(axis cs:28,0.0333732186124947)
--(axis cs:29,0.0340144173632988)
--(axis cs:30,0.0332093190927099)
--(axis cs:31,0.0337245609189565)
--(axis cs:32,0.0335095726903102)
--(axis cs:33,0.0333861657046552)
--(axis cs:34,0.0330841859680055)
--(axis cs:35,0.0326476934317068)
--(axis cs:36,0.0326214558764513)
--(axis cs:37,0.0334995647054816)
--(axis cs:38,0.0331934596991732)
--(axis cs:39,0.0325393098864452)
--(axis cs:40,0.0327273167282002)
--(axis cs:41,0.0324917476922221)
--(axis cs:42,0.0320688297984874)
--(axis cs:43,0.0318182678868758)
--(axis cs:44,0.0329827950857762)
--(axis cs:45,0.031398849594882)
--(axis cs:46,0.0316767989174668)
--(axis cs:47,0.0308022514899255)
--(axis cs:48,0.030335277983476)
--(axis cs:49,0.0323487832635316)
--(axis cs:50,0.0323069089050786)
--(axis cs:51,0.0310932084505407)
--(axis cs:52,0.0321442258595344)
--(axis cs:53,0.0299261206677732)
--(axis cs:54,0.032910356342708)
--(axis cs:55,0.0302918890377783)
--(axis cs:56,0.0309728996119791)
--(axis cs:57,0.0299094157325791)
--(axis cs:58,0.0326482933953427)
--(axis cs:59,0.0307387440203789)
--(axis cs:60,0.0319001872943361)
--(axis cs:61,0.0313616081555949)
--(axis cs:62,0.0290362933419487)
--(axis cs:63,0.0300006190282375)
--(axis cs:64,0.0304990777752841)
--(axis cs:65,0.0300497225291646)
--(axis cs:66,0.0305390872630378)
--(axis cs:67,0.0305308608086324)
--(axis cs:68,0.0304377656052218)
--(axis cs:69,0.0306356566905676)
--(axis cs:70,0.0302738042139656)
--(axis cs:71,0.0308369124698483)
--(axis cs:72,0.0296900112971212)
--(axis cs:73,0.0309259003975416)
--(axis cs:74,0.0301828095540916)
--(axis cs:75,0.0308821140665373)
--(axis cs:76,0.0304288443852512)
--(axis cs:77,0.0307567488180033)
--(axis cs:78,0.029838104667061)
--(axis cs:79,0.0300905344359896)
--(axis cs:80,0.0295848588658969)
--(axis cs:81,0.0304979569082429)
--(axis cs:82,0.0302296898520892)
--(axis cs:83,0.029838072186871)
--(axis cs:84,0.029658657864555)
--(axis cs:85,0.0301807326658039)
--(axis cs:86,0.0298402333511391)
--(axis cs:87,0.0295623870533399)
--(axis cs:88,0.0301658663074436)
--(axis cs:89,0.0307876889684387)
--(axis cs:90,0.0303378744229197)
--(axis cs:91,0.0304123044438695)
--(axis cs:92,0.029895169178293)
--(axis cs:93,0.0293431901754392)
--(axis cs:94,0.0294444146325805)
--(axis cs:95,0.0297003365757688)
--(axis cs:96,0.0295229744217005)
--(axis cs:97,0.0299314371773294)
--(axis cs:98,0.030100426614483)
--(axis cs:99,0.0299845820908962)
--(axis cs:100,0.0301237886025068)
--(axis cs:101,0.0308688099009315)
--(axis cs:102,0.0300996133139813)
--(axis cs:103,0.0302159495396669)
--(axis cs:104,0.0307326990316599)
--(axis cs:104,0.0359997468979645)
--(axis cs:104,0.0359997468979645)
--(axis cs:103,0.0359822185386046)
--(axis cs:102,0.035988066394619)
--(axis cs:101,0.0360215672586508)
--(axis cs:100,0.035986626804136)
--(axis cs:99,0.0359963917084204)
--(axis cs:98,0.0359880161359098)
--(axis cs:97,0.0360010048715889)
--(axis cs:96,0.0360497613753839)
--(axis cs:95,0.0360259646568978)
--(axis cs:94,0.036061404364223)
--(axis cs:93,0.0360773032284841)
--(axis cs:92,0.0360044113132603)
--(axis cs:91,0.0359793221557122)
--(axis cs:90,0.0359792831456792)
--(axis cs:89,0.0360074094876728)
--(axis cs:88,0.0359843963369224)
--(axis cs:87,0.0360441645127073)
--(axis cs:86,0.0360099504182846)
--(axis cs:85,0.0359836945558697)
--(axis cs:84,0.0360312257248825)
--(axis cs:83,0.0360101773698546)
--(axis cs:82,0.0359817156094665)
--(axis cs:81,0.0359813134739564)
--(axis cs:80,0.0360410495639895)
--(axis cs:79,0.0359886359648108)
--(axis cs:78,0.0360101739540247)
--(axis cs:77,0.0360029185456943)
--(axis cs:76,0.0359795376132605)
--(axis cs:75,0.0360242452162529)
--(axis cs:74,0.0359836001844279)
--(axis cs:73,0.0360338333311428)
--(axis cs:72,0.0360272480540481)
--(axis cs:71,0.0360155680389962)
--(axis cs:70,0.0359803884886143)
--(axis cs:69,0.0359895503467184)
--(axis cs:68,0.0349264951428899)
--(axis cs:67,0.0351398297556295)
--(axis cs:66,0.0350608322623086)
--(axis cs:65,0.0353139193544843)
--(axis cs:64,0.0351482842651578)
--(axis cs:63,0.0353042303558876)
--(axis cs:62,0.0367387589709355)
--(axis cs:61,0.035344906061294)
--(axis cs:60,0.0372193182408085)
--(axis cs:59,0.0344919290038604)
--(axis cs:58,0.0349087713757621)
--(axis cs:57,0.035892835231342)
--(axis cs:56,0.0372293584348576)
--(axis cs:55,0.0350506086818446)
--(axis cs:54,0.035942407834176)
--(axis cs:53,0.0349373956548663)
--(axis cs:52,0.0355111624504965)
--(axis cs:51,0.0387272753454462)
--(axis cs:50,0.0369326511711024)
--(axis cs:49,0.036993606155658)
--(axis cs:48,0.0375658612440268)
--(axis cs:47,0.0359018999557639)
--(axis cs:46,0.0355219672316064)
--(axis cs:45,0.0366397660677941)
--(axis cs:44,0.0383805522457019)
--(axis cs:43,0.0363213852092887)
--(axis cs:42,0.0368919497147543)
--(axis cs:41,0.0373219567870608)
--(axis cs:40,0.0379118890097274)
--(axis cs:39,0.0373553941335233)
--(axis cs:38,0.0372842992567844)
--(axis cs:37,0.0374992485940671)
--(axis cs:36,0.0381843773929797)
--(axis cs:35,0.038078999296237)
--(axis cs:34,0.0384989980553969)
--(axis cs:33,0.0376495503734212)
--(axis cs:32,0.0388364327560521)
--(axis cs:31,0.0394048790082566)
--(axis cs:30,0.0374997168675556)
--(axis cs:29,0.0393813897173765)
--(axis cs:28,0.0395646820965524)
--(axis cs:27,0.041136098684182)
--(axis cs:26,0.041261914560793)
--(axis cs:25,0.0399810482148214)
--(axis cs:24,0.0418830378269713)
--(axis cs:23,0.0428157337991019)
--(axis cs:22,0.0409067438008209)
--(axis cs:21,0.0453872706801419)
--(axis cs:20,0.0436477441774222)
--(axis cs:19,0.0434198985658819)
--(axis cs:18,0.0439823563765679)
--(axis cs:17,0.0453191897323674)
--(axis cs:16,0.044573642210471)
--(axis cs:15,0.047231038419687)
--(axis cs:14,0.0492461237638278)
--(axis cs:13,0.0467782680595345)
--(axis cs:12,0.0462847254619052)
--(axis cs:11,0.0492236233913537)
--(axis cs:10,0.0510855528451187)
--(axis cs:9,0.0488608803260631)
--(axis cs:8,0.0529810106743401)
--(axis cs:7,0.05314495325668)
--(axis cs:6,0.0561101426224653)
--(axis cs:5,0.0595263564290261)
--(axis cs:4,0.0668108865058028)
--(axis cs:3,0.0684840348689176)
--(axis cs:2,0.0815125296987103)
--(axis cs:1,0.101611824187643)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.102688036318593)
--(axis cs:1,0.0979577396046302)
--(axis cs:2,0.0789614464998856)
--(axis cs:3,0.067014249178115)
--(axis cs:4,0.0618047156069829)
--(axis cs:5,0.0565999882411249)
--(axis cs:6,0.0512984467222393)
--(axis cs:7,0.0484677548660322)
--(axis cs:8,0.0438455215663734)
--(axis cs:9,0.0417718725401147)
--(axis cs:10,0.0406284491414851)
--(axis cs:11,0.0404860022479925)
--(axis cs:12,0.0389211161623981)
--(axis cs:13,0.0370309406969662)
--(axis cs:14,0.0391108273060443)
--(axis cs:15,0.0355646733660079)
--(axis cs:16,0.0376700660088985)
--(axis cs:17,0.0343395043033846)
--(axis cs:18,0.0337418350553716)
--(axis cs:19,0.0330137330336286)
--(axis cs:20,0.0324866451129658)
--(axis cs:21,0.0322505225138877)
--(axis cs:22,0.0315388694160828)
--(axis cs:23,0.0310404339700432)
--(axis cs:24,0.0299997886262136)
--(axis cs:25,0.0324836669841441)
--(axis cs:26,0.0301932791105896)
--(axis cs:27,0.0315416782771143)
--(axis cs:28,0.0297356483248217)
--(axis cs:29,0.0302778967806648)
--(axis cs:30,0.0304875093932661)
--(axis cs:31,0.029045506658695)
--(axis cs:32,0.0305252250250413)
--(axis cs:33,0.0287476599484277)
--(axis cs:34,0.029541041657724)
--(axis cs:35,0.0278245287586128)
--(axis cs:36,0.0302494790588227)
--(axis cs:37,0.0293640640574497)
--(axis cs:38,0.0302556607491029)
--(axis cs:39,0.027552138898745)
--(axis cs:40,0.0281928813920117)
--(axis cs:41,0.0294498609272496)
--(axis cs:42,0.028647954926396)
--(axis cs:43,0.0281773000766484)
--(axis cs:44,0.0279925897901394)
--(axis cs:45,0.0291954172266946)
--(axis cs:46,0.0287462563735195)
--(axis cs:47,0.0285453324038575)
--(axis cs:48,0.0270883319926616)
--(axis cs:49,0.0274068591884619)
--(axis cs:50,0.0280092703076806)
--(axis cs:51,0.0280997697590023)
--(axis cs:52,0.026705931433735)
--(axis cs:53,0.0268654791511501)
--(axis cs:54,0.0290669539404411)
--(axis cs:55,0.0280177623767537)
--(axis cs:56,0.0269126147562777)
--(axis cs:57,0.0271567189786852)
--(axis cs:58,0.0273773433677189)
--(axis cs:59,0.0272530900749767)
--(axis cs:60,0.0277687816353635)
--(axis cs:61,0.0265585524336571)
--(axis cs:62,0.0277570594014203)
--(axis cs:63,0.0265848504665725)
--(axis cs:64,0.0270373972853831)
--(axis cs:65,0.027890932018281)
--(axis cs:66,0.0281226170458055)
--(axis cs:67,0.0275051129888559)
--(axis cs:68,0.0269563023835047)
--(axis cs:69,0.0268082053705455)
--(axis cs:70,0.0267166142711533)
--(axis cs:71,0.0278883441861973)
--(axis cs:72,0.0265062848246654)
--(axis cs:73,0.0266450305352899)
--(axis cs:74,0.0276150731384018)
--(axis cs:75,0.0267073196441527)
--(axis cs:76,0.0270505287286829)
--(axis cs:77,0.0278864336089648)
--(axis cs:78,0.0270887753545326)
--(axis cs:79,0.0264769750618395)
--(axis cs:80,0.0267505774833327)
--(axis cs:80,0.0368107762598839)
--(axis cs:80,0.0368107762598839)
--(axis cs:79,0.0368526711747175)
--(axis cs:78,0.0367662400266613)
--(axis cs:77,0.0367043539988049)
--(axis cs:76,0.0367708268399467)
--(axis cs:75,0.0368170765910669)
--(axis cs:74,0.0367171778220296)
--(axis cs:73,0.0368263689636076)
--(axis cs:72,0.0368479593529862)
--(axis cs:71,0.0367043001774727)
--(axis cs:70,0.0368157121463669)
--(axis cs:69,0.0371996571803245)
--(axis cs:68,0.0368681703819055)
--(axis cs:67,0.0368501645804866)
--(axis cs:66,0.0369709511131153)
--(axis cs:65,0.035347217669312)
--(axis cs:64,0.0354370230837963)
--(axis cs:63,0.0354467499064736)
--(axis cs:62,0.0361852459761922)
--(axis cs:61,0.0364140061614597)
--(axis cs:60,0.0359401006272998)
--(axis cs:59,0.0356643942776843)
--(axis cs:58,0.0362430344432878)
--(axis cs:57,0.0363166084301129)
--(axis cs:56,0.0353109787362808)
--(axis cs:55,0.0347908143998844)
--(axis cs:54,0.0357309637592327)
--(axis cs:53,0.0359372402853443)
--(axis cs:52,0.0358930495926539)
--(axis cs:51,0.0365474242026635)
--(axis cs:50,0.0352672904036777)
--(axis cs:49,0.036471945244891)
--(axis cs:48,0.0360984153897863)
--(axis cs:47,0.0366977957268172)
--(axis cs:46,0.0365177569134941)
--(axis cs:45,0.0364727963715936)
--(axis cs:44,0.0370078407494744)
--(axis cs:43,0.0367334152448949)
--(axis cs:42,0.037211632110294)
--(axis cs:41,0.0382923910355732)
--(axis cs:40,0.0377595176913151)
--(axis cs:39,0.0377296222933582)
--(axis cs:38,0.0381906024325763)
--(axis cs:37,0.0382528631444366)
--(axis cs:36,0.0372683410996778)
--(axis cs:35,0.0378167164185272)
--(axis cs:34,0.0375598589618611)
--(axis cs:33,0.0382772187964219)
--(axis cs:32,0.0390799776555625)
--(axis cs:31,0.0395292230835806)
--(axis cs:30,0.0417562393906822)
--(axis cs:29,0.0416257564788703)
--(axis cs:28,0.0401838560108173)
--(axis cs:27,0.0410973476383431)
--(axis cs:26,0.0421418797422522)
--(axis cs:25,0.0428697630362602)
--(axis cs:24,0.0413689834000007)
--(axis cs:23,0.0430401116581188)
--(axis cs:22,0.0443012931362599)
--(axis cs:21,0.0429416133106175)
--(axis cs:20,0.0445338241573023)
--(axis cs:19,0.0437790075026498)
--(axis cs:18,0.045097803951865)
--(axis cs:17,0.0448590333205625)
--(axis cs:16,0.0472088795406438)
--(axis cs:15,0.0467910844741887)
--(axis cs:14,0.0482862546429552)
--(axis cs:13,0.0477472773462741)
--(axis cs:12,0.0486868683778866)
--(axis cs:11,0.0495949136899227)
--(axis cs:10,0.0513196670926365)
--(axis cs:9,0.0525930359408148)
--(axis cs:8,0.0536929390507007)
--(axis cs:7,0.0566809050189093)
--(axis cs:6,0.0578152783819322)
--(axis cs:5,0.0622423857417646)
--(axis cs:4,0.0653747646858484)
--(axis cs:3,0.0729397176051805)
--(axis cs:2,0.0844677533999125)
--(axis cs:1,0.102688036318593)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.0894404174201978)
--(axis cs:1,0.0809850448132876)
--(axis cs:2,0.0642031437828166)
--(axis cs:3,0.0554387115254181)
--(axis cs:4,0.0482532372136349)
--(axis cs:5,0.04358124098021)
--(axis cs:6,0.0409036293125109)
--(axis cs:7,0.0394898877309006)
--(axis cs:8,0.0352520222413418)
--(axis cs:9,0.0367474742884562)
--(axis cs:10,0.0332779974487212)
--(axis cs:11,0.0322898837993606)
--(axis cs:12,0.0335964588848326)
--(axis cs:13,0.0326730852269508)
--(axis cs:14,0.031857766572583)
--(axis cs:15,0.0312475236816319)
--(axis cs:16,0.0302006131653286)
--(axis cs:17,0.0301144133513474)
--(axis cs:18,0.0311217534171984)
--(axis cs:19,0.030399282753694)
--(axis cs:20,0.0282754768181351)
--(axis cs:21,0.0283092334896575)
--(axis cs:22,0.0289693357281893)
--(axis cs:23,0.0287736682917178)
--(axis cs:24,0.0286691482851611)
--(axis cs:25,0.0299626483410199)
--(axis cs:26,0.0279113611968931)
--(axis cs:27,0.0274734085543186)
--(axis cs:28,0.0280627634911823)
--(axis cs:29,0.0265756384579702)
--(axis cs:30,0.0258348225078892)
--(axis cs:31,0.027353250041692)
--(axis cs:32,0.0258401800374265)
--(axis cs:33,0.0255245435644673)
--(axis cs:34,0.0256902836769487)
--(axis cs:35,0.0266244435050724)
--(axis cs:36,0.0278553943746229)
--(axis cs:37,0.0267520589232788)
--(axis cs:38,0.0261276683597204)
--(axis cs:39,0.0264557804264324)
--(axis cs:40,0.0260008403164793)
--(axis cs:41,0.0250506862294729)
--(axis cs:42,0.0246584385212344)
--(axis cs:43,0.0267632851905133)
--(axis cs:44,0.0262639611685998)
--(axis cs:45,0.0263141084915294)
--(axis cs:46,0.0262127395897091)
--(axis cs:47,0.0262605553927176)
--(axis cs:48,0.0257936654408506)
--(axis cs:49,0.0243006902729848)
--(axis cs:50,0.0241601614633458)
--(axis cs:51,0.0249501035568435)
--(axis cs:52,0.0242112275073189)
--(axis cs:53,0.0247794043293139)
--(axis cs:54,0.0241728590219885)
--(axis cs:55,0.0246675312918402)
--(axis cs:56,0.0239044973762135)
--(axis cs:57,0.0262033698347566)
--(axis cs:58,0.0239740879445412)
--(axis cs:59,0.024693466858382)
--(axis cs:60,0.0236357170786958)
--(axis cs:61,0.0234450861948455)
--(axis cs:62,0.0244053746552651)
--(axis cs:63,0.0233073673733129)
--(axis cs:64,0.0233328456051719)
--(axis cs:65,0.023961756741995)
--(axis cs:66,0.0238692558357411)
--(axis cs:67,0.0241422826976768)
--(axis cs:68,0.0237023322945251)
--(axis cs:69,0.0238876617516928)
--(axis cs:70,0.023881880360495)
--(axis cs:71,0.0230149451269366)
--(axis cs:72,0.023858143223257)
--(axis cs:73,0.0237703281485431)
--(axis cs:74,0.0234646704443061)
--(axis cs:75,0.0238445516202872)
--(axis cs:76,0.0232733333284333)
--(axis cs:77,0.0235433971493091)
--(axis cs:78,0.0250693599693202)
--(axis cs:79,0.0233560688154465)
--(axis cs:80,0.0238729262022426)
--(axis cs:81,0.0245478667398504)
--(axis cs:82,0.0235991365688809)
--(axis cs:82,0.0331780302836717)
--(axis cs:82,0.0331780302836717)
--(axis cs:81,0.0334843123048802)
--(axis cs:80,0.0332267970864291)
--(axis cs:79,0.0331516142393505)
--(axis cs:78,0.0339845671347933)
--(axis cs:77,0.0331707160676668)
--(axis cs:76,0.0331456163745186)
--(axis cs:75,0.0332206456654926)
--(axis cs:74,0.0331617014619809)
--(axis cs:73,0.03320582660314)
--(axis cs:72,0.0332235575935328)
--(axis cs:71,0.033135173148902)
--(axis cs:70,0.0332287964227883)
--(axis cs:69,0.0332301023799935)
--(axis cs:68,0.0331937716152441)
--(axis cs:67,0.0333006539975751)
--(axis cs:66,0.0332259856783449)
--(axis cs:65,0.0332479212927142)
--(axis cs:64,0.0331497889967403)
--(axis cs:63,0.0331479149575208)
--(axis cs:62,0.0334071634286256)
--(axis cs:61,0.0331518181303839)
--(axis cs:60,0.0331510399065486)
--(axis cs:59,0.0332376413723104)
--(axis cs:58,0.0331971689784791)
--(axis cs:57,0.0337938923341285)
--(axis cs:56,0.0331626109486597)
--(axis cs:55,0.033233217534744)
--(axis cs:54,0.033222984829868)
--(axis cs:53,0.0333270352434306)
--(axis cs:52,0.0332623994985984)
--(axis cs:51,0.0337274002351958)
--(axis cs:50,0.0355308669016069)
--(axis cs:49,0.0334588039697234)
--(axis cs:48,0.033560852826609)
--(axis cs:47,0.0334514218062641)
--(axis cs:46,0.0362406193454762)
--(axis cs:45,0.0364111015374357)
--(axis cs:44,0.0341478006753261)
--(axis cs:43,0.0343964546774745)
--(axis cs:42,0.0328164210464494)
--(axis cs:41,0.0346777819613997)
--(axis cs:40,0.0332576804664052)
--(axis cs:39,0.0334650629952629)
--(axis cs:38,0.0334617082321287)
--(axis cs:37,0.0345126027295184)
--(axis cs:36,0.0352707348185121)
--(axis cs:35,0.0342310417021626)
--(axis cs:34,0.0355302175359201)
--(axis cs:33,0.0362590750822412)
--(axis cs:32,0.0352449608443813)
--(axis cs:31,0.0357486898369806)
--(axis cs:30,0.0349460350237456)
--(axis cs:29,0.0359746887424467)
--(axis cs:28,0.0350072643491176)
--(axis cs:27,0.0379684178905277)
--(axis cs:26,0.0363920016954951)
--(axis cs:25,0.0367104564738349)
--(axis cs:24,0.0359448455865543)
--(axis cs:23,0.0370680678716163)
--(axis cs:22,0.036549691127053)
--(axis cs:21,0.0430338252661692)
--(axis cs:20,0.0377373798538428)
--(axis cs:19,0.0378071036641951)
--(axis cs:18,0.0393936120938568)
--(axis cs:17,0.0386897631567543)
--(axis cs:16,0.0378473164200245)
--(axis cs:15,0.0391198412194708)
--(axis cs:14,0.038580929861789)
--(axis cs:13,0.041547848194345)
--(axis cs:12,0.0422333346193413)
--(axis cs:11,0.0418353491915707)
--(axis cs:10,0.0435354653540408)
--(axis cs:9,0.0434469606647729)
--(axis cs:8,0.0469253699169778)
--(axis cs:7,0.0461614990007527)
--(axis cs:6,0.0469983870671614)
--(axis cs:5,0.0500793861154691)
--(axis cs:4,0.0533359282354136)
--(axis cs:3,0.0605708388046865)
--(axis cs:2,0.0677747432456676)
--(axis cs:1,0.0894404174201978)
--cycle;

\addplot [line0]
table {%
1 0.104006442235397
2 0.0844317811523169
3 0.0742358032560202
4 0.068065987963878
5 0.064317353290285
6 0.060409685363742
7 0.0590450427513752
8 0.0569558803393638
9 0.0540096631420571
10 0.0525136270692466
11 0.0524837016372434
12 0.0511058825165196
13 0.0504261839652226
14 0.0496602378353384
15 0.0478885448453894
16 0.049064648791388
17 0.0474479589635807
18 0.0466939186937677
19 0.0462470950709942
20 0.0456579339097869
21 0.0463320230500347
22 0.0454312017614427
23 0.044624177536608
24 0.0436968422392695
25 0.0435962813816609
26 0.0435341915536567
27 0.0441852907678193
28 0.0430931611059865
29 0.0436297529511986
30 0.0433582987560006
31 0.0437425411120731
32 0.041472919536797
33 0.0417016091938818
34 0.0424784809171649
35 0.0414004679149824
36 0.0419882082133053
37 0.0404208162574074
38 0.0405013667763983
39 0.0407249228808536
40 0.0405358040717847
41 0.0404445621119188
42 0.0418812053102358
43 0.0398179534618693
44 0.0405252058547794
45 0.0408979451409806
46 0.0411204219113928
47 0.0406654501236522
48 0.0391255169464028
49 0.0404039208859427
50 0.0393683469147903
51 0.0400726318184709
52 0.0421458996728461
53 0.0388094206994588
54 0.0392779045256312
55 0.0391694000938889
56 0.0391125021814439
57 0.0393481844758831
58 0.0381527411109832
59 0.0389574066094901
60 0.0381437292709215
61 0.0389657241192153
62 0.0381564343790722
63 0.0380767315282267
64 0.0377475715109661
65 0.0380914013809645
66 0.038061560800414
67 0.0378681258661951
68 0.038243785388738
69 0.0379384790286432
70 0.0379566279711116
71 0.0380589092651328
72 0.0389786759265726
73 0.0372201849375741
74 0.0368909048537508
75 0.0375358798413087
76 0.0378293359250735
77 0.0369927192526168
78 0.0373837319218386
79 0.0374759688751918
80 0.037743187907991
81 0.0374023242500364
82 0.0370466012403683
83 0.0371938506651574
84 0.036753833652117
85 0.0371220573720284
86 0.0369098565278276
87 0.036532689023137
88 0.0365226015807149
89 0.037513046373262
90 0.0375158439040872
91 0.0365492216028038
92 0.0366314099188926
93 0.0365034526796741
94 0.0363133976122148
95 0.0362982339297971
96 0.0362811349627598
97 0.0362895113140506
98 0.0361863331366515
99 0.0365153227654125
100 0.0358538048884458
101 0.0361813758834189
102 0.0370110555768348
103 0.0360956726674712
104 0.0363217342453517
105 0.0361613403621493
106 0.0363166138190848
107 0.0361464493728302
108 0.036142195445533
109 0.0362001476019862
110 0.0362421966972603
111 0.0364554193450137
112 0.0363853230077226
113 0.036396571628811
114 0.0364411749635788
115 0.0364083329701923
116 0.0362529714355636
} node[linelabel,right,pos=1] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.0974104295349409
2 0.0778278882458459
3 0.0670101662837958
4 0.0630819577637776
5 0.0563149054041605
6 0.0541724261393679
7 0.0514786108232882
8 0.0494669400675967
9 0.0465769723204522
10 0.0467481810667096
11 0.0461134598935077
12 0.043379348446928
13 0.0434098041239137
14 0.0442516145661031
15 0.0430904710859462
16 0.0407820112475477
17 0.0411536242905051
18 0.0402916648597416
19 0.0399358871972284
20 0.0407098280168264
21 0.0416244983011162
22 0.0386780811112758
23 0.0391049304132247
24 0.0381869228423239
25 0.0373783908715936
26 0.0373601433474354
27 0.0378973796089853
28 0.0364689503545236
29 0.0366979035403376
30 0.0353545179801328
31 0.0365647199636066
32 0.0361730027231812
33 0.0355178580390382
34 0.0357915920117012
35 0.0353633463639719
36 0.0354029166347155
37 0.0354994066497744
38 0.0352388794779788
39 0.0349473520099843
40 0.0353196028689638
41 0.0349068522396414
42 0.0344803897566209
43 0.0340698265480823
44 0.0356816736657391
45 0.034019307831338
46 0.0335993830745366
47 0.0333520757228447
48 0.0339505696137514
49 0.0346711947095948
50 0.0346197800380905
51 0.0349102418979935
52 0.0338276941550155
53 0.0324317581613198
54 0.034426382088442
55 0.0326712488598115
56 0.0341011290234183
57 0.0329011254819606
58 0.0337785323855524
59 0.0326153365121197
60 0.0345597527675723
61 0.0333532571084445
62 0.0328875261564421
63 0.0326524246920625
64 0.0328236810202209
65 0.0326818209418245
66 0.0327999597626732
67 0.0328353452821309
68 0.0326821303740559
69 0.033312603518643
70 0.0331270963512899
71 0.0334262402544223
72 0.0328586296755847
73 0.0334798668643422
74 0.0330832048692598
75 0.0334531796413951
76 0.0332041909992558
77 0.0333798336818488
78 0.0329241393105428
79 0.0330395852004002
80 0.0328129542149432
81 0.0332396351910996
82 0.0331057027307778
83 0.0329241247783628
84 0.0328449417947188
85 0.0330822136108368
86 0.0329250918847118
87 0.0328032757830236
88 0.033075131322183
89 0.0333975492280557
90 0.0331585787842994
91 0.0331958132997908
92 0.0329497902457767
93 0.0327102467019617
94 0.0327529094984018
95 0.0328631506163333
96 0.0327863678985422
97 0.0329662210244591
98 0.0330442213751964
99 0.0329904868996583
100 0.0330552077033214
101 0.0334451885797912
102 0.0330438398543002
103 0.0330990840391358
104 0.0333662229648122
} node[below right,linelabel] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
1 0.100322887961611
2 0.081714599949899
3 0.0699769833916478
4 0.0635897401464156
5 0.0594211869914448
6 0.0545568625520857
7 0.0525743299424708
8 0.0487692303085371
9 0.0471824542404648
10 0.0459740581170608
11 0.0450404579689576
12 0.0438039922701424
13 0.0423891090216202
14 0.0436985409744997
15 0.0411778789200983
16 0.0424394727747711
17 0.0395992688119735
18 0.0394198195036183
19 0.0383963702681392
20 0.0385102346351341
21 0.0375960679122526
22 0.0379200812761713
23 0.037040272814081
24 0.0356843860131072
25 0.0376767150102022
26 0.0361675794264209
27 0.0363195129577287
28 0.0349597521678195
29 0.0359518266297675
30 0.0361218743919741
31 0.0342873648711378
32 0.0348026013403019
33 0.0335124393724248
34 0.0335504503097925
35 0.03282062258857
36 0.0337589100792502
37 0.0338084636009431
38 0.0342231315908396
39 0.0326408805960516
40 0.0329761995416634
41 0.0338711259814114
42 0.032929793518345
43 0.0324553576607717
44 0.0325002152698069
45 0.0328341067991441
46 0.0326320066435068
47 0.0326215640653374
48 0.0315933736912239
49 0.0319394022166765
50 0.0316382803556792
51 0.0323235969808329
52 0.0312994905131944
53 0.0314013597182472
54 0.0323989588498369
55 0.031404288388319
56 0.0311117967462792
57 0.0317366637043991
58 0.0318101889055034
59 0.0314587421763305
60 0.0318544411313316
61 0.0314862792975584
62 0.0319711526888062
63 0.0310158001865231
64 0.0312372101845897
65 0.0316190748437965
66 0.0325467840794604
67 0.0321776387846713
68 0.0319122363827051
69 0.032003931275435
70 0.0317661632087601
71 0.032296322181835
72 0.0316771220888258
73 0.0317356997494488
74 0.0321661254802157
75 0.0317621981176098
76 0.0319106777843148
77 0.0322953938038848
78 0.0319275076905969
79 0.0316648231182785
80 0.0317806768716083
} coordinate[pos=1] (jm);
\draw[<-,shorten <=2pt] (jm) -- +(0.3cm,-0.2cm) node[linelabel,right] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
1 0.0852127311167427
2 0.0659889435142421
3 0.0580047751650523
4 0.0507945827245242
5 0.0468303135478395
6 0.0439510081898362
7 0.0428256933658266
8 0.0410886960791598
9 0.0400972174766145
10 0.038406731401381
11 0.0370626164954656
12 0.0379148967520869
13 0.0371104667106479
14 0.035219348217186
15 0.0351836824505514
16 0.0340239647926766
17 0.0344020882540508
18 0.0352576827555276
19 0.0341031932089445
20 0.0330064283359889
21 0.0356715293779133
22 0.0327595134276212
23 0.0329208680816671
24 0.0323069969358577
25 0.0333365524074274
26 0.0321516814461941
27 0.0327209132224231
28 0.0315350139201499
29 0.0312751636002085
30 0.0303904287658174
31 0.0315509699393363
32 0.0305425704409039
33 0.0308918093233542
34 0.0306102506064344
35 0.0304277426036175
36 0.0315630645965675
37 0.0306323308263986
38 0.0297946882959246
39 0.0299604217108477
40 0.0296292603914422
41 0.0298642340954363
42 0.0287374297838419
43 0.0305798699339939
44 0.0302058809219629
45 0.0313626050144825
46 0.0312266794675927
47 0.0298559885994909
48 0.0296772591337298
49 0.0288797471213541
50 0.0298455141824764
51 0.0293387518960196
52 0.0287368135029586
53 0.0290532197863722
54 0.0286979219259283
55 0.0289503744132921
56 0.0285335541624366
57 0.0299986310844426
58 0.0285856284615101
59 0.0289655541153462
60 0.0283933784926222
61 0.0282984521626147
62 0.0289062690419454
63 0.0282276411654169
64 0.0282413173009561
65 0.0286048390173546
66 0.028547620757043
67 0.028721468347626
68 0.0284480519548846
69 0.0285588820658431
70 0.0285553383916417
71 0.0280750591379193
72 0.0285408504083949
73 0.0284880773758415
74 0.0283131859531435
75 0.0285325986428899
76 0.0282094748514759
77 0.0283570566084879
78 0.0295269635520568
79 0.0282538415273985
80 0.0285498616443359
81 0.0290160895223653
82 0.0283885834262763
} node[linelabel,pos=1,below left] {Ours};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/train-marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Marked Reversal},
ylabel={Difference in Cross Entropy},
ymin=-0.02,
%ymax=0.376670779238356,
ymax=0.3,
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.353673750077879)
--(axis cs:1,0.34754654072987)
--(axis cs:2,0.294524401463921)
--(axis cs:3,0.253353446380917)
--(axis cs:4,0.237543206197081)
--(axis cs:5,0.220343080630412)
--(axis cs:6,0.214432583842409)
--(axis cs:7,0.200377489994699)
--(axis cs:8,0.194427103006061)
--(axis cs:9,0.176919635140158)
--(axis cs:10,0.175627844833888)
--(axis cs:11,0.170580395851693)
--(axis cs:12,0.15431047016515)
--(axis cs:13,0.150728035646473)
--(axis cs:14,0.151283680344691)
--(axis cs:15,0.145588520725096)
--(axis cs:16,0.135069138723789)
--(axis cs:17,0.144670504213307)
--(axis cs:18,0.134955589325975)
--(axis cs:19,0.128439228488949)
--(axis cs:20,0.124721614155629)
--(axis cs:21,0.132534494933052)
--(axis cs:22,0.124850563086242)
--(axis cs:23,0.119579196850507)
--(axis cs:24,0.122437098311523)
--(axis cs:25,0.121323158634233)
--(axis cs:26,0.108900250341376)
--(axis cs:27,0.11285352187155)
--(axis cs:28,0.110548971493658)
--(axis cs:29,0.110931872771361)
--(axis cs:30,0.101872500688099)
--(axis cs:31,0.109991972469736)
--(axis cs:32,0.109047348266205)
--(axis cs:33,0.109993803951562)
--(axis cs:34,0.114109767486245)
--(axis cs:35,0.107353681340196)
--(axis cs:36,0.108505297282248)
--(axis cs:37,0.0998696655475769)
--(axis cs:38,0.0921588176540202)
--(axis cs:39,0.09735578604175)
--(axis cs:40,0.101364915725705)
--(axis cs:41,0.103179084142108)
--(axis cs:42,0.091612850973036)
--(axis cs:43,0.0842346468605437)
--(axis cs:44,0.0971969960995176)
--(axis cs:45,0.0897928399806266)
--(axis cs:46,0.085134648168014)
--(axis cs:47,0.0947177962908353)
--(axis cs:48,0.077972001054773)
--(axis cs:49,0.0875889471858167)
--(axis cs:50,0.0868063231807163)
--(axis cs:51,0.0924492182031165)
--(axis cs:52,0.0784388821301177)
--(axis cs:53,0.0805304855689681)
--(axis cs:54,0.0909635851774984)
--(axis cs:55,0.077893086629202)
--(axis cs:56,0.0783709061000549)
--(axis cs:57,0.0710371877233257)
--(axis cs:58,0.0848573349484985)
--(axis cs:59,0.0714667852733552)
--(axis cs:60,0.0643218148460951)
--(axis cs:61,0.090183160551065)
--(axis cs:62,0.0739927674303491)
--(axis cs:63,0.0824025265699943)
--(axis cs:64,0.0739067838174311)
--(axis cs:65,0.0683320538349124)
--(axis cs:66,0.0706554658900999)
--(axis cs:67,0.0623846813803426)
--(axis cs:68,0.0692381576235189)
--(axis cs:69,0.0693594169041535)
--(axis cs:70,0.0634176863100624)
--(axis cs:71,0.0652421404760835)
--(axis cs:72,0.0667632465114062)
--(axis cs:73,0.062694111458639)
--(axis cs:74,0.0682201706198055)
--(axis cs:75,0.0613142305962104)
--(axis cs:76,0.0617152401458379)
--(axis cs:77,0.0642997727853288)
--(axis cs:78,0.0664024212364341)
--(axis cs:79,0.0693094422565547)
--(axis cs:80,0.0588860583358159)
--(axis cs:81,0.0616089208899019)
--(axis cs:82,0.0635588892240455)
--(axis cs:83,0.0610154864016929)
--(axis cs:84,0.0581302076339238)
--(axis cs:85,0.0547100761595312)
--(axis cs:86,0.0588873629521677)
--(axis cs:87,0.0597512276262564)
--(axis cs:88,0.0637267011616965)
--(axis cs:89,0.0600270486389673)
--(axis cs:90,0.0568646453541526)
--(axis cs:91,0.0593652956011758)
--(axis cs:92,0.0754052876743408)
--(axis cs:93,0.0693623488325427)
--(axis cs:94,0.0604903884590932)
--(axis cs:95,0.0627242651814002)
--(axis cs:96,0.054095351047819)
--(axis cs:97,0.0686316420032564)
--(axis cs:98,0.0645021146415361)
--(axis cs:99,0.0597713466878687)
--(axis cs:100,0.0707970152650292)
--(axis cs:101,0.064389677682854)
--(axis cs:102,0.0626323774824801)
--(axis cs:103,0.074347854836528)
--(axis cs:104,0.0638936594388654)
--(axis cs:105,0.0628707449348732)
--(axis cs:106,0.0639643168776609)
--(axis cs:107,0.0723263279067783)
--(axis cs:107,0.101868780196428)
--(axis cs:107,0.101868780196428)
--(axis cs:106,0.102200918255786)
--(axis cs:105,0.102384615968705)
--(axis cs:104,0.1022122312397)
--(axis cs:103,0.102485490268839)
--(axis cs:102,0.10242695654919)
--(axis cs:101,0.102134561642422)
--(axis cs:100,0.101694605970248)
--(axis cs:99,0.0977921773737023)
--(axis cs:98,0.101505449610438)
--(axis cs:97,0.100322802624342)
--(axis cs:96,0.0971673135788828)
--(axis cs:95,0.0999484800971984)
--(axis cs:94,0.0975503956788043)
--(axis cs:93,0.0997819543462217)
--(axis cs:92,0.103762213530298)
--(axis cs:91,0.0986903583216406)
--(axis cs:90,0.0975868580472429)
--(axis cs:89,0.0980844902861639)
--(axis cs:88,0.0991998103532298)
--(axis cs:87,0.0944689330280121)
--(axis cs:86,0.0954418972961335)
--(axis cs:85,0.0931268005312888)
--(axis cs:84,0.0943875664277658)
--(axis cs:83,0.0966017129307514)
--(axis cs:82,0.096654378799538)
--(axis cs:81,0.0985193816784131)
--(axis cs:80,0.094971899341972)
--(axis cs:79,0.0993626629574361)
--(axis cs:78,0.103564255833216)
--(axis cs:77,0.113379015985574)
--(axis cs:76,0.0969947059582843)
--(axis cs:75,0.0873723374297481)
--(axis cs:74,0.0750548416698376)
--(axis cs:73,0.078636015478961)
--(axis cs:72,0.0712844199946199)
--(axis cs:71,0.0780463390153105)
--(axis cs:70,0.0949461025836982)
--(axis cs:69,0.0919248554604209)
--(axis cs:68,0.0909242278986738)
--(axis cs:67,0.0885954644889681)
--(axis cs:66,0.08531552250597)
--(axis cs:65,0.0814255732152373)
--(axis cs:64,0.101050427198112)
--(axis cs:63,0.0935316540423787)
--(axis cs:62,0.0813275463720995)
--(axis cs:61,0.104081663035348)
--(axis cs:60,0.0961095380124058)
--(axis cs:59,0.100508758517091)
--(axis cs:58,0.114069170864826)
--(axis cs:57,0.0930907391088727)
--(axis cs:56,0.0992797495679904)
--(axis cs:55,0.0999281517735052)
--(axis cs:54,0.123440405744345)
--(axis cs:53,0.0939106024152591)
--(axis cs:52,0.101112784364234)
--(axis cs:51,0.109305415698343)
--(axis cs:50,0.102458806503265)
--(axis cs:49,0.112897689874119)
--(axis cs:48,0.11913817667861)
--(axis cs:47,0.12214845429188)
--(axis cs:46,0.106773833922589)
--(axis cs:45,0.110938885361574)
--(axis cs:44,0.113275911378961)
--(axis cs:43,0.106554272919833)
--(axis cs:42,0.100759424082337)
--(axis cs:41,0.111701479033739)
--(axis cs:40,0.12249789490327)
--(axis cs:39,0.114686288209362)
--(axis cs:38,0.125994387935778)
--(axis cs:37,0.131189739969197)
--(axis cs:36,0.130909066948824)
--(axis cs:35,0.139339304610995)
--(axis cs:34,0.127082057367994)
--(axis cs:33,0.129178053804601)
--(axis cs:32,0.143690580159467)
--(axis cs:31,0.123149705085215)
--(axis cs:30,0.139098315997678)
--(axis cs:29,0.123981630409256)
--(axis cs:28,0.127248546322141)
--(axis cs:27,0.162664057714828)
--(axis cs:26,0.152834718181675)
--(axis cs:25,0.163904475580815)
--(axis cs:24,0.140229910861553)
--(axis cs:23,0.158521761251458)
--(axis cs:22,0.150057608054474)
--(axis cs:21,0.147194662016366)
--(axis cs:20,0.162835673459189)
--(axis cs:19,0.15106525012989)
--(axis cs:18,0.162568340702128)
--(axis cs:17,0.158161676429098)
--(axis cs:16,0.171360042656786)
--(axis cs:15,0.193093594558366)
--(axis cs:14,0.195682107267547)
--(axis cs:13,0.192321691046221)
--(axis cs:12,0.197112772435544)
--(axis cs:11,0.19321781878617)
--(axis cs:10,0.202952171505759)
--(axis cs:9,0.219512880201798)
--(axis cs:8,0.230922276318888)
--(axis cs:7,0.241027740556684)
--(axis cs:6,0.261083463466756)
--(axis cs:5,0.276211609567659)
--(axis cs:4,0.293338154881496)
--(axis cs:3,0.309260560025469)
--(axis cs:2,0.316597572916683)
--(axis cs:1,0.353673750077879)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.357538792866588)
--(axis cs:1,0.341384095438919)
--(axis cs:2,0.0223259611932708)
--(axis cs:3,-0.0183175006357914)
--(axis cs:4,-0.0188986226846877)
--(axis cs:5,-0.0153276909224273)
--(axis cs:6,-0.0134739320365028)
--(axis cs:7,-0.01448053296697)
--(axis cs:8,-0.0141849020323762)
--(axis cs:9,-0.0152383050059114)
--(axis cs:10,-0.0135216434907315)
--(axis cs:11,-0.0127072585569931)
--(axis cs:12,-0.0121048401000492)
--(axis cs:13,-0.011930136513077)
--(axis cs:14,-0.0118928598891521)
--(axis cs:15,-0.00889237945545536)
--(axis cs:16,-0.0105424188755201)
--(axis cs:17,-0.00890794871397674)
--(axis cs:18,-0.00994628794586168)
--(axis cs:19,-0.00976500740063643)
--(axis cs:20,-0.0103537328496926)
--(axis cs:21,-0.0114649138242207)
--(axis cs:22,-0.00998533016385636)
--(axis cs:23,-0.00812325522504752)
--(axis cs:24,-0.00664553889579277)
--(axis cs:25,-0.00629949846008021)
--(axis cs:26,-0.00991929353608231)
--(axis cs:27,-0.00780222186604036)
--(axis cs:28,-0.00738364297260118)
--(axis cs:29,-0.00501121004315285)
--(axis cs:30,-0.0101227509447322)
--(axis cs:31,-0.00798427399189051)
--(axis cs:32,-0.00642592263257152)
--(axis cs:33,-0.00322182028603189)
--(axis cs:34,-0.00371523426793574)
--(axis cs:35,-0.00325380457973772)
--(axis cs:36,-0.00376716908390502)
--(axis cs:37,-0.00281629994949614)
--(axis cs:38,-0.00307118141728851)
--(axis cs:39,-0.00359069644279095)
--(axis cs:40,-0.0021655319188351)
--(axis cs:41,-0.00231580827534405)
--(axis cs:42,-0.00482276173352846)
--(axis cs:43,-0.00431362861572284)
--(axis cs:44,-0.00442140192226455)
--(axis cs:45,-0.00196312471333192)
--(axis cs:46,-0.0027260627706073)
--(axis cs:47,-0.00134212827028326)
--(axis cs:48,-0.00661439794830205)
--(axis cs:49,-0.00148907647364367)
--(axis cs:50,-0.00298463580232647)
--(axis cs:51,-0.0027371283382432)
--(axis cs:52,-0.00176772011815952)
--(axis cs:53,-0.00102540347012263)
--(axis cs:54,-0.0032761091666831)
--(axis cs:55,-0.00128360356664033)
--(axis cs:56,-0.000745302643055834)
--(axis cs:57,0.000399143697384356)
--(axis cs:58,-0.00335527123330278)
--(axis cs:59,-4.48466127226099e-05)
--(axis cs:60,-0.000952496462175628)
--(axis cs:61,0.000253509470302449)
--(axis cs:62,-0.000673958933381721)
--(axis cs:63,-0.000754975824351183)
--(axis cs:64,-0.00453079319311005)
--(axis cs:65,-0.000341776444592573)
--(axis cs:66,-0.00391235431696366)
--(axis cs:67,-0.000636410801111285)
--(axis cs:68,-0.000118232238622409)
--(axis cs:69,-0.0028461230582653)
--(axis cs:70,-0.000986445960195072)
--(axis cs:71,-0.000431405966494554)
--(axis cs:72,-0.000386762294031472)
--(axis cs:73,-0.000291976143961155)
--(axis cs:74,-0.00204653590206104)
--(axis cs:75,-0.000344062779528122)
--(axis cs:76,-0.000429710846005946)
--(axis cs:77,-0.000600264997658195)
--(axis cs:78,-0.000408192779682168)
--(axis cs:79,-0.000278191576012055)
--(axis cs:80,-0.000265819822706743)
--(axis cs:81,-0.000490304219162477)
--(axis cs:82,-0.000432223167453782)
--(axis cs:83,-0.000265598961460292)
--(axis cs:84,-0.000288171087609965)
--(axis cs:85,-0.000316755820366492)
--(axis cs:86,-0.000260629074353841)
--(axis cs:87,-0.000295397249500735)
--(axis cs:88,-0.000300261261743331)
--(axis cs:89,-0.000395367321395203)
--(axis cs:90,-0.000297368258611756)
--(axis cs:91,-0.000456125968370621)
--(axis cs:92,-0.000268773920675994)
--(axis cs:93,-0.000743088960978001)
--(axis cs:94,-0.000746783964627962)
--(axis cs:95,-0.000267599605176777)
--(axis cs:96,-0.000648223796268783)
--(axis cs:97,-0.000264583911612847)
--(axis cs:98,-0.000657997746851206)
--(axis cs:99,-0.000259911555416811)
--(axis cs:100,-0.000286189915151662)
--(axis cs:101,-0.00114748977044739)
--(axis cs:102,-0.000528576987132233)
--(axis cs:103,-0.000368334026984482)
--(axis cs:104,-0.000509358648196581)
--(axis cs:104,0.070587182247418)
--(axis cs:104,0.070587182247418)
--(axis cs:103,0.0720637913135693)
--(axis cs:102,0.0704287326527048)
--(axis cs:101,0.0862043376275002)
--(axis cs:100,0.0735971059729978)
--(axis cs:99,0.0754441597238037)
--(axis cs:98,0.0695060344426032)
--(axis cs:97,0.0744775273982977)
--(axis cs:96,0.0821220727336203)
--(axis cs:95,0.0742977024483082)
--(axis cs:94,0.0830428840908723)
--(axis cs:93,0.0689971686739007)
--(axis cs:92,0.0761888104956113)
--(axis cs:91,0.0710676046583159)
--(axis cs:90,0.073303179148731)
--(axis cs:89,0.0717196990280285)
--(axis cs:88,0.0772959551046103)
--(axis cs:87,0.0733512884059433)
--(axis cs:86,0.0755636535959818)
--(axis cs:85,0.0776982101651978)
--(axis cs:84,0.0735408378445005)
--(axis cs:83,0.0744121920817462)
--(axis cs:82,0.0713080876047577)
--(axis cs:81,0.0804127895261335)
--(axis cs:80,0.0743987106875282)
--(axis cs:79,0.0738501506486783)
--(axis cs:78,0.0715699772487087)
--(axis cs:77,0.081639934102561)
--(axis cs:76,0.0796279176527714)
--(axis cs:75,0.0724161751452409)
--(axis cs:74,0.0917953236945654)
--(axis cs:73,0.0770650136976528)
--(axis cs:72,0.0789945245776014)
--(axis cs:71,0.0717662722038771)
--(axis cs:70,0.083569780818244)
--(axis cs:69,0.0943294734756945)
--(axis cs:68,0.076508167399674)
--(axis cs:67,0.0815548643885163)
--(axis cs:66,0.0891186670395014)
--(axis cs:65,0.0757758569097662)
--(axis cs:64,0.0936624975829231)
--(axis cs:63,0.0813276207346665)
--(axis cs:62,0.0781360242860999)
--(axis cs:61,0.0730816314094014)
--(axis cs:60,0.0845151853638821)
--(axis cs:59,0.0761043515848936)
--(axis cs:58,0.106861721544664)
--(axis cs:57,0.0715798714970604)
--(axis cs:56,0.0830403482436683)
--(axis cs:55,0.082127958496004)
--(axis cs:54,0.105320621555124)
--(axis cs:53,0.0816550989905659)
--(axis cs:52,0.0931598376571539)
--(axis cs:51,0.0915993670977843)
--(axis cs:50,0.0953727209600094)
--(axis cs:49,0.0898048991112359)
--(axis cs:48,0.12792448997754)
--(axis cs:47,0.0876459957930231)
--(axis cs:46,0.0971387012585411)
--(axis cs:45,0.0950610437221726)
--(axis cs:44,0.10192806900711)
--(axis cs:43,0.111865336648968)
--(axis cs:42,0.123308065911233)
--(axis cs:41,0.098658523355252)
--(axis cs:40,0.0940619639215975)
--(axis cs:39,0.110209914518345)
--(axis cs:38,0.106148125930689)
--(axis cs:37,0.103136488393296)
--(axis cs:36,0.111103791163057)
--(axis cs:35,0.10665763908202)
--(axis cs:34,0.108421083945544)
--(axis cs:33,0.10770531554946)
--(axis cs:32,0.116501613438472)
--(axis cs:31,0.140463599150213)
--(axis cs:30,0.138852825806469)
--(axis cs:29,0.110604955824013)
--(axis cs:28,0.12896403390713)
--(axis cs:27,0.126342027334378)
--(axis cs:26,0.140730340849225)
--(axis cs:25,0.123977128511205)
--(axis cs:24,0.138171810230905)
--(axis cs:23,0.133423121319587)
--(axis cs:22,0.143709678333505)
--(axis cs:21,0.147350851107521)
--(axis cs:20,0.154202371395142)
--(axis cs:19,0.162442477951751)
--(axis cs:18,0.15463682468186)
--(axis cs:17,0.162501664957795)
--(axis cs:16,0.165778293759546)
--(axis cs:15,0.162555824280449)
--(axis cs:14,0.162320087249746)
--(axis cs:13,0.173657823828885)
--(axis cs:12,0.179641334259512)
--(axis cs:11,0.184562386689511)
--(axis cs:10,0.191442393702478)
--(axis cs:9,0.209426580390372)
--(axis cs:8,0.213050784265486)
--(axis cs:7,0.215857973781597)
--(axis cs:6,0.22559851539309)
--(axis cs:5,0.240919670483519)
--(axis cs:4,0.245573838425567)
--(axis cs:3,0.252830529954017)
--(axis cs:2,0.293673109650485)
--(axis cs:1,0.357538792866588)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.330156787312008)
--(axis cs:1,0.315360898692503)
--(axis cs:2,0.113963986098758)
--(axis cs:3,0.104386392686984)
--(axis cs:4,0.0412567343259562)
--(axis cs:5,0.0278532853004703)
--(axis cs:6,0.0267364497589354)
--(axis cs:7,0.0241708837668635)
--(axis cs:8,-0.0156553065499249)
--(axis cs:9,-0.0134130572104531)
--(axis cs:10,-0.00708485197334668)
--(axis cs:11,-0.0097612970079915)
--(axis cs:12,-0.00566328842594137)
--(axis cs:13,-0.0100690282853787)
--(axis cs:14,-0.0121223750344448)
--(axis cs:15,-0.0151310759706026)
--(axis cs:16,-0.0104429640035183)
--(axis cs:17,-0.0096118563791187)
--(axis cs:18,-0.00981945977108943)
--(axis cs:19,-0.00912079776531745)
--(axis cs:20,-0.00910676601207508)
--(axis cs:21,-0.013664408627846)
--(axis cs:22,-0.0082808818940395)
--(axis cs:23,-0.00788027300173758)
--(axis cs:24,-0.0076077123992658)
--(axis cs:25,-0.0077712769218272)
--(axis cs:26,-0.00649337362872605)
--(axis cs:27,-0.00291378408258473)
--(axis cs:28,-0.00291710150469949)
--(axis cs:29,-0.00421385726965443)
--(axis cs:30,-0.00494572643154242)
--(axis cs:31,-0.00586750443665851)
--(axis cs:32,-0.00637496772882643)
--(axis cs:33,-0.00750708349778111)
--(axis cs:34,-0.00489185795070343)
--(axis cs:35,-0.00397048129749001)
--(axis cs:36,-0.00501909222325041)
--(axis cs:37,0.000747995939570548)
--(axis cs:38,-0.004210419921444)
--(axis cs:39,-0.00397940446252196)
--(axis cs:40,-0.00544173538221691)
--(axis cs:41,-0.00399156687095691)
--(axis cs:42,-0.00503267466413114)
--(axis cs:43,-0.00580268363005819)
--(axis cs:44,0.00113225265632976)
--(axis cs:45,-0.00390936885754144)
--(axis cs:46,-0.00437060912308019)
--(axis cs:47,-0.00532682794639183)
--(axis cs:48,-0.00433528919982641)
--(axis cs:49,-0.00111272940162427)
--(axis cs:50,-0.00196448600482865)
--(axis cs:51,-0.00287424226328053)
--(axis cs:52,-0.00348162141710365)
--(axis cs:53,-0.00205053081741415)
--(axis cs:54,-0.00398551036097437)
--(axis cs:55,-0.00359691019923123)
--(axis cs:56,-0.00507670163628322)
--(axis cs:57,-0.00439414343342537)
--(axis cs:58,-0.00261293475428357)
--(axis cs:59,-0.00291407514951883)
--(axis cs:60,-0.00488011093114372)
--(axis cs:61,-0.00441476857224905)
--(axis cs:62,-0.0025985648001537)
--(axis cs:63,-0.00251211106861816)
--(axis cs:64,-0.00283773770912894)
--(axis cs:65,-0.00252142162503856)
--(axis cs:66,-0.00289875705607717)
--(axis cs:67,-0.00250824653799216)
--(axis cs:68,-0.00234828923519874)
--(axis cs:69,-0.00428371812383212)
--(axis cs:70,-0.00387743254959901)
--(axis cs:71,-0.00357193176134427)
--(axis cs:72,-0.00275371902401372)
--(axis cs:73,-0.00311981502715024)
--(axis cs:74,-0.00279166014054237)
--(axis cs:75,-0.00374679498196258)
--(axis cs:76,-0.00314772018882867)
--(axis cs:77,-0.00241309351278395)
--(axis cs:78,-0.00240583755637726)
--(axis cs:79,-0.0022611427607049)
--(axis cs:80,-0.00250846914528637)
--(axis cs:81,-0.00430480770537901)
--(axis cs:82,-0.00225993709153711)
--(axis cs:83,-0.00232321275811138)
--(axis cs:84,-0.0027640420348772)
--(axis cs:85,-0.00231919787473505)
--(axis cs:86,-0.00243287733180381)
--(axis cs:87,-0.00226048433295109)
--(axis cs:88,-0.00303861875197039)
--(axis cs:89,-0.00267772282817188)
--(axis cs:90,-0.00229736916247591)
--(axis cs:91,-0.00226418930796027)
--(axis cs:92,-0.00227914600508256)
--(axis cs:93,-0.00233987778493074)
--(axis cs:94,-0.00291403934345483)
--(axis cs:95,-0.0023016701449614)
--(axis cs:96,-0.00225974528649566)
--(axis cs:97,-0.00315129168193574)
--(axis cs:98,-0.00243532253868268)
--(axis cs:99,-0.00235713179957321)
--(axis cs:100,-0.00228585615049276)
--(axis cs:101,-0.00235110712830185)
--(axis cs:102,-0.00256568865367045)
--(axis cs:103,-0.00227386102122119)
--(axis cs:104,-0.00239521333856351)
--(axis cs:104,0.0700920260242475)
--(axis cs:104,0.0700920260242475)
--(axis cs:103,0.0675037092403891)
--(axis cs:102,0.0721567725265147)
--(axis cs:101,0.0693873914332505)
--(axis cs:100,0.0679322087862381)
--(axis cs:99,0.0694914418315547)
--(axis cs:98,0.0706483164812254)
--(axis cs:97,0.0769350636451267)
--(axis cs:96,0.0662544939428305)
--(axis cs:95,0.0683713098566043)
--(axis cs:94,0.0752165402199179)
--(axis cs:93,0.0637632818551452)
--(axis cs:92,0.0677079728141792)
--(axis cs:91,0.0657045464541832)
--(axis cs:90,0.0645454515835408)
--(axis cs:89,0.073245925049613)
--(axis cs:88,0.0761431568962141)
--(axis cs:87,0.0666155876137503)
--(axis cs:86,0.0706161025506386)
--(axis cs:85,0.0687744612758572)
--(axis cs:84,0.0740063908256118)
--(axis cs:83,0.06885869319535)
--(axis cs:82,0.0661828930943001)
--(axis cs:81,0.083695202166741)
--(axis cs:80,0.0715370278079574)
--(axis cs:79,0.0659751026509379)
--(axis cs:78,0.0702456763324471)
--(axis cs:77,0.0703478148074052)
--(axis cs:76,0.0769105399464255)
--(axis cs:75,0.0806491577434199)
--(axis cs:74,0.0742386619535583)
--(axis cs:73,0.0767176884997672)
--(axis cs:72,0.0739183064740489)
--(axis cs:71,0.0796220801305893)
--(axis cs:70,0.0813907824352921)
--(axis cs:69,0.08358522427014)
--(axis cs:68,0.0693376678184383)
--(axis cs:67,0.0715345067881488)
--(axis cs:66,0.0750984922846776)
--(axis cs:65,0.0716821228299076)
--(axis cs:64,0.074616040085383)
--(axis cs:63,0.0715781387850361)
--(axis cs:62,0.0724911007993893)
--(axis cs:61,0.0842631911571413)
--(axis cs:60,0.086578856124601)
--(axis cs:59,0.0752168155736604)
--(axis cs:58,0.0726330383127008)
--(axis cs:57,0.0841573306267454)
--(axis cs:56,0.0904089195903538)
--(axis cs:55,0.0800269984583371)
--(axis cs:54,0.0817810215070661)
--(axis cs:53,0.0827608207673961)
--(axis cs:52,0.080701849901769)
--(axis cs:51,0.0743798189996432)
--(axis cs:50,0.0885589335845476)
--(axis cs:49,0.0849215848894649)
--(axis cs:48,0.0883626073907731)
--(axis cs:47,0.0930370679557531)
--(axis cs:46,0.0802877682268028)
--(axis cs:45,0.0815023899092909)
--(axis cs:44,0.122780372253641)
--(axis cs:43,0.102285567272731)
--(axis cs:42,0.0943731701504307)
--(axis cs:41,0.0906177149263995)
--(axis cs:40,0.0974189169426315)
--(axis cs:39,0.0999283556689253)
--(axis cs:38,0.0888043240474564)
--(axis cs:37,0.0918389116434714)
--(axis cs:36,0.104711845020119)
--(axis cs:35,0.0935617173110822)
--(axis cs:34,0.114841322253079)
--(axis cs:33,0.107135463437069)
--(axis cs:32,0.10129185477218)
--(axis cs:31,0.108880488048501)
--(axis cs:30,0.0997646029869813)
--(axis cs:29,0.124852296264203)
--(axis cs:28,0.105937506371327)
--(axis cs:27,0.108557238684535)
--(axis cs:26,0.127470897689258)
--(axis cs:25,0.112998458289906)
--(axis cs:24,0.11906097470332)
--(axis cs:23,0.13689243010462)
--(axis cs:22,0.118234580207794)
--(axis cs:21,0.145018916820665)
--(axis cs:20,0.149273271149229)
--(axis cs:19,0.129844051095108)
--(axis cs:18,0.141655710484114)
--(axis cs:17,0.142628787669325)
--(axis cs:16,0.145814039263896)
--(axis cs:15,0.161250536032775)
--(axis cs:14,0.161773008461992)
--(axis cs:13,0.156136407450448)
--(axis cs:12,0.148582927394413)
--(axis cs:11,0.17497269267231)
--(axis cs:10,0.160856438836505)
--(axis cs:9,0.182290017220841)
--(axis cs:8,0.182145380471844)
--(axis cs:7,0.225862100274339)
--(axis cs:6,0.242842083648941)
--(axis cs:5,0.251487775537332)
--(axis cs:4,0.267666565182244)
--(axis cs:3,0.306919896879491)
--(axis cs:2,0.333427603592662)
--(axis cs:1,0.330156787312008)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.321308770928158)
--(axis cs:1,0.306410912082113)
--(axis cs:2,0.118822365095419)
--(axis cs:3,0.109058982318633)
--(axis cs:4,0.0396620571883116)
--(axis cs:5,0.0271172957080684)
--(axis cs:6,0.023201402667724)
--(axis cs:7,-0.0251009345687635)
--(axis cs:8,-0.0225173920345292)
--(axis cs:9,0.00283724926604078)
--(axis cs:10,0.00277619204260372)
--(axis cs:11,-0.00162314053748265)
--(axis cs:12,0.0027109376250824)
--(axis cs:13,0.00321528410223498)
--(axis cs:14,0.00250117338937592)
--(axis cs:15,0.00313827434197937)
--(axis cs:16,0.00237588590986926)
--(axis cs:17,0.0014545747530442)
--(axis cs:18,0.00123707824107966)
--(axis cs:19,0.00146058793375234)
--(axis cs:20,0.00315317615931404)
--(axis cs:21,0.00258076405624184)
--(axis cs:22,0.0025365201171795)
--(axis cs:23,0.00221978885779127)
--(axis cs:24,0.00254739908824355)
--(axis cs:25,0.0027058950256329)
--(axis cs:26,0.00229950416600936)
--(axis cs:27,0.0012980545452333)
--(axis cs:28,0.00187032806131462)
--(axis cs:29,0.00157641369976768)
--(axis cs:30,0.00206739221543141)
--(axis cs:31,0.00191378933562661)
--(axis cs:32,0.00183675882135155)
--(axis cs:33,0.00238501964263276)
--(axis cs:34,0.0017106696436391)
--(axis cs:35,0.00190475028701485)
--(axis cs:36,0.00109050703935598)
--(axis cs:37,0.00185468176362666)
--(axis cs:38,0.00162220009140316)
--(axis cs:39,0.00171609222538846)
--(axis cs:40,0.00212434419735655)
--(axis cs:41,0.00156372002215229)
--(axis cs:42,0.00203333215341498)
--(axis cs:43,0.00125280556520889)
--(axis cs:44,0.0022791594479191)
--(axis cs:45,0.0020406870307783)
--(axis cs:46,0.00207789521090765)
--(axis cs:47,0.00147544237195981)
--(axis cs:48,0.00178808889238572)
--(axis cs:49,0.00193350050451671)
--(axis cs:50,0.0014413032801368)
--(axis cs:51,0.00206807409374529)
--(axis cs:52,0.0015430323053328)
--(axis cs:53,0.00160093232547033)
--(axis cs:54,0.00182471434133381)
--(axis cs:55,0.00219956153538063)
--(axis cs:56,0.00209076945608913)
--(axis cs:57,0.00151870121004731)
--(axis cs:58,0.00154388518186174)
--(axis cs:59,0.00169379615768761)
--(axis cs:60,0.00129742330581223)
--(axis cs:61,0.00165248041698372)
--(axis cs:62,0.00147005003917839)
--(axis cs:63,0.00183413853303019)
--(axis cs:64,0.00189414343795566)
--(axis cs:65,0.00159007843326585)
--(axis cs:66,0.00144726947948111)
--(axis cs:67,0.00131249183401409)
--(axis cs:68,0.00159283761419502)
--(axis cs:69,0.0022472061013264)
--(axis cs:70,0.00168834669012004)
--(axis cs:71,0.00157197714740717)
--(axis cs:71,0.00595961183086538)
--(axis cs:71,0.00595961183086538)
--(axis cs:70,0.00593749850643227)
--(axis cs:69,0.00586020329698623)
--(axis cs:68,0.00595553664773381)
--(axis cs:67,0.00601380455477199)
--(axis cs:66,0.00598489273671019)
--(axis cs:65,0.00595607299148292)
--(axis cs:64,0.00590261281769087)
--(axis cs:63,0.00591216059105027)
--(axis cs:62,0.00598016269852487)
--(axis cs:61,0.00594414897009218)
--(axis cs:60,0.006017129459198)
--(axis cs:59,0.00593650158840211)
--(axis cs:58,0.00596517199327714)
--(axis cs:57,0.00597022503544609)
--(axis cs:56,0.00587568987973536)
--(axis cs:55,0.00586426477992355)
--(axis cs:54,0.00591370972889452)
--(axis cs:53,0.0059539679163375)
--(axis cs:52,0.00596534207234531)
--(axis cs:51,0.00587841398073084)
--(axis cs:50,0.00598613938336218)
--(axis cs:49,0.00589666254556178)
--(axis cs:48,0.00591985187298961)
--(axis cs:47,0.00597905011231663)
--(axis cs:46,0.00602325868432242)
--(axis cs:45,0.00592809796298298)
--(axis cs:44,0.00677538840615079)
--(axis cs:43,0.00559225870936547)
--(axis cs:42,0.00657347132785782)
--(axis cs:41,0.00578063776461987)
--(axis cs:40,0.00564180392343047)
--(axis cs:39,0.00719859617566057)
--(axis cs:38,0.00547256790619142)
--(axis cs:37,0.00567799771786979)
--(axis cs:36,0.00538915687896708)
--(axis cs:35,0.00559543875966692)
--(axis cs:34,0.00551384480855031)
--(axis cs:33,0.00585461659205801)
--(axis cs:32,0.00639529987929277)
--(axis cs:31,0.00552468098151892)
--(axis cs:30,0.006914870367508)
--(axis cs:29,0.00454650694557047)
--(axis cs:28,0.00349547285521072)
--(axis cs:27,0.00725800808732159)
--(axis cs:26,0.006135432056766)
--(axis cs:25,0.00451229151930865)
--(axis cs:24,0.00451293773935495)
--(axis cs:23,0.00575769200866176)
--(axis cs:22,0.00691965457930375)
--(axis cs:21,0.00479044927247081)
--(axis cs:20,0.00907925169416978)
--(axis cs:19,0.00469209563354128)
--(axis cs:18,0.0120268164520117)
--(axis cs:17,0.00512538683360108)
--(axis cs:16,0.0103741248905355)
--(axis cs:15,0.00807839366193447)
--(axis cs:14,0.00738651777069026)
--(axis cs:13,0.00800785974040442)
--(axis cs:12,0.00468529212996968)
--(axis cs:11,0.0234595809733227)
--(axis cs:10,0.0159260997072221)
--(axis cs:9,0.0063247853996074)
--(axis cs:8,0.0837600935869111)
--(axis cs:7,0.170138715863723)
--(axis cs:6,0.241073668978299)
--(axis cs:5,0.259774154674626)
--(axis cs:4,0.276600301650933)
--(axis cs:3,0.319639705950313)
--(axis cs:2,0.334547721132102)
--(axis cs:1,0.321308770928158)
--cycle;

\addplot [line0]
table {%
1 0.350610145403875
2 0.305560987190302
3 0.281307003203193
4 0.265440680539289
5 0.248277345099036
6 0.237758023654583
7 0.220702615275691
8 0.212674689662474
9 0.198216257670978
10 0.189290008169824
11 0.181899107318931
12 0.175711621300347
13 0.171524863346347
14 0.173482893806119
15 0.169341057641731
16 0.153214590690288
17 0.151416090321202
18 0.148761965014052
19 0.13975223930942
20 0.143778643807409
21 0.139864578474709
22 0.137454085570358
23 0.139050479050983
24 0.131333504586538
25 0.142613817107524
26 0.130867484261525
27 0.137758789793189
28 0.118898758907899
29 0.117456751590309
30 0.120485408342889
31 0.116570838777476
32 0.126368964212836
33 0.119585928878082
34 0.120595912427119
35 0.123346492975596
36 0.119707182115536
37 0.115529702758387
38 0.109076602794899
39 0.106021037125556
40 0.111931405314488
41 0.107440281587924
42 0.0961861375276863
43 0.0953944598901882
44 0.105236453739239
45 0.1003658626711
46 0.0959542410453017
47 0.108433125291358
48 0.0985550888666915
49 0.100243318529968
50 0.0946325648419907
51 0.10087731695073
52 0.0897758332471759
53 0.0872205439921136
54 0.107201995460922
55 0.0889106192013536
56 0.0888253278340227
57 0.0820639634160992
58 0.0994632529066621
59 0.0859877718952233
60 0.0802156764292505
61 0.0971324117932063
62 0.0776601569012243
63 0.0879670903061865
64 0.0874786055077715
65 0.0748788135250748
66 0.077985494198035
67 0.0754900729346553
68 0.0800811927610963
69 0.0806421361822872
70 0.0791818944468803
71 0.071644239745697
72 0.0690238332530131
73 0.0706650634688
74 0.0716375061448216
75 0.0743432840129793
76 0.0793549730520611
77 0.0888393943854515
78 0.084983338534825
79 0.0843360526069954
80 0.076928978838894
81 0.0800641512841575
82 0.0801066340117917
83 0.0788085996662222
84 0.0762588870308448
85 0.07391843834541
86 0.0771646301241506
87 0.0771100803271343
88 0.0814632557574631
89 0.0790557694625656
90 0.0772257517006978
91 0.0790278269614082
92 0.0895837506023194
93 0.0845721515893822
94 0.0790203920689488
95 0.0813363726392993
96 0.0756313323133509
97 0.0844772223137992
98 0.0830037821259869
99 0.0787817620307855
100 0.0862458106176388
101 0.0832621196626379
102 0.0825296670158349
103 0.0884166725526833
104 0.0830529453392829
105 0.0826276804517892
106 0.0830826175667233
107 0.0870975540516034
} node[linelabel,pos=1,right] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.349461444152754
2 0.157999535421878
3 0.117256514659113
4 0.113337607870439
5 0.112795989780546
6 0.106062291678294
7 0.100688720407314
8 0.0994329411165548
9 0.0970941376922302
10 0.0889603751058731
11 0.085927564066259
12 0.0837682470797314
13 0.080863843657904
14 0.0752136136802968
15 0.0768317224124971
16 0.0776179374420128
17 0.076796858121909
18 0.0723452683679993
19 0.0763387352755574
20 0.0719243192727246
21 0.06794296864165
22 0.0668621740848245
23 0.0626499330472696
24 0.0657631356675563
25 0.0588388150255623
26 0.0654055236565714
27 0.0592699027341686
28 0.0607901954672643
29 0.0527968728904299
30 0.0643650374308682
31 0.0662396625791612
32 0.0550378454029501
33 0.0522417476317143
34 0.0523529248388043
35 0.051701917251141
36 0.053668311039576
37 0.0501600942218999
38 0.0515384722567001
39 0.053309609037777
40 0.0459482160013812
41 0.048171357539954
42 0.0592426520888523
43 0.0537758540166227
44 0.0487533335424226
45 0.0465489595044204
46 0.0472063192439669
47 0.0431519337613699
48 0.0606550460146192
49 0.0441579113187961
50 0.0461940425788415
51 0.0444311193797705
52 0.0456960587694972
53 0.0403148477602216
54 0.0510222561942206
55 0.0404221774646818
56 0.0411475228003062
57 0.0359895075972224
58 0.0517532251556805
59 0.0380297524860855
60 0.0417813444508532
61 0.0366675704398519
62 0.0387310326763591
63 0.0402863224551577
64 0.0445658521949065
65 0.0377170402325868
66 0.0426031563612688
67 0.0404592267937025
68 0.0381949675805258
69 0.0457416752087146
70 0.0412916674290244
71 0.0356674331186913
72 0.039303881141785
73 0.0383865187768458
74 0.0448743938962522
75 0.0360360561828564
76 0.0395991034033827
77 0.0405198345524514
78 0.0355808922345133
79 0.0367859795363331
80 0.0370664454324107
81 0.0399612426534855
82 0.035437932218652
83 0.037073296560143
84 0.0366263333784453
85 0.0386907271724157
86 0.037651512260814
87 0.0365279455782213
88 0.0384978469214335
89 0.0356621658533167
90 0.0365029054450596
91 0.0353057393449726
92 0.0379600182874677
93 0.0341270398564614
94 0.0411480500631222
95 0.0370150514215657
96 0.0407369244686758
97 0.0371064717433424
98 0.034424018347876
99 0.0375921240841935
100 0.036655458028923
101 0.0425284239285264
102 0.0349500778327863
103 0.0358477286432924
104 0.0350389117996107
} node[linelabel,pos=1,right] {Gref, JM};
\addlegendentry{Gref}
\addplot [line2]
table {%
1 0.322758843002256
2 0.22369579484571
3 0.205653144783237
4 0.1544616497541
5 0.139670530418901
6 0.134789266703938
7 0.125016492020601
8 0.0832450369609593
9 0.084438480005194
10 0.0768857934315793
11 0.0826056978321593
12 0.0714598194842356
13 0.0730336895825348
14 0.0748253167137736
15 0.0730597300310864
16 0.067685537630189
17 0.0665084656451029
18 0.0659181253565125
19 0.0603616266648951
20 0.070083252568577
21 0.0656772540964093
22 0.0549768491568773
23 0.0645060785514411
24 0.055726631152027
25 0.0526135906840392
26 0.060488762030266
27 0.0528217273009754
28 0.0515102024333138
29 0.0603192194972743
30 0.0474094382777194
31 0.0515064918059213
32 0.0474584435216766
33 0.049814189969644
34 0.0549747321511877
35 0.0447956180067961
36 0.049846376398434
37 0.046293453791521
38 0.0422969520630062
39 0.0479744756032017
40 0.0459885907802073
41 0.0433130740277213
42 0.0446702477431498
43 0.0482414418213362
44 0.0619563124549854
45 0.0387965105258747
46 0.0379585795518613
47 0.0438551200046806
48 0.0420136590954733
49 0.0419044277439203
50 0.0432972237898595
51 0.0357527883681813
52 0.0386101142423327
53 0.040355144974991
54 0.0388977555730459
55 0.0382150441295529
56 0.0426661089770353
57 0.03988159359666
58 0.0350100517792086
59 0.0361513702120708
60 0.0408493725967286
61 0.0399242112924461
62 0.0349462679996178
63 0.0345330138582089
64 0.035889151188127
65 0.0345803506024345
66 0.0360998676143002
67 0.0345131301250783
68 0.0334946892916198
69 0.039650753073154
70 0.0387566749428465
71 0.0380250741846225
72 0.0355822937250176
73 0.0367989367363085
74 0.035723500906508
75 0.0384511813807287
76 0.0368814098787984
77 0.0339673606473107
78 0.0339199193880349
79 0.0318569799451165
80 0.0345142793313355
81 0.039695197230681
82 0.0319614780013815
83 0.0332677402186193
84 0.0356211743953673
85 0.033227631700561
86 0.0340916126094174
87 0.0321775516403996
88 0.0365522690721218
89 0.0352841011107206
90 0.0311240412105324
91 0.0317201785731115
92 0.0327144134045483
93 0.0307117020351072
94 0.0361512504382315
95 0.0330348198558214
96 0.0319973743281674
97 0.0368918859815955
98 0.0341064969712714
99 0.0335671550159908
100 0.0328231763178727
101 0.0335181421524743
102 0.0347955419364221
103 0.032614924109584
104 0.033848406342842
};
\addlegendentry{JM}
\addplot [line3]
table {%
1 0.313859841505135
2 0.22668504311376
3 0.214349344134473
4 0.158131179419622
5 0.143445725191347
6 0.132137535823011
7 0.0725188906474798
8 0.0306213507761909
9 0.00458101733282409
10 0.00935114587491289
11 0.01091822021792
12 0.00369811487752604
13 0.0056115719213197
14 0.00494384558003309
15 0.00560833400195692
16 0.00637500540020238
17 0.00328998079332264
18 0.00663194734654569
19 0.00307634178364681
20 0.00611621392674191
21 0.00368560666435632
22 0.00472808734824163
23 0.00398874043322651
24 0.00353016841379925
25 0.00360909327247078
26 0.00421746811138768
27 0.00427803131627744
28 0.00268290045826267
29 0.00306146032266907
30 0.00449113129146971
31 0.00371923515857276
32 0.00411602935032216
33 0.00411981811734539
34 0.00361225722609471
35 0.00375009452334089
36 0.00323983195916153
37 0.00376633974074823
38 0.00354738399879729
39 0.00445734420052452
40 0.00388307406039351
41 0.00367217889338608
42 0.0043034017406364
43 0.00342253213728718
44 0.00452727392703495
45 0.00398439249688064
46 0.00405057694761504
47 0.00372724624213822
48 0.00385397038268767
49 0.00391508152503924
50 0.00371372133174949
51 0.00397324403723807
52 0.00375418718883905
53 0.00377745012090391
54 0.00386921203511417
55 0.00403191315765209
56 0.00398322966791225
57 0.0037444631227467
58 0.00375452858756944
59 0.00381514887304486
60 0.00365727638250511
61 0.00379831469353795
62 0.00372510636885163
63 0.00387314956204023
64 0.00389837812782327
65 0.00377307571237439
66 0.00371608110809565
67 0.00366314819439304
68 0.00377418713096441
69 0.00405370469915631
70 0.00381292259827616
71 0.00376579448913628
} node[linelabel,pos=1,right] {Ours};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/train-padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Padded Reversal},
ylabel={Difference in Cross Entropy},
ymin=0,
%ymax=0.217873797165858,
ymax=0.273867973455597, % from test
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.204228500130842)
--(axis cs:1,0.19931272518147)
--(axis cs:2,0.192731249104821)
--(axis cs:3,0.19140154525887)
--(axis cs:4,0.191492360153147)
--(axis cs:5,0.187461989880759)
--(axis cs:6,0.188244651975024)
--(axis cs:7,0.179059778993171)
--(axis cs:8,0.172492367707634)
--(axis cs:9,0.169274119265845)
--(axis cs:10,0.167938526260035)
--(axis cs:11,0.16355272188154)
--(axis cs:12,0.160751073127572)
--(axis cs:13,0.159285861036063)
--(axis cs:14,0.15924801030442)
--(axis cs:15,0.156254516907428)
--(axis cs:16,0.155057277499228)
--(axis cs:17,0.153705205239784)
--(axis cs:18,0.155396502870229)
--(axis cs:19,0.144066728508237)
--(axis cs:20,0.145898097998412)
--(axis cs:21,0.147085421893314)
--(axis cs:22,0.14343666921054)
--(axis cs:23,0.142008862189951)
--(axis cs:24,0.13970070144466)
--(axis cs:25,0.13874708015953)
--(axis cs:26,0.141754655138369)
--(axis cs:27,0.142575267675815)
--(axis cs:28,0.138664889792279)
--(axis cs:29,0.136079508361819)
--(axis cs:30,0.145462415199492)
--(axis cs:31,0.138998446015398)
--(axis cs:32,0.138118606339667)
--(axis cs:33,0.135553717694889)
--(axis cs:34,0.135607392205511)
--(axis cs:35,0.135057056119536)
--(axis cs:36,0.131427155569987)
--(axis cs:37,0.138790513900115)
--(axis cs:38,0.137315100438357)
--(axis cs:39,0.136625125168809)
--(axis cs:40,0.133766063488922)
--(axis cs:41,0.133015057124614)
--(axis cs:42,0.132995976920963)
--(axis cs:43,0.130188395810063)
--(axis cs:44,0.134134883739419)
--(axis cs:45,0.13259581756716)
--(axis cs:46,0.130650511908853)
--(axis cs:47,0.129606748675479)
--(axis cs:48,0.129712933968129)
--(axis cs:49,0.128337104355052)
--(axis cs:50,0.131439360552647)
--(axis cs:51,0.132272417207217)
--(axis cs:52,0.126779802621493)
--(axis cs:53,0.130117635580424)
--(axis cs:54,0.129067887801799)
--(axis cs:55,0.129632255105011)
--(axis cs:56,0.126906467389699)
--(axis cs:57,0.126189100827109)
--(axis cs:58,0.125471380937206)
--(axis cs:59,0.128453549351931)
--(axis cs:60,0.126488464294401)
--(axis cs:61,0.122487118280454)
--(axis cs:62,0.122856886152413)
--(axis cs:63,0.121606095574289)
--(axis cs:64,0.124269367318226)
--(axis cs:65,0.126072419001462)
--(axis cs:66,0.123318314410783)
--(axis cs:67,0.128542437171923)
--(axis cs:68,0.122732424892716)
--(axis cs:69,0.119630361960188)
--(axis cs:70,0.119360233563821)
--(axis cs:71,0.125497516507578)
--(axis cs:72,0.12031706539616)
--(axis cs:73,0.119536392588506)
--(axis cs:74,0.119553515921372)
--(axis cs:75,0.123753421257764)
--(axis cs:76,0.126096387990509)
--(axis cs:77,0.118732486488067)
--(axis cs:78,0.12687513710709)
--(axis cs:79,0.119524086951895)
--(axis cs:80,0.117690615591149)
--(axis cs:81,0.119096416990831)
--(axis cs:82,0.120264162237083)
--(axis cs:83,0.118175416154821)
--(axis cs:84,0.117212478146377)
--(axis cs:85,0.116842400068421)
--(axis cs:86,0.116809529116489)
--(axis cs:87,0.116198422830383)
--(axis cs:88,0.114825081912095)
--(axis cs:89,0.117330250373378)
--(axis cs:90,0.117094705403758)
--(axis cs:91,0.119343363248753)
--(axis cs:92,0.11653303085884)
--(axis cs:93,0.115320297983465)
--(axis cs:94,0.114972070023096)
--(axis cs:95,0.114917002832984)
--(axis cs:96,0.117788925330388)
--(axis cs:97,0.11259521764624)
--(axis cs:98,0.115011279207354)
--(axis cs:99,0.116195534830659)
--(axis cs:100,0.113440194673468)
--(axis cs:101,0.115422973064226)
--(axis cs:102,0.115913989213028)
--(axis cs:103,0.115743992491459)
--(axis cs:104,0.113826709127532)
--(axis cs:105,0.115520580795738)
--(axis cs:106,0.111999913307116)
--(axis cs:107,0.110980169414357)
--(axis cs:108,0.115464474282431)
--(axis cs:109,0.110816770962908)
--(axis cs:110,0.110954285491713)
--(axis cs:111,0.110916315237842)
--(axis cs:112,0.113043192273318)
--(axis cs:113,0.110522043298826)
--(axis cs:114,0.110857797641001)
--(axis cs:115,0.112878791018378)
--(axis cs:116,0.110153441387721)
--(axis cs:117,0.112068069889822)
--(axis cs:118,0.114822538325258)
--(axis cs:119,0.111014897257013)
--(axis cs:120,0.11131409048899)
--(axis cs:121,0.110137463510862)
--(axis cs:122,0.111738452178906)
--(axis cs:123,0.111165027524918)
--(axis cs:124,0.109958288360711)
--(axis cs:125,0.110293160347358)
--(axis cs:126,0.11314131963778)
--(axis cs:127,0.1125715647286)
--(axis cs:128,0.106418405867373)
--(axis cs:129,0.109241496134763)
--(axis cs:130,0.109502080594459)
--(axis cs:131,0.107044306070497)
--(axis cs:132,0.109117566442141)
--(axis cs:133,0.107675646351557)
--(axis cs:134,0.108891398274313)
--(axis cs:135,0.107120278742739)
--(axis cs:136,0.107444647198921)
--(axis cs:137,0.105318732224483)
--(axis cs:138,0.108348671486678)
--(axis cs:139,0.108972212088512)
--(axis cs:140,0.107041633016326)
--(axis cs:141,0.108436282257734)
--(axis cs:142,0.10643867395613)
--(axis cs:143,0.106391224668193)
--(axis cs:144,0.106808319504964)
--(axis cs:145,0.107415218286769)
--(axis cs:146,0.106844569150805)
--(axis cs:147,0.105386575883318)
--(axis cs:148,0.107527304875236)
--(axis cs:149,0.107328751745047)
--(axis cs:150,0.106930496635602)
--(axis cs:151,0.107359391726843)
--(axis cs:152,0.106998252571429)
--(axis cs:153,0.106600649935148)
--(axis cs:154,0.107838597277)
--(axis cs:155,0.106895978277956)
--(axis cs:156,0.108068412191331)
--(axis cs:157,0.107236765874495)
--(axis cs:158,0.109336679548933)
--(axis cs:159,0.106318748662416)
--(axis cs:160,0.107821987263655)
--(axis cs:161,0.107227021609787)
--(axis cs:162,0.107403491067163)
--(axis cs:163,0.107272708313789)
--(axis cs:164,0.106896287392904)
--(axis cs:165,0.105625868432624)
--(axis cs:166,0.105889741594476)
--(axis cs:167,0.107630238089035)
--(axis cs:168,0.107486730265822)
--(axis cs:169,0.106727189652477)
--(axis cs:170,0.108042458397781)
--(axis cs:171,0.108118053483148)
--(axis cs:172,0.108564799718769)
--(axis cs:173,0.106153537117086)
--(axis cs:174,0.106580882743762)
--(axis cs:175,0.10578114102299)
--(axis cs:176,0.10606867590239)
--(axis cs:176,0.127446917884906)
--(axis cs:176,0.127446917884906)
--(axis cs:175,0.127383937019752)
--(axis cs:174,0.127593799807269)
--(axis cs:173,0.127467987536348)
--(axis cs:172,0.128976849086111)
--(axis cs:171,0.128476964251022)
--(axis cs:170,0.128408693435005)
--(axis cs:169,0.127645389807207)
--(axis cs:168,0.128005144243341)
--(axis cs:167,0.12809515491524)
--(axis cs:166,0.127406262946843)
--(axis cs:165,0.127354890533014)
--(axis cs:164,0.127711247932273)
--(axis cs:163,0.127885645798261)
--(axis cs:162,0.127956693274366)
--(axis cs:161,0.12786219697946)
--(axis cs:160,0.128229810988295)
--(axis cs:159,0.127512554477177)
--(axis cs:158,0.130719164131287)
--(axis cs:157,0.127867141104365)
--(axis cs:156,0.128431698642335)
--(axis cs:155,0.127711121045878)
--(axis cs:154,0.128242332909108)
--(axis cs:153,0.12760049455128)
--(axis cs:152,0.127754477088075)
--(axis cs:151,0.127932065217318)
--(axis cs:150,0.127725443593884)
--(axis cs:149,0.127915361441063)
--(axis cs:148,0.12802973409776)
--(axis cs:147,0.127385987319582)
--(axis cs:146,0.12865809392595)
--(axis cs:145,0.128096258972705)
--(axis cs:144,0.127808338363382)
--(axis cs:143,0.128075583925416)
--(axis cs:142,0.128068406244451)
--(axis cs:141,0.128888225439845)
--(axis cs:140,0.12781285940211)
--(axis cs:139,0.129898633474969)
--(axis cs:138,0.128535117834699)
--(axis cs:137,0.128084021717885)
--(axis cs:136,0.128312074538326)
--(axis cs:135,0.128022303300382)
--(axis cs:134,0.128290034506545)
--(axis cs:133,0.128091900886991)
--(axis cs:132,0.129051634412842)
--(axis cs:131,0.128347082552666)
--(axis cs:130,0.128499192063553)
--(axis cs:129,0.129746574031863)
--(axis cs:128,0.130311211835763)
--(axis cs:127,0.12904232895723)
--(axis cs:126,0.132503840895499)
--(axis cs:125,0.129429504293503)
--(axis cs:124,0.128271389366955)
--(axis cs:123,0.130095820401648)
--(axis cs:122,0.130415547199682)
--(axis cs:121,0.130192494862512)
--(axis cs:120,0.129264943966291)
--(axis cs:119,0.129414779501182)
--(axis cs:118,0.129491405728926)
--(axis cs:117,0.129598310852838)
--(axis cs:116,0.130880026882873)
--(axis cs:115,0.129952991144465)
--(axis cs:114,0.129650653814375)
--(axis cs:113,0.129605217232059)
--(axis cs:112,0.130262782846342)
--(axis cs:111,0.128749735390986)
--(axis cs:110,0.130562013548309)
--(axis cs:109,0.132296003679249)
--(axis cs:108,0.129707879843322)
--(axis cs:107,0.129422295722103)
--(axis cs:106,0.130180908408938)
--(axis cs:105,0.131337657824409)
--(axis cs:104,0.131441153739627)
--(axis cs:103,0.133158302360857)
--(axis cs:102,0.131312743540929)
--(axis cs:101,0.129954387641763)
--(axis cs:100,0.131110342975364)
--(axis cs:99,0.133515782219331)
--(axis cs:98,0.129974666819318)
--(axis cs:97,0.1322381161838)
--(axis cs:96,0.131139712339949)
--(axis cs:95,0.132887962518649)
--(axis cs:94,0.132621774600778)
--(axis cs:93,0.134491934892202)
--(axis cs:92,0.132780194186667)
--(axis cs:91,0.134711789347518)
--(axis cs:90,0.13277915501993)
--(axis cs:89,0.135795663847881)
--(axis cs:88,0.131937237601023)
--(axis cs:87,0.131385370235683)
--(axis cs:86,0.134916157272202)
--(axis cs:85,0.133830902020307)
--(axis cs:84,0.133594144068947)
--(axis cs:83,0.132235062388501)
--(axis cs:82,0.134461354958819)
--(axis cs:81,0.132571937164988)
--(axis cs:80,0.132943230090519)
--(axis cs:79,0.132608706575774)
--(axis cs:78,0.133997579653869)
--(axis cs:77,0.134659238653344)
--(axis cs:76,0.141183974047106)
--(axis cs:75,0.137526230645183)
--(axis cs:74,0.135494860463284)
--(axis cs:73,0.136735270898739)
--(axis cs:72,0.135775186329194)
--(axis cs:71,0.139615997069482)
--(axis cs:70,0.135393832998547)
--(axis cs:69,0.13540138278962)
--(axis cs:68,0.136936893610678)
--(axis cs:67,0.136715331074039)
--(axis cs:66,0.135981069285304)
--(axis cs:65,0.136670959974358)
--(axis cs:64,0.138982437793928)
--(axis cs:63,0.136403590088609)
--(axis cs:62,0.139632749785812)
--(axis cs:61,0.136170207030823)
--(axis cs:60,0.138430208944223)
--(axis cs:59,0.140834512185701)
--(axis cs:58,0.138928919809906)
--(axis cs:57,0.138277209842649)
--(axis cs:56,0.137773648191218)
--(axis cs:55,0.137662098416478)
--(axis cs:54,0.138184635903488)
--(axis cs:53,0.14048572257287)
--(axis cs:52,0.139528917709076)
--(axis cs:51,0.141148266673803)
--(axis cs:50,0.142440401289978)
--(axis cs:49,0.138517736952506)
--(axis cs:48,0.141241835563727)
--(axis cs:47,0.141161611372236)
--(axis cs:46,0.142035460174021)
--(axis cs:45,0.145402580314979)
--(axis cs:44,0.14311304749331)
--(axis cs:43,0.146106027279692)
--(axis cs:42,0.148668812631504)
--(axis cs:41,0.145741633552367)
--(axis cs:40,0.144224148024581)
--(axis cs:39,0.152289514398912)
--(axis cs:38,0.150583201704195)
--(axis cs:37,0.15205802367522)
--(axis cs:36,0.150898041926045)
--(axis cs:35,0.149539692306022)
--(axis cs:34,0.150281809008822)
--(axis cs:33,0.151678104782063)
--(axis cs:32,0.15295125451163)
--(axis cs:31,0.15382971987384)
--(axis cs:30,0.159647647125011)
--(axis cs:29,0.158507763298595)
--(axis cs:28,0.160555173544292)
--(axis cs:27,0.162743396897275)
--(axis cs:26,0.165883559588316)
--(axis cs:25,0.164943470460108)
--(axis cs:24,0.166713191908531)
--(axis cs:23,0.170759740922244)
--(axis cs:22,0.175008908791588)
--(axis cs:21,0.1758096780798)
--(axis cs:20,0.175819475557642)
--(axis cs:19,0.17462859293679)
--(axis cs:18,0.178238572329564)
--(axis cs:17,0.181337865298997)
--(axis cs:16,0.181028997919433)
--(axis cs:15,0.180139537519882)
--(axis cs:14,0.181678195749747)
--(axis cs:13,0.182417846111154)
--(axis cs:12,0.182200992824274)
--(axis cs:11,0.185738771235514)
--(axis cs:10,0.18411168979988)
--(axis cs:9,0.190266305325521)
--(axis cs:8,0.191900122636559)
--(axis cs:7,0.191874804283571)
--(axis cs:6,0.193941177312324)
--(axis cs:5,0.193699238638188)
--(axis cs:4,0.195376336745765)
--(axis cs:3,0.197432649172753)
--(axis cs:2,0.198980071776362)
--(axis cs:1,0.204228500130842)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.209116704880327)
--(axis cs:1,0.203902412080486)
--(axis cs:2,0.198858805721918)
--(axis cs:3,0.196890313026231)
--(axis cs:4,0.194685757460266)
--(axis cs:5,0.191419012537847)
--(axis cs:6,0.191395127800649)
--(axis cs:7,0.185653075653059)
--(axis cs:8,0.18730804178496)
--(axis cs:9,0.180616882266748)
--(axis cs:10,0.179937379473288)
--(axis cs:11,0.174999338514383)
--(axis cs:12,0.177556062313337)
--(axis cs:13,0.170840941098588)
--(axis cs:14,0.170925203421706)
--(axis cs:15,0.169165052736806)
--(axis cs:16,0.165476225402182)
--(axis cs:17,0.15518379322322)
--(axis cs:18,0.141878028984596)
--(axis cs:19,0.136843669114407)
--(axis cs:20,0.132787846691663)
--(axis cs:21,0.125846921262274)
--(axis cs:22,0.152209935289483)
--(axis cs:23,0.121828586098908)
--(axis cs:24,0.112496305042337)
--(axis cs:25,0.105711310395803)
--(axis cs:26,0.100474280042406)
--(axis cs:27,0.115399039918755)
--(axis cs:28,0.0972211348281322)
--(axis cs:29,0.0840003742193788)
--(axis cs:30,0.0791533319026102)
--(axis cs:31,0.0872081762609567)
--(axis cs:32,0.0689602908309142)
--(axis cs:33,0.0702569594534364)
--(axis cs:34,0.0639974447388447)
--(axis cs:35,0.066054608599555)
--(axis cs:36,0.0811420730741774)
--(axis cs:37,0.0658234601840703)
--(axis cs:38,0.088966511531404)
--(axis cs:39,0.0593377770005386)
--(axis cs:40,0.0607489296597392)
--(axis cs:41,0.0598909747410303)
--(axis cs:42,0.0554508503287655)
--(axis cs:43,0.0531619865368417)
--(axis cs:44,0.0621974932199407)
--(axis cs:45,0.0589339248049447)
--(axis cs:46,0.0596533738930284)
--(axis cs:47,0.0657088777207994)
--(axis cs:48,0.0522946118316701)
--(axis cs:49,0.0551204327647713)
--(axis cs:50,0.065190504061623)
--(axis cs:51,0.0500217775650037)
--(axis cs:52,0.0503870417706687)
--(axis cs:53,0.0575325937794526)
--(axis cs:54,0.0496422611863428)
--(axis cs:55,0.0439553760351031)
--(axis cs:56,0.0506494912353596)
--(axis cs:57,0.0496179009863809)
--(axis cs:58,0.0471383791644661)
--(axis cs:59,0.0477967052039199)
--(axis cs:60,0.0496788007622577)
--(axis cs:61,0.0514602544752542)
--(axis cs:62,0.0544030307577371)
--(axis cs:63,0.0476326956068538)
--(axis cs:64,0.063193724169846)
--(axis cs:65,0.0475783368850488)
--(axis cs:66,0.0469413939662292)
--(axis cs:67,0.0496934146922274)
--(axis cs:68,0.0464939442577118)
--(axis cs:69,0.0483475070855365)
--(axis cs:70,0.048233260515616)
--(axis cs:71,0.0484032826990875)
--(axis cs:72,0.0487551522873458)
--(axis cs:73,0.0475219590228816)
--(axis cs:74,0.0494355202725536)
--(axis cs:75,0.0475295798211375)
--(axis cs:76,0.0519353431643852)
--(axis cs:77,0.0475517045128235)
--(axis cs:78,0.0492060927716014)
--(axis cs:79,0.0475975035404309)
--(axis cs:80,0.047634232452746)
--(axis cs:81,0.0482047395414021)
--(axis cs:82,0.0468492318500004)
--(axis cs:83,0.0505057811563313)
--(axis cs:84,0.0465881631314898)
--(axis cs:85,0.0498941511465443)
--(axis cs:86,0.0475876550190368)
--(axis cs:87,0.0472900361902612)
--(axis cs:88,0.047261541807528)
--(axis cs:89,0.0454597296769736)
--(axis cs:90,0.0485472803852559)
--(axis cs:91,0.0468220886372426)
--(axis cs:92,0.0504162646145583)
--(axis cs:93,0.0488274179565702)
--(axis cs:94,0.0467965708336791)
--(axis cs:95,0.0474496314442353)
--(axis cs:96,0.0467522705551144)
--(axis cs:97,0.0490775532293432)
--(axis cs:98,0.0467602408603412)
--(axis cs:99,0.0470712663173987)
--(axis cs:100,0.0481248425160195)
--(axis cs:101,0.0485630763966053)
--(axis cs:102,0.0483385977975067)
--(axis cs:103,0.0477952670560381)
--(axis cs:104,0.0483173649794202)
--(axis cs:105,0.048079006213434)
--(axis cs:106,0.0483893436480815)
--(axis cs:107,0.0485120486656309)
--(axis cs:108,0.0486042415564618)
--(axis cs:109,0.0476241359118652)
--(axis cs:110,0.048538165595701)
--(axis cs:111,0.0486721637329994)
--(axis cs:112,0.0483186496638045)
--(axis cs:113,0.048553720882198)
--(axis cs:114,0.0484965037645985)
--(axis cs:115,0.0484782756266002)
--(axis cs:116,0.0483886011354244)
--(axis cs:117,0.0485285114397905)
--(axis cs:118,0.048393841152202)
--(axis cs:119,0.0486183100568618)
--(axis cs:120,0.0485783750399104)
--(axis cs:121,0.0487081918915636)
--(axis cs:122,0.0485012962035251)
--(axis cs:123,0.048729133232654)
--(axis cs:124,0.04874794769344)
--(axis cs:125,0.0486540166441312)
--(axis cs:126,0.0487760314617334)
--(axis cs:127,0.0485498087865549)
--(axis cs:128,0.0486467890584577)
--(axis cs:129,0.0485192828036107)
--(axis cs:130,0.0486762043104754)
--(axis cs:131,0.0485620156324223)
--(axis cs:132,0.048261265318412)
--(axis cs:133,0.0485693337885282)
--(axis cs:134,0.0482924601057103)
--(axis cs:135,0.048654940001579)
--(axis cs:136,0.0487390255893624)
--(axis cs:137,0.0484555391075155)
--(axis cs:138,0.0485929521978853)
--(axis cs:139,0.0486027930629702)
--(axis cs:140,0.0485482091281021)
--(axis cs:141,0.048706387779655)
--(axis cs:142,0.0487651406922691)
--(axis cs:143,0.0487543552199322)
--(axis cs:144,0.0485579786501881)
--(axis cs:145,0.048642060578519)
--(axis cs:146,0.0486330892121903)
--(axis cs:147,0.0487781161606125)
--(axis cs:148,0.0487409742494051)
--(axis cs:149,0.0487306091261349)
--(axis cs:150,0.0486227697526153)
--(axis cs:151,0.0483141334899209)
--(axis cs:152,0.0487197757135251)
--(axis cs:153,0.048680804640435)
--(axis cs:154,0.0487544471813046)
--(axis cs:155,0.0487613090241865)
--(axis cs:156,0.0487223358375012)
--(axis cs:157,0.0487631470854231)
--(axis cs:158,0.0487812188432554)
--(axis cs:159,0.0487219407326783)
--(axis cs:160,0.0487816643585328)
--(axis cs:161,0.0487786079548339)
--(axis cs:162,0.048779724645344)
--(axis cs:163,0.04862712244958)
--(axis cs:164,0.0487746396055809)
--(axis cs:165,0.048776413632804)
--(axis cs:166,0.0487766847302813)
--(axis cs:167,0.0487490834086641)
--(axis cs:168,0.0487817043198821)
--(axis cs:169,0.0487742263477294)
--(axis cs:170,0.0485016743676817)
--(axis cs:171,0.0487779125750247)
--(axis cs:172,0.0487571016603998)
--(axis cs:173,0.0487095590067908)
--(axis cs:174,0.0487783672920982)
--(axis cs:175,0.0487795217923433)
--(axis cs:176,0.0487757299611364)
--(axis cs:176,0.0935531999959443)
--(axis cs:176,0.0935531999959443)
--(axis cs:175,0.0925838544406638)
--(axis cs:174,0.0925023070836277)
--(axis cs:173,0.0951306374290546)
--(axis cs:172,0.0941929773555692)
--(axis cs:171,0.0934300130803089)
--(axis cs:170,0.0974909936251365)
--(axis cs:169,0.0936257293362776)
--(axis cs:168,0.0930172141842471)
--(axis cs:167,0.0943886267502705)
--(axis cs:166,0.0924057512075587)
--(axis cs:165,0.0923918317091516)
--(axis cs:164,0.093606547845823)
--(axis cs:163,0.0962283399773308)
--(axis cs:162,0.0932979060205218)
--(axis cs:161,0.092517976871707)
--(axis cs:160,0.0930321934691894)
--(axis cs:159,0.0949243835517931)
--(axis cs:158,0.0927630291463769)
--(axis cs:157,0.0940247794578458)
--(axis cs:156,0.0949175014480716)
--(axis cs:155,0.0940783229637717)
--(axis cs:154,0.0942606396801711)
--(axis cs:153,0.0955562175848414)
--(axis cs:152,0.0949617378898832)
--(axis cs:151,0.0990096460997308)
--(axis cs:150,0.0962780636819956)
--(axis cs:149,0.0947683169707554)
--(axis cs:148,0.0945649336478886)
--(axis cs:147,0.0934169597912317)
--(axis cs:146,0.0961592081154646)
--(axis cs:145,0.0960530130350125)
--(axis cs:144,0.0969612126774522)
--(axis cs:143,0.0942629275769283)
--(axis cs:142,0.0939638072667011)
--(axis cs:141,0.0951808586762936)
--(axis cs:140,0.0970566910229542)
--(axis cs:139,0.0964993040851689)
--(axis cs:138,0.0966044877256866)
--(axis cs:137,0.097893993898941)
--(axis cs:136,0.0946048266268251)
--(axis cs:135,0.0958953387977438)
--(axis cs:134,0.0991685811901373)
--(axis cs:133,0.0968480775448587)
--(axis cs:132,0.0985243031613543)
--(axis cs:131,0.100055368602461)
--(axis cs:130,0.0993659767502857)
--(axis cs:129,0.0960162866551674)
--(axis cs:128,0.0958921912150478)
--(axis cs:127,0.0981370012292302)
--(axis cs:126,0.0966179624999805)
--(axis cs:125,0.10269487145007)
--(axis cs:124,0.0973053993773895)
--(axis cs:123,0.0970261774078141)
--(axis cs:122,0.0956453794445577)
--(axis cs:121,0.0975016790436745)
--(axis cs:120,0.0991685635048746)
--(axis cs:119,0.0970849202471373)
--(axis cs:118,0.0981286926456622)
--(axis cs:117,0.0983514142853875)
--(axis cs:116,0.0990987339772367)
--(axis cs:115,0.0998241411139541)
--(axis cs:114,0.0980246297180672)
--(axis cs:113,0.0991686855601286)
--(axis cs:112,0.101897023368938)
--(axis cs:111,0.100049766434237)
--(axis cs:110,0.0998244474152483)
--(axis cs:109,0.106655271885487)
--(axis cs:108,0.100376335399073)
--(axis cs:107,0.105366439108208)
--(axis cs:106,0.102963078172326)
--(axis cs:105,0.103380752740705)
--(axis cs:104,0.102681733965888)
--(axis cs:103,0.109733851571616)
--(axis cs:102,0.105792625882944)
--(axis cs:101,0.102676113114261)
--(axis cs:100,0.105520348015992)
--(axis cs:99,0.106922463833225)
--(axis cs:98,0.104129906414554)
--(axis cs:97,0.109898480139926)
--(axis cs:96,0.105476019083348)
--(axis cs:95,0.111573487609927)
--(axis cs:94,0.104843926961659)
--(axis cs:93,0.106628314845595)
--(axis cs:92,0.103873472292986)
--(axis cs:91,0.106689338569762)
--(axis cs:90,0.108745539660442)
--(axis cs:89,0.113860928065785)
--(axis cs:88,0.110402981593469)
--(axis cs:87,0.114226380597755)
--(axis cs:86,0.107261834253625)
--(axis cs:85,0.111666345768663)
--(axis cs:84,0.110923570827554)
--(axis cs:83,0.108406254666938)
--(axis cs:82,0.11102949624425)
--(axis cs:81,0.108957592924268)
--(axis cs:80,0.111568188000623)
--(axis cs:79,0.111027277075077)
--(axis cs:78,0.111672564375231)
--(axis cs:77,0.113941818205895)
--(axis cs:76,0.114839063741633)
--(axis cs:75,0.111686919345601)
--(axis cs:74,0.113013967353433)
--(axis cs:73,0.113919791649137)
--(axis cs:72,0.114478150274787)
--(axis cs:71,0.115016454231223)
--(axis cs:70,0.114835529573469)
--(axis cs:69,0.114903968585151)
--(axis cs:68,0.115932483809671)
--(axis cs:67,0.118398655375162)
--(axis cs:66,0.120513778473527)
--(axis cs:65,0.118049935583453)
--(axis cs:64,0.119036255949435)
--(axis cs:63,0.118285938049345)
--(axis cs:62,0.122127611234307)
--(axis cs:61,0.122883696855012)
--(axis cs:60,0.12093792962069)
--(axis cs:59,0.121498422862721)
--(axis cs:58,0.121577304701672)
--(axis cs:57,0.124254862026193)
--(axis cs:56,0.122421326658944)
--(axis cs:55,0.128091531911968)
--(axis cs:54,0.122364728139244)
--(axis cs:53,0.122536763555933)
--(axis cs:52,0.126508886354108)
--(axis cs:51,0.125389746941655)
--(axis cs:50,0.126567166476567)
--(axis cs:49,0.127753384392762)
--(axis cs:48,0.126691313957803)
--(axis cs:47,0.132890334848422)
--(axis cs:46,0.132269401595391)
--(axis cs:45,0.132436571457697)
--(axis cs:44,0.13386071075755)
--(axis cs:43,0.129309542714035)
--(axis cs:42,0.13001910046326)
--(axis cs:41,0.133173233402402)
--(axis cs:40,0.134109960023654)
--(axis cs:39,0.13526480082455)
--(axis cs:38,0.148104899623135)
--(axis cs:37,0.144613993611259)
--(axis cs:36,0.146828775947321)
--(axis cs:35,0.13708782713214)
--(axis cs:34,0.138487226433798)
--(axis cs:33,0.142137695669807)
--(axis cs:32,0.137950508540081)
--(axis cs:31,0.14419617754023)
--(axis cs:30,0.144367896246362)
--(axis cs:29,0.14362890807465)
--(axis cs:28,0.149487702646109)
--(axis cs:27,0.152774580735946)
--(axis cs:26,0.153021777445434)
--(axis cs:25,0.163275565916554)
--(axis cs:24,0.161946617673122)
--(axis cs:23,0.167980220107631)
--(axis cs:22,0.163135773805264)
--(axis cs:21,0.173949684427212)
--(axis cs:20,0.175517487328811)
--(axis cs:19,0.17892724672758)
--(axis cs:18,0.176049079685546)
--(axis cs:17,0.174377677265019)
--(axis cs:16,0.175705755029945)
--(axis cs:15,0.180249581007426)
--(axis cs:14,0.182727600029322)
--(axis cs:13,0.189156281644848)
--(axis cs:12,0.19291738383309)
--(axis cs:11,0.194914477294844)
--(axis cs:10,0.195896991290454)
--(axis cs:9,0.197347662428209)
--(axis cs:8,0.198682387833501)
--(axis cs:7,0.198009262422906)
--(axis cs:6,0.200988356305576)
--(axis cs:5,0.200816686127644)
--(axis cs:4,0.202165447964083)
--(axis cs:3,0.204066503005259)
--(axis cs:2,0.204598024685667)
--(axis cs:1,0.209116704880327)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.20237589598139)
--(axis cs:1,0.198025829212343)
--(axis cs:2,0.194816747711463)
--(axis cs:3,0.191997348812844)
--(axis cs:4,0.186886404291237)
--(axis cs:5,0.180387790692821)
--(axis cs:6,0.174124606937199)
--(axis cs:7,0.142706398587712)
--(axis cs:8,0.126080367849409)
--(axis cs:9,0.126890311069621)
--(axis cs:10,0.111632632766126)
--(axis cs:11,0.110395561935279)
--(axis cs:12,0.103993832441744)
--(axis cs:13,0.100300134340702)
--(axis cs:14,0.102738638686482)
--(axis cs:15,0.103500563773972)
--(axis cs:16,0.10386838119273)
--(axis cs:17,0.0946524833807539)
--(axis cs:18,0.0958858541722687)
--(axis cs:19,0.082939041718526)
--(axis cs:20,0.0905335086450637)
--(axis cs:21,0.0760066478585784)
--(axis cs:22,0.072975221286377)
--(axis cs:23,0.0785174103696946)
--(axis cs:24,0.0681820068515592)
--(axis cs:25,0.0665988873088483)
--(axis cs:26,0.0724740470164518)
--(axis cs:27,0.0638166019249782)
--(axis cs:28,0.0656801623022807)
--(axis cs:29,0.0729771298584863)
--(axis cs:30,0.0674941089935605)
--(axis cs:31,0.0585746236354856)
--(axis cs:32,0.0577450295364888)
--(axis cs:33,0.0526038666161633)
--(axis cs:34,0.0585216561957559)
--(axis cs:35,0.0460129056547401)
--(axis cs:36,0.0482179909661925)
--(axis cs:37,0.0556609732253028)
--(axis cs:38,0.0590083421717917)
--(axis cs:39,0.0455192186300918)
--(axis cs:40,0.0493060999561609)
--(axis cs:41,0.0442518477748119)
--(axis cs:42,0.0412946674578145)
--(axis cs:43,0.0437708990321849)
--(axis cs:44,0.0490021215877713)
--(axis cs:45,0.0434036840634816)
--(axis cs:46,0.0426380778109026)
--(axis cs:47,0.0447462787079811)
--(axis cs:48,0.0452321897514184)
--(axis cs:49,0.0460388801952441)
--(axis cs:50,0.0436866308193194)
--(axis cs:51,0.044434265930302)
--(axis cs:52,0.0461768411787923)
--(axis cs:53,0.0425582379496297)
--(axis cs:54,0.0431150970976543)
--(axis cs:55,0.0425271572185043)
--(axis cs:56,0.0409090665436925)
--(axis cs:57,0.043907786711512)
--(axis cs:58,0.0429853003037748)
--(axis cs:59,0.0431145015894384)
--(axis cs:60,0.0442993649098888)
--(axis cs:61,0.0400644801120383)
--(axis cs:62,0.0425275234085643)
--(axis cs:63,0.0430052522400922)
--(axis cs:64,0.0434789839436868)
--(axis cs:65,0.0424876026360881)
--(axis cs:66,0.043949842201374)
--(axis cs:67,0.0416220920360314)
--(axis cs:68,0.0430345281552392)
--(axis cs:69,0.043026777185219)
--(axis cs:70,0.0415645265915759)
--(axis cs:71,0.0429759807481887)
--(axis cs:72,0.0426968471707133)
--(axis cs:73,0.042049651224186)
--(axis cs:74,0.0407798427441301)
--(axis cs:75,0.0424268111465019)
--(axis cs:76,0.0413142183418041)
--(axis cs:77,0.0414623134743582)
--(axis cs:78,0.0419890669039872)
--(axis cs:79,0.0423428193907618)
--(axis cs:80,0.0447195178085895)
--(axis cs:81,0.0391868320457278)
--(axis cs:82,0.0421354261792076)
--(axis cs:83,0.0418107888496937)
--(axis cs:84,0.0409225654026649)
--(axis cs:85,0.0411560586233182)
--(axis cs:86,0.040716829403899)
--(axis cs:87,0.0395540459617127)
--(axis cs:88,0.0393046144692561)
--(axis cs:89,0.0414126728531086)
--(axis cs:90,0.0364470666734165)
--(axis cs:91,0.0387244497802622)
--(axis cs:92,0.0408094983312665)
--(axis cs:93,0.0375560927032101)
--(axis cs:94,0.0377839567553856)
--(axis cs:95,0.0381976061672704)
--(axis cs:96,0.0365714347572593)
--(axis cs:97,0.0354510058401831)
--(axis cs:98,0.0344222399604603)
--(axis cs:99,0.0359503703475849)
--(axis cs:100,0.0371248277794194)
--(axis cs:101,0.0370243072322599)
--(axis cs:102,0.0354737418524081)
--(axis cs:103,0.0373199956399419)
--(axis cs:104,0.0339748591697087)
--(axis cs:105,0.0354128756921971)
--(axis cs:106,0.0345032044914555)
--(axis cs:107,0.037313775484587)
--(axis cs:108,0.0355960187105341)
--(axis cs:109,0.0343014104003994)
--(axis cs:110,0.0348453163485961)
--(axis cs:111,0.0364177701102282)
--(axis cs:112,0.0343006326395734)
--(axis cs:113,0.0362005439073904)
--(axis cs:114,0.0351555187959215)
--(axis cs:115,0.0343713257150577)
--(axis cs:115,0.0894224378995332)
--(axis cs:115,0.0894224378995332)
--(axis cs:114,0.0896470799158099)
--(axis cs:113,0.0900226739967034)
--(axis cs:112,0.0894042886644058)
--(axis cs:111,0.0901134823510866)
--(axis cs:110,0.0895529131922614)
--(axis cs:109,0.0894044865569577)
--(axis cs:108,0.0897938088162541)
--(axis cs:107,0.0905433682738997)
--(axis cs:106,0.0894571838599858)
--(axis cs:105,0.0897308731780852)
--(axis cs:104,0.0893248010938909)
--(axis cs:103,0.0905466961224266)
--(axis cs:102,0.0897514771742036)
--(axis cs:101,0.0903940289296185)
--(axis cs:100,0.0905500207583916)
--(axis cs:99,0.0900128773560397)
--(axis cs:98,0.0895689151727273)
--(axis cs:97,0.0897377780179817)
--(axis cs:96,0.090280395147675)
--(axis cs:95,0.0912089667334975)
--(axis cs:94,0.0907070648887605)
--(axis cs:93,0.0910793781128726)
--(axis cs:92,0.0931609178396487)
--(axis cs:91,0.0924429817340467)
--(axis cs:90,0.0969981416709832)
--(axis cs:89,0.0950541954487158)
--(axis cs:88,0.0964302992194164)
--(axis cs:87,0.099684596836897)
--(axis cs:86,0.0933143033460731)
--(axis cs:85,0.0931700414431536)
--(axis cs:84,0.0995613594249036)
--(axis cs:83,0.0974775632493178)
--(axis cs:82,0.0974027712018601)
--(axis cs:81,0.103158614329214)
--(axis cs:80,0.0955618956671106)
--(axis cs:79,0.0990561990607856)
--(axis cs:78,0.0975371805422823)
--(axis cs:77,0.1037142740128)
--(axis cs:76,0.102667908434347)
--(axis cs:75,0.0990211571550848)
--(axis cs:74,0.101518453483683)
--(axis cs:73,0.105343599376228)
--(axis cs:72,0.104013785674142)
--(axis cs:71,0.100592223644217)
--(axis cs:70,0.107953708598511)
--(axis cs:69,0.103285069187965)
--(axis cs:68,0.104427263102085)
--(axis cs:67,0.106446268265277)
--(axis cs:66,0.109170196090161)
--(axis cs:65,0.10603134297126)
--(axis cs:64,0.103590652748216)
--(axis cs:63,0.103932124816229)
--(axis cs:62,0.10429770066252)
--(axis cs:61,0.113698084182348)
--(axis cs:60,0.107060993803079)
--(axis cs:59,0.106454771489148)
--(axis cs:58,0.106359300142322)
--(axis cs:57,0.10999225148948)
--(axis cs:56,0.110238916245399)
--(axis cs:55,0.108555753421709)
--(axis cs:54,0.111768754652729)
--(axis cs:53,0.109808642834053)
--(axis cs:52,0.109281715290082)
--(axis cs:51,0.109098332147191)
--(axis cs:50,0.115145127496654)
--(axis cs:49,0.108271186663657)
--(axis cs:48,0.109275215699863)
--(axis cs:47,0.112651747876818)
--(axis cs:46,0.111516545961084)
--(axis cs:45,0.114631786110676)
--(axis cs:44,0.117737988199995)
--(axis cs:43,0.113736062442199)
--(axis cs:42,0.126361694369444)
--(axis cs:41,0.116476460449189)
--(axis cs:40,0.115350539429996)
--(axis cs:39,0.114702353068748)
--(axis cs:38,0.124073114935205)
--(axis cs:37,0.121414010046075)
--(axis cs:36,0.121346542856952)
--(axis cs:35,0.123451267672227)
--(axis cs:34,0.123280528421424)
--(axis cs:33,0.120052933999711)
--(axis cs:32,0.121380185248607)
--(axis cs:31,0.129991211244593)
--(axis cs:30,0.133471734720956)
--(axis cs:29,0.141337114431216)
--(axis cs:28,0.141214831046823)
--(axis cs:27,0.144068869615161)
--(axis cs:26,0.143482836158438)
--(axis cs:25,0.150604806779286)
--(axis cs:24,0.150065443315975)
--(axis cs:23,0.153406708460821)
--(axis cs:22,0.15616796003298)
--(axis cs:21,0.157512969818168)
--(axis cs:20,0.160220414620003)
--(axis cs:19,0.166034247079808)
--(axis cs:18,0.173158354647794)
--(axis cs:17,0.180287516162586)
--(axis cs:16,0.180290911321931)
--(axis cs:15,0.182390259647966)
--(axis cs:14,0.18237152291181)
--(axis cs:13,0.186399787144802)
--(axis cs:12,0.186092263943029)
--(axis cs:11,0.18920426678878)
--(axis cs:10,0.191917263410981)
--(axis cs:9,0.191850645839575)
--(axis cs:8,0.201602152796278)
--(axis cs:7,0.191441183178636)
--(axis cs:6,0.191610295573725)
--(axis cs:5,0.190365091202106)
--(axis cs:4,0.19271467078891)
--(axis cs:3,0.196986380939193)
--(axis cs:2,0.19994500381038)
--(axis cs:1,0.20237589598139)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.208315665498646)
--(axis cs:1,0.202062467441988)
--(axis cs:2,0.195909259365844)
--(axis cs:3,0.190082733090385)
--(axis cs:4,0.190360673269221)
--(axis cs:5,0.179962047616855)
--(axis cs:6,0.175713597409925)
--(axis cs:7,0.174999396231442)
--(axis cs:8,0.167870048769785)
--(axis cs:9,0.166845433286761)
--(axis cs:10,0.164895532286331)
--(axis cs:11,0.15735703124835)
--(axis cs:12,0.156480478029504)
--(axis cs:13,0.156269687207869)
--(axis cs:14,0.154995895940496)
--(axis cs:15,0.147601476137704)
--(axis cs:16,0.147732063150275)
--(axis cs:17,0.135718948503059)
--(axis cs:18,0.12138153364049)
--(axis cs:19,0.107005427810632)
--(axis cs:20,0.103341928931186)
--(axis cs:21,0.0968551195086108)
--(axis cs:22,0.0945046218796451)
--(axis cs:23,0.0966425153816625)
--(axis cs:24,0.0912054526342326)
--(axis cs:25,0.0947080154558879)
--(axis cs:26,0.0893233206977176)
--(axis cs:27,0.0904654175166346)
--(axis cs:28,0.0860236648848617)
--(axis cs:29,0.0865346885494704)
--(axis cs:30,0.106615427660291)
--(axis cs:31,0.0864015935252208)
--(axis cs:32,0.0872216541742117)
--(axis cs:33,0.0874573972139194)
--(axis cs:34,0.0834651903794361)
--(axis cs:35,0.0842186921395118)
--(axis cs:36,0.0935404340276306)
--(axis cs:37,0.0849329387462935)
--(axis cs:38,0.0860282540949418)
--(axis cs:39,0.081437365211246)
--(axis cs:40,0.0802954850748149)
--(axis cs:41,0.0800337947384408)
--(axis cs:42,0.0801102762875055)
--(axis cs:43,0.0777323823781929)
--(axis cs:44,0.0818378478588919)
--(axis cs:45,0.0894761568644101)
--(axis cs:46,0.0910121325327769)
--(axis cs:47,0.0786029044111353)
--(axis cs:48,0.0982931971069588)
--(axis cs:49,0.07725840632123)
--(axis cs:50,0.075233140558545)
--(axis cs:51,0.0787397334685546)
--(axis cs:52,0.0799557229227841)
--(axis cs:53,0.0785754990878998)
--(axis cs:54,0.089122395239862)
--(axis cs:55,0.088525883908049)
--(axis cs:56,0.0879093356397716)
--(axis cs:57,0.0880668585721292)
--(axis cs:58,0.0883468140617577)
--(axis cs:59,0.0876609046761413)
--(axis cs:60,0.0883792296291672)
--(axis cs:61,0.0881200741958801)
--(axis cs:62,0.0875216348924802)
--(axis cs:63,0.0874321546955819)
--(axis cs:64,0.088137188332776)
--(axis cs:65,0.0877568724642102)
--(axis cs:66,0.0878159936709738)
--(axis cs:67,0.0878449909282881)
--(axis cs:68,0.0870349038787937)
--(axis cs:69,0.0882944373002774)
--(axis cs:70,0.0867562786528619)
--(axis cs:71,0.0859598272393125)
--(axis cs:72,0.0870279313304863)
--(axis cs:73,0.0857169791330781)
--(axis cs:74,0.0862008241936206)
--(axis cs:75,0.0867102865243517)
--(axis cs:76,0.0864218044190759)
--(axis cs:77,0.0861480156942431)
--(axis cs:78,0.08537992974329)
--(axis cs:79,0.0855316759820079)
--(axis cs:80,0.0854206770316003)
--(axis cs:81,0.0856978997732789)
--(axis cs:82,0.0850261462133619)
--(axis cs:83,0.0851878998205708)
--(axis cs:84,0.0856872748158593)
--(axis cs:85,0.0850766549869914)
--(axis cs:86,0.0849432839849265)
--(axis cs:87,0.0835149278927724)
--(axis cs:88,0.0850894382189112)
--(axis cs:89,0.0850457601401729)
--(axis cs:90,0.083668883759844)
--(axis cs:91,0.0843823746014879)
--(axis cs:92,0.085195921983341)
--(axis cs:93,0.0829544890562133)
--(axis cs:94,0.0845384698333194)
--(axis cs:95,0.0835889366743554)
--(axis cs:96,0.0857964821933094)
--(axis cs:97,0.084179341918198)
--(axis cs:98,0.0846141881591532)
--(axis cs:99,0.0833433421134971)
--(axis cs:100,0.0824383456643756)
--(axis cs:101,0.0833851118296575)
--(axis cs:102,0.0829986305057664)
--(axis cs:103,0.0830049372135177)
--(axis cs:104,0.082780449932664)
--(axis cs:105,0.0833487847273976)
--(axis cs:106,0.0824592913220143)
--(axis cs:107,0.0823815044606318)
--(axis cs:108,0.0834484519926295)
--(axis cs:109,0.0825046550639355)
--(axis cs:110,0.0813057620134606)
--(axis cs:111,0.0810587269839343)
--(axis cs:112,0.0817462872356324)
--(axis cs:113,0.0808515869897463)
--(axis cs:114,0.0800928115023657)
--(axis cs:115,0.0801392995763691)
--(axis cs:116,0.0806360000530177)
--(axis cs:117,0.0805653085524799)
--(axis cs:118,0.0805426925009091)
--(axis cs:119,0.0803277762533488)
--(axis cs:120,0.0805012121025806)
--(axis cs:121,0.080487003078945)
--(axis cs:122,0.0812853606959119)
--(axis cs:123,0.0801487515040388)
--(axis cs:124,0.080709514257051)
--(axis cs:125,0.0799764741507677)
--(axis cs:126,0.0794837707075579)
--(axis cs:127,0.0801543995234127)
--(axis cs:128,0.0805300555564868)
--(axis cs:129,0.0802123571985119)
--(axis cs:130,0.0797990534553257)
--(axis cs:131,0.080037546077296)
--(axis cs:132,0.0798670870977485)
--(axis cs:133,0.0797271824484313)
--(axis cs:134,0.0797811079736465)
--(axis cs:135,0.0807527735324067)
--(axis cs:136,0.0803289750865917)
--(axis cs:137,0.0805792855609839)
--(axis cs:137,0.117480046822876)
--(axis cs:137,0.117480046822876)
--(axis cs:136,0.117351021376688)
--(axis cs:135,0.117576502872847)
--(axis cs:134,0.117105456425435)
--(axis cs:133,0.117083741997656)
--(axis cs:132,0.117140938087628)
--(axis cs:131,0.117214525951882)
--(axis cs:130,0.117112774092354)
--(axis cs:129,0.117294712718577)
--(axis cs:128,0.117453752991803)
--(axis cs:127,0.117267578554543)
--(axis cs:126,0.116990677527962)
--(axis cs:125,0.117187653553615)
--(axis cs:124,0.117551884059552)
--(axis cs:123,0.117264963820994)
--(axis cs:122,0.117913912951824)
--(axis cs:121,0.117431134746626)
--(axis cs:120,0.117438561272457)
--(axis cs:119,0.117350430629437)
--(axis cs:118,0.117460458290609)
--(axis cs:117,0.117289497884585)
--(axis cs:116,0.117361064179288)
--(axis cs:115,0.116462062098881)
--(axis cs:114,0.11647798073247)
--(axis cs:113,0.117068966450019)
--(axis cs:112,0.118026465570152)
--(axis cs:111,0.12139567719465)
--(axis cs:110,0.119448246097863)
--(axis cs:109,0.119044552535614)
--(axis cs:108,0.121453545579793)
--(axis cs:107,0.118280416384571)
--(axis cs:106,0.118925103216439)
--(axis cs:105,0.11998237318973)
--(axis cs:104,0.120453569732295)
--(axis cs:103,0.121444150334103)
--(axis cs:102,0.120129612006972)
--(axis cs:101,0.121926719628098)
--(axis cs:100,0.118512574632867)
--(axis cs:99,0.119733042495639)
--(axis cs:98,0.123495992065525)
--(axis cs:97,0.120722246721622)
--(axis cs:96,0.124696285330271)
--(axis cs:95,0.120746731284141)
--(axis cs:94,0.121507250567356)
--(axis cs:93,0.12068947677462)
--(axis cs:92,0.1243379956684)
--(axis cs:91,0.121337254538549)
--(axis cs:90,0.120554909986817)
--(axis cs:89,0.123876568672072)
--(axis cs:88,0.125490906983499)
--(axis cs:87,0.120255882378939)
--(axis cs:86,0.122997370101836)
--(axis cs:85,0.123984799896438)
--(axis cs:84,0.124377886730925)
--(axis cs:83,0.122651381940516)
--(axis cs:82,0.123283243719582)
--(axis cs:81,0.123780853118339)
--(axis cs:80,0.127031475784628)
--(axis cs:79,0.124559354953295)
--(axis cs:78,0.123387452353842)
--(axis cs:77,0.12565350054274)
--(axis cs:76,0.12598278525251)
--(axis cs:75,0.127078959534676)
--(axis cs:74,0.12459457195189)
--(axis cs:73,0.124261875148032)
--(axis cs:72,0.127714577763288)
--(axis cs:71,0.124169144996741)
--(axis cs:70,0.126141175205948)
--(axis cs:69,0.129724977746748)
--(axis cs:68,0.126616924483797)
--(axis cs:67,0.129474776967813)
--(axis cs:66,0.128111209966611)
--(axis cs:65,0.131516316760717)
--(axis cs:64,0.131245674102159)
--(axis cs:63,0.128173414530343)
--(axis cs:62,0.127671007557869)
--(axis cs:61,0.129303177323561)
--(axis cs:60,0.131475239183372)
--(axis cs:59,0.127467874050245)
--(axis cs:58,0.13065424352323)
--(axis cs:57,0.127883496756898)
--(axis cs:56,0.13034210019381)
--(axis cs:55,0.130505247333793)
--(axis cs:54,0.132665225629041)
--(axis cs:53,0.133604307252507)
--(axis cs:52,0.135655026948892)
--(axis cs:51,0.136669699825786)
--(axis cs:50,0.136015135845881)
--(axis cs:49,0.141236876563731)
--(axis cs:48,0.131720056667169)
--(axis cs:47,0.144486589086482)
--(axis cs:46,0.13768056394146)
--(axis cs:45,0.143979072671222)
--(axis cs:44,0.139874423182707)
--(axis cs:43,0.144171136172963)
--(axis cs:42,0.143657313711485)
--(axis cs:41,0.139232256546807)
--(axis cs:40,0.145749395548412)
--(axis cs:39,0.149126710916755)
--(axis cs:38,0.145968022676109)
--(axis cs:37,0.145495811405278)
--(axis cs:36,0.145074505174442)
--(axis cs:35,0.148531401973057)
--(axis cs:34,0.150222486167586)
--(axis cs:33,0.15299588397074)
--(axis cs:32,0.15621731481881)
--(axis cs:31,0.152734569820598)
--(axis cs:30,0.144588314502294)
--(axis cs:29,0.154952033597998)
--(axis cs:28,0.158245344500874)
--(axis cs:27,0.16074663422945)
--(axis cs:26,0.157908743097167)
--(axis cs:25,0.165399273492539)
--(axis cs:24,0.161338659995773)
--(axis cs:23,0.165345012007922)
--(axis cs:22,0.163390871516316)
--(axis cs:21,0.161216911873986)
--(axis cs:20,0.167501240662377)
--(axis cs:19,0.166345474998064)
--(axis cs:18,0.162154702147232)
--(axis cs:17,0.155659412066287)
--(axis cs:16,0.162308606865608)
--(axis cs:15,0.163153987001354)
--(axis cs:14,0.168818997909583)
--(axis cs:13,0.17659280059055)
--(axis cs:12,0.182026475261421)
--(axis cs:11,0.181868491853064)
--(axis cs:10,0.186563117422787)
--(axis cs:9,0.185698166922185)
--(axis cs:8,0.186938113424323)
--(axis cs:7,0.193484768509414)
--(axis cs:6,0.192810866575991)
--(axis cs:5,0.194266223593293)
--(axis cs:4,0.193778399024006)
--(axis cs:3,0.199872736205634)
--(axis cs:2,0.202429895749895)
--(axis cs:1,0.208315665498646)
--cycle;

\addplot [line0]
table {%
1 0.201770612656156
2 0.195855660440591
3 0.194417097215812
4 0.193434348449456
5 0.190580614259474
6 0.191092914643674
7 0.185467291638371
8 0.182196245172096
9 0.179770212295683
10 0.176025108029957
11 0.174645746558527
12 0.171476032975923
13 0.170851853573609
14 0.170463103027083
15 0.168197027213655
16 0.16804313770933
17 0.167521535269391
18 0.166817537599896
19 0.159347660722513
20 0.160858786778027
21 0.161447549986557
22 0.159222789001064
23 0.156384301556098
24 0.153206946676596
25 0.151845275309819
26 0.153819107363342
27 0.152659332286545
28 0.149610031668286
29 0.147293635830207
30 0.152555031162252
31 0.146414082944619
32 0.145534930425649
33 0.143615911238476
34 0.142944600607167
35 0.142298374212779
36 0.141162598748016
37 0.145424268787667
38 0.143949151071276
39 0.14445731978386
40 0.138995105756752
41 0.139378345338491
42 0.140832394776233
43 0.138147211544877
44 0.138623965616365
45 0.138999198941069
46 0.136342986041437
47 0.135384180023857
48 0.135477384765928
49 0.133427420653779
50 0.136939880921312
51 0.13671034194051
52 0.133154360165285
53 0.135301679076647
54 0.133626261852643
55 0.133647176760744
56 0.132340057790459
57 0.132233155334879
58 0.132200150373556
59 0.134644030768816
60 0.132459336619312
61 0.129328662655639
62 0.131244817969113
63 0.129004842831449
64 0.131625902556077
65 0.13137168948791
66 0.129649691848043
67 0.132628884122981
68 0.129834659251697
69 0.127515872374904
70 0.127377033281184
71 0.13255675678853
72 0.128046125862677
73 0.128135831743622
74 0.127524188192328
75 0.130639825951474
76 0.133640181018807
77 0.126695862570705
78 0.13043635838048
79 0.126066396763835
80 0.125316922840834
81 0.12583417707791
82 0.127362758597951
83 0.125205239271661
84 0.125403311107662
85 0.125336651044364
86 0.125862843194345
87 0.123791896533033
88 0.123381159756559
89 0.12656295711063
90 0.124936930211844
91 0.127027576298135
92 0.124656612522754
93 0.124906116437833
94 0.123796922311937
95 0.123902482675816
96 0.124464318835169
97 0.12241666691502
98 0.122492973013336
99 0.124855658524995
100 0.122275268824416
101 0.122688680352994
102 0.123613366376979
103 0.124451147426158
104 0.12263393143358
105 0.123429119310073
106 0.121090410858027
107 0.12020123256823
108 0.122586177062877
109 0.121556387321078
110 0.120758149520011
111 0.119833025314414
112 0.12165298755983
113 0.120063630265442
114 0.120254225727688
115 0.121415891081422
116 0.120516734135297
117 0.12083319037133
118 0.122156972027092
119 0.120214838379097
120 0.120289517227641
121 0.120164979186687
122 0.121076999689294
123 0.120630423963283
124 0.119114838863833
125 0.119861332320431
126 0.122822580266639
127 0.120806946842915
128 0.118364808851568
129 0.119494035083313
130 0.119000636329006
131 0.117695694311581
132 0.119084600427492
133 0.117883773619274
134 0.118590716390429
135 0.11757129102156
136 0.117878360868623
137 0.116701376971184
138 0.118441894660689
139 0.119435422781741
140 0.117427246209218
141 0.11866225384879
142 0.117253540100291
143 0.117233404296804
144 0.117308328934173
145 0.117755738629737
146 0.117751331538377
147 0.11638628160145
148 0.117778519486498
149 0.117622056593055
150 0.117327970114743
151 0.117645728472081
152 0.117376364829752
153 0.117100572243214
154 0.118040465093054
155 0.117303549661917
156 0.118250055416833
157 0.11755195348943
158 0.12002792184011
159 0.116915651569797
160 0.118025899125975
161 0.117544609294623
162 0.117680092170765
163 0.117579177056025
164 0.117303767662588
165 0.116490379482819
166 0.116648002270659
167 0.117862696502138
168 0.117745937254582
169 0.117186289729842
170 0.118225575916393
171 0.118297508867085
172 0.11877082440244
173 0.116810762326717
174 0.117087341275515
175 0.116582539021371
176 0.116757796893648
} node[pos=0.9,linelabel,above left] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.206509558480406
2 0.201728415203792
3 0.200478408015745
4 0.198425602712175
5 0.196117849332745
6 0.196191742053113
7 0.191831169037983
8 0.192995214809231
9 0.188982272347478
10 0.187917185381871
11 0.184956907904614
12 0.185236723073214
13 0.179998611371718
14 0.176826401725514
15 0.174707316872116
16 0.170590990216064
17 0.16478073524412
18 0.158963554335071
19 0.157885457920994
20 0.154152667010237
21 0.149898302844743
22 0.157672854547373
23 0.144904403103269
24 0.137221461357729
25 0.134493438156178
26 0.12674802874392
27 0.13408681032735
28 0.123354418737121
29 0.113814641147015
30 0.111760614074486
31 0.115702176900593
32 0.103455399685498
33 0.106197327561622
34 0.101242335586321
35 0.101571217865847
36 0.113985424510749
37 0.105218726897665
38 0.11853570557727
39 0.0973012889125444
40 0.0974294448416964
41 0.0965321040717162
42 0.0927349753960128
43 0.0912357646254384
44 0.0980291019887452
45 0.095685248131321
46 0.0959613877442096
47 0.0992996062846105
48 0.0894929628947364
49 0.0914369085787666
50 0.0958788352690952
51 0.0877057622533291
52 0.0884479640623884
53 0.0900346786676928
54 0.0860034946627933
55 0.0860234539735354
56 0.0865354089471516
57 0.0869363815062871
58 0.084357841933069
59 0.0846475640333203
60 0.085308365191474
61 0.0871719756651329
62 0.0882653209960219
63 0.0829593168280993
64 0.0911149900596406
65 0.082814136234251
66 0.0837275862198781
67 0.0840460350336945
68 0.0812132140336913
69 0.0816257378353439
70 0.0815343950445427
71 0.0817098684651553
72 0.0816166512810666
73 0.0807208753360092
74 0.0812247438129932
75 0.079608249583369
76 0.0833872034530091
77 0.0807467613593591
78 0.0804393285734162
79 0.0793123903077538
80 0.0796012102266847
81 0.0785811662328348
82 0.0789393640471251
83 0.0794560179116347
84 0.0787558669795217
85 0.0807802484576039
86 0.0774247446363307
87 0.0807582083940079
88 0.0788322617004984
89 0.0796603288713791
90 0.078646410022849
91 0.0767557136035024
92 0.077144868453772
93 0.0777278664010828
94 0.0758202488976688
95 0.0795115595270813
96 0.076114144819231
97 0.0794880166846347
98 0.0754450736374475
99 0.0769968650753118
100 0.0768225952660059
101 0.0756195947554331
102 0.0770656118402252
103 0.0787645593138271
104 0.0754995494726539
105 0.0757298794770697
106 0.0756762109102036
107 0.0769392438869197
108 0.0744902884777675
109 0.0771397038986763
110 0.0741813065054747
111 0.074360965083618
112 0.0751078365163712
113 0.0738612032211633
114 0.0732605667413328
115 0.0741512083702772
116 0.0737436675563306
117 0.073439962862589
118 0.0732612668989321
119 0.0728516151519995
120 0.0738734692723925
121 0.073104935467619
122 0.0720733378240414
123 0.0728776553202341
124 0.0730266735354147
125 0.0756744440471006
126 0.0726969969808569
127 0.0733434050078925
128 0.0722694901367527
129 0.072267784729389
130 0.0740210905303806
131 0.0743086921174417
132 0.0733927842398831
133 0.0727087056666935
134 0.0737305206479238
135 0.0722751393996614
136 0.0716719261080937
137 0.0731747665032282
138 0.0725987199617859
139 0.0725510485740695
140 0.0728024500755281
141 0.0719436232279743
142 0.0713644739794851
143 0.0715086413984303
144 0.0727595956638201
145 0.0723475368067657
146 0.0723961486638275
147 0.0710975379759221
148 0.0716529539486468
149 0.0717494630484451
150 0.0724504167173054
151 0.0736618897948259
152 0.0718407568017042
153 0.0721185111126382
154 0.0715075434307378
155 0.0714198159939791
156 0.0718199186427864
157 0.0713939632716345
158 0.0707721239948162
159 0.0718231621422357
160 0.0709069289138611
161 0.0706482924132704
162 0.0710388153329329
163 0.0724277312134554
164 0.0711905937257019
165 0.0705841226709778
166 0.07059121796892
167 0.0715688550794673
168 0.0708994592520646
169 0.0711999778420035
170 0.0729963339964091
171 0.0711039628276668
172 0.0714750395079845
173 0.0719200982179227
174 0.0706403371878629
175 0.0706816881165035
176 0.0711644649785403
} node[pos=0.9,linelabel,below left] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
1 0.200200862596866
2 0.197380875760922
3 0.194491864876018
4 0.189800537540073
5 0.185376440947464
6 0.182867451255462
7 0.167073790883174
8 0.163841260322844
9 0.159370478454598
10 0.151774948088554
11 0.14979991436203
12 0.145043048192386
13 0.143349960742752
14 0.142555080799146
15 0.142945411710969
16 0.142079646257331
17 0.13746999977167
18 0.134522104410031
19 0.124486644399167
20 0.125376961632533
21 0.116759808838373
22 0.114571590659679
23 0.115962059415258
24 0.109123725083767
25 0.108601847044067
26 0.107978441587445
27 0.103942735770069
28 0.103447496674552
29 0.107157122144851
30 0.100482921857258
31 0.0942829174400394
32 0.089562607392548
33 0.0863284003079372
34 0.0909010923085899
35 0.0847320866634834
36 0.0847822669115723
37 0.0885374916356891
38 0.0915407285534985
39 0.08011078584942
40 0.0823283196930785
41 0.0803641541120005
42 0.0838281809136292
43 0.078753480737192
44 0.0833700548938831
45 0.0790177350870788
46 0.0770773118859934
47 0.0786990132923996
48 0.0772537027256408
49 0.0771550334294506
50 0.0794158791579868
51 0.0767662990387466
52 0.077729278234437
53 0.0761834403918413
54 0.0774419258751917
55 0.0755414553201065
56 0.0755739913945457
57 0.076950019100496
58 0.0746723002230485
59 0.0747846365392931
60 0.075680179356484
61 0.0768812821471929
62 0.0734126120355421
63 0.0734686885281608
64 0.0735348183459514
65 0.0742594728036742
66 0.0765600191457673
67 0.0740341801506543
68 0.073730895628662
69 0.0731559231865919
70 0.0747591175950435
71 0.0717841021962026
72 0.0733553164224277
73 0.0736966253002069
74 0.0711491481139064
75 0.0707239841507934
76 0.0719910633880757
77 0.0725882937435793
78 0.0697631237231347
79 0.0706995092257737
80 0.0701407067378501
81 0.0711727231874707
82 0.0697690986905338
83 0.0696441760495057
84 0.0702419624137842
85 0.0671630500332359
86 0.067015566374986
87 0.0696193213993049
88 0.0678674568443362
89 0.0682334341509122
90 0.0667226041721998
91 0.0655837157571545
92 0.0669852080854576
93 0.0643177354080414
94 0.0642455108220731
95 0.064703286450384
96 0.0634259149524671
97 0.0625943919290824
98 0.0619955775665938
99 0.0629816238518123
100 0.0638374242689055
101 0.0637091680809392
102 0.0626126095133058
103 0.0639333458811843
104 0.0616498301317998
105 0.0625718744351411
106 0.0619801941757207
107 0.0639285718792434
108 0.0626949137633941
109 0.0618529484786785
110 0.0621991147704287
111 0.0632656262306574
112 0.0618524606519896
113 0.0631116089520469
114 0.0624012993558657
115 0.0618968818072954
} node[pos=1,linelabel,below left] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
1 0.205189066470317
2 0.199169577557869
3 0.194977734648009
4 0.192069536146614
5 0.187114135605074
6 0.184262231992958
7 0.184242082370428
8 0.177404081097054
9 0.176271800104473
10 0.175729324854559
11 0.169612761550707
12 0.169253476645462
13 0.16643124389921
14 0.161907446925039
15 0.155377731569529
16 0.155020335007941
17 0.145689180284673
18 0.141768117893861
19 0.136675451404348
20 0.135421584796781
21 0.129036015691298
22 0.128947746697981
23 0.130993763694792
24 0.126272056315003
25 0.130053644474213
26 0.123616031897442
27 0.125606025873043
28 0.122134504692868
29 0.120743361073734
30 0.125601871081293
31 0.119568081672909
32 0.121719484496511
33 0.12022664059233
34 0.116843838273511
35 0.116375047056285
36 0.119307469601036
37 0.115214375075786
38 0.115998138385525
39 0.115282038064
40 0.113022440311613
41 0.109633025642624
42 0.111883794999495
43 0.110951759275578
44 0.1108561355208
45 0.116727614767816
46 0.114346348237118
47 0.111544746748809
48 0.115006626887064
49 0.10924764144248
50 0.105624138202213
51 0.10770471664717
52 0.107805374935838
53 0.106089903170203
54 0.110893810434452
55 0.109515565620921
56 0.109125717916791
57 0.107975177664514
58 0.109500528792494
59 0.107564389363193
60 0.10992723440627
61 0.108711625759721
62 0.107596321225174
63 0.107802784612962
64 0.109691431217468
65 0.109636594612464
66 0.107963601818793
67 0.108659883948051
68 0.106825914181296
69 0.109009707523513
70 0.106448726929405
71 0.105064486118027
72 0.107371254546887
73 0.104989427140555
74 0.105397698072755
75 0.106894623029514
76 0.106202294835793
77 0.105900758118492
78 0.104383691048566
79 0.105045515467651
80 0.106226076408114
81 0.104739376445809
82 0.104154694966472
83 0.103919640880544
84 0.105032580773392
85 0.104530727441715
86 0.103970327043381
87 0.101885405135856
88 0.105290172601205
89 0.104461164406122
90 0.10211189687333
91 0.102859814570018
92 0.10476695882587
93 0.101821982915416
94 0.103022860200338
95 0.102167833979248
96 0.10524638376179
97 0.10245079431991
98 0.104055090112339
99 0.101538192304568
100 0.100475460148621
101 0.102655915728878
102 0.101564121256369
103 0.102224543773811
104 0.10161700983248
105 0.101665578958564
106 0.100692197269226
107 0.100330960422601
108 0.102450998786211
109 0.100774603799775
110 0.100377004055662
111 0.101227202089292
112 0.099886376402892
113 0.0989602767198827
114 0.0982853961174181
115 0.0983006808376253
116 0.098998532116153
117 0.0989274032185324
118 0.0990015753957592
119 0.0988391034413928
120 0.098969886687519
121 0.0989590689127856
122 0.0995996368238679
123 0.0987068576625166
124 0.0991306991583013
125 0.0985820638521912
126 0.0982372241177598
127 0.0987109890389778
128 0.0989919042741451
129 0.0987535349585444
130 0.0984559137738401
131 0.0986260360145888
132 0.0985040125926881
133 0.0984054622230436
134 0.0984432821995408
135 0.099164638202627
136 0.0988399982316399
137 0.09902966619193
} node[pos=1,linelabel,right] {Ours};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/train-unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Unmarked Reversal},
ylabel={Difference in Cross Entropy},
%ymax=0.308048762447108,
ymax=0.328256274987751, % from test
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.297528300601921)
--(axis cs:1,0.289286150207333)
--(axis cs:2,0.282097849165519)
--(axis cs:3,0.272552460543299)
--(axis cs:4,0.267842504739067)
--(axis cs:5,0.268349621452252)
--(axis cs:6,0.25955649057935)
--(axis cs:7,0.253610783540479)
--(axis cs:8,0.250062775074984)
--(axis cs:9,0.247751901577447)
--(axis cs:10,0.245138271357077)
--(axis cs:11,0.239856667707428)
--(axis cs:12,0.236691137582864)
--(axis cs:13,0.23562247257753)
--(axis cs:14,0.230123848574441)
--(axis cs:15,0.227823090597415)
--(axis cs:16,0.226993213616503)
--(axis cs:17,0.22811319279278)
--(axis cs:18,0.219499918978295)
--(axis cs:19,0.226404163013615)
--(axis cs:20,0.218296811096221)
--(axis cs:21,0.215764428824538)
--(axis cs:22,0.213104642522849)
--(axis cs:23,0.214896926883417)
--(axis cs:24,0.21658715522431)
--(axis cs:25,0.212722119623649)
--(axis cs:26,0.213915384139656)
--(axis cs:27,0.2101086684309)
--(axis cs:28,0.208792808161846)
--(axis cs:29,0.209653229127218)
--(axis cs:30,0.207832265786686)
--(axis cs:31,0.207005887444348)
--(axis cs:32,0.207018985356151)
--(axis cs:33,0.209380112007463)
--(axis cs:34,0.205636025435281)
--(axis cs:35,0.20357484847417)
--(axis cs:36,0.202342882583642)
--(axis cs:37,0.201876522822438)
--(axis cs:38,0.200404164656733)
--(axis cs:39,0.203941891172196)
--(axis cs:40,0.204078677331903)
--(axis cs:41,0.200952095977074)
--(axis cs:42,0.201012623240758)
--(axis cs:43,0.199055293007654)
--(axis cs:44,0.202384292554193)
--(axis cs:45,0.201429190179999)
--(axis cs:46,0.198493937906961)
--(axis cs:47,0.199791113078529)
--(axis cs:48,0.196393193318857)
--(axis cs:49,0.197199679838493)
--(axis cs:50,0.197027308202582)
--(axis cs:51,0.195297024187262)
--(axis cs:52,0.194589574475592)
--(axis cs:53,0.196037491487032)
--(axis cs:54,0.197996567793129)
--(axis cs:55,0.193411479491298)
--(axis cs:56,0.199654392038294)
--(axis cs:57,0.192012871713799)
--(axis cs:58,0.195126098542486)
--(axis cs:59,0.189983640675475)
--(axis cs:60,0.192243724624387)
--(axis cs:61,0.192817612346468)
--(axis cs:62,0.195490238005204)
--(axis cs:63,0.191375325919262)
--(axis cs:64,0.193373749525061)
--(axis cs:65,0.193944792720837)
--(axis cs:66,0.18971621918415)
--(axis cs:67,0.194531350502186)
--(axis cs:68,0.190953027379063)
--(axis cs:69,0.190948915576588)
--(axis cs:70,0.189515362447071)
--(axis cs:71,0.191207211945902)
--(axis cs:72,0.186983118236182)
--(axis cs:73,0.192292281524313)
--(axis cs:74,0.19260646205426)
--(axis cs:75,0.188531303913734)
--(axis cs:76,0.187972379684847)
--(axis cs:77,0.187034522065353)
--(axis cs:78,0.188609905325052)
--(axis cs:79,0.185664604622777)
--(axis cs:80,0.193178060515163)
--(axis cs:81,0.188887889696082)
--(axis cs:82,0.188587632532516)
--(axis cs:83,0.184022474281583)
--(axis cs:84,0.188102246566577)
--(axis cs:85,0.184822423958726)
--(axis cs:86,0.185051715049249)
--(axis cs:87,0.187770908114066)
--(axis cs:88,0.185070713638523)
--(axis cs:89,0.187016089503662)
--(axis cs:90,0.188310755070899)
--(axis cs:91,0.188455042334294)
--(axis cs:92,0.189295354193694)
--(axis cs:93,0.1873446752054)
--(axis cs:94,0.187532782353957)
--(axis cs:95,0.18642652530919)
--(axis cs:96,0.188083206319196)
--(axis cs:97,0.189648621882712)
--(axis cs:98,0.189175651238032)
--(axis cs:99,0.189179861054075)
--(axis cs:100,0.186737869895206)
--(axis cs:101,0.188764026433594)
--(axis cs:102,0.18746292961097)
--(axis cs:103,0.187540425136122)
--(axis cs:104,0.188352637245411)
--(axis cs:105,0.188817969639143)
--(axis cs:106,0.187588183400233)
--(axis cs:107,0.187970700170145)
--(axis cs:108,0.187936898947758)
--(axis cs:109,0.187920767852127)
--(axis cs:110,0.187783214260715)
--(axis cs:111,0.187900311195932)
--(axis cs:112,0.187837284470872)
--(axis cs:113,0.187419173760708)
--(axis cs:114,0.187960243720853)
--(axis cs:115,0.187671985658263)
--(axis cs:116,0.187971477345725)
--(axis cs:117,0.187775621998594)
--(axis cs:118,0.187607093929353)
--(axis cs:119,0.187174742666765)
--(axis cs:120,0.187276995400065)
--(axis cs:121,0.187938707742113)
--(axis cs:122,0.187425759468735)
--(axis cs:123,0.186862968190493)
--(axis cs:124,0.187868423752758)
--(axis cs:125,0.186462425658174)
--(axis cs:126,0.187920111349581)
--(axis cs:127,0.187607381481497)
--(axis cs:128,0.187392630682806)
--(axis cs:129,0.187917764820594)
--(axis cs:130,0.186292892655018)
--(axis cs:131,0.187933340162744)
--(axis cs:132,0.187436572572933)
--(axis cs:133,0.187103768545897)
--(axis cs:134,0.187273763550151)
--(axis cs:135,0.186828024829928)
--(axis cs:136,0.186948696419025)
--(axis cs:137,0.186376839099503)
--(axis cs:138,0.187360194362861)
--(axis cs:139,0.18609215883454)
--(axis cs:140,0.185603517290065)
--(axis cs:141,0.186723706681233)
--(axis cs:142,0.186307111554944)
--(axis cs:143,0.187967611000328)
--(axis cs:144,0.186097362332243)
--(axis cs:145,0.186260035017934)
--(axis cs:146,0.185942348999713)
--(axis cs:147,0.18517760964271)
--(axis cs:148,0.18541785529964)
--(axis cs:149,0.183360783959447)
--(axis cs:150,0.187092724106069)
--(axis cs:151,0.186692925601983)
--(axis cs:152,0.186240634830611)
--(axis cs:153,0.184343189442927)
--(axis cs:154,0.187775619834427)
--(axis cs:155,0.183978601039093)
--(axis cs:156,0.185742380444577)
--(axis cs:157,0.182841698202756)
--(axis cs:158,0.187607428068401)
--(axis cs:159,0.185460013686703)
--(axis cs:160,0.183951755871246)
--(axis cs:161,0.183401998999775)
--(axis cs:162,0.185880019151547)
--(axis cs:163,0.184817696661881)
--(axis cs:164,0.182331356004064)
--(axis cs:165,0.183926666503823)
--(axis cs:166,0.183482716957034)
--(axis cs:167,0.184297492123983)
--(axis cs:168,0.182864045658669)
--(axis cs:169,0.182441611393859)
--(axis cs:170,0.187757420051276)
--(axis cs:171,0.182984396134156)
--(axis cs:172,0.182621455806643)
--(axis cs:173,0.184013491660763)
--(axis cs:174,0.183746380841261)
--(axis cs:175,0.183786816692171)
--(axis cs:175,0.196341404709854)
--(axis cs:175,0.196341404709854)
--(axis cs:174,0.196346722615726)
--(axis cs:173,0.196313483266379)
--(axis cs:172,0.196527964426149)
--(axis cs:171,0.196463250556434)
--(axis cs:170,0.197550678724311)
--(axis cs:169,0.19656186479019)
--(axis cs:168,0.196484130035893)
--(axis cs:167,0.19628346397106)
--(axis cs:166,0.196383698586366)
--(axis cs:165,0.196323788093433)
--(axis cs:164,0.196583199255454)
--(axis cs:163,0.196245682816714)
--(axis cs:162,0.196271062770509)
--(axis cs:161,0.196395770034298)
--(axis cs:160,0.196320759245161)
--(axis cs:159,0.196239990400157)
--(axis cs:158,0.19723390017067)
--(axis cs:157,0.19648807225278)
--(axis cs:156,0.196257106070681)
--(axis cs:155,0.196317564181069)
--(axis cs:154,0.197600223887432)
--(axis cs:153,0.196279200329203)
--(axis cs:152,0.196329427651034)
--(axis cs:151,0.196464023645543)
--(axis cs:150,0.19667562422951)
--(axis cs:149,0.196402061916134)
--(axis cs:148,0.19623861180277)
--(axis cs:147,0.196235834997132)
--(axis cs:146,0.196278761794377)
--(axis cs:145,0.196333614982987)
--(axis cs:144,0.1963020435897)
--(axis cs:143,0.198754954383442)
--(axis cs:142,0.196344285776576)
--(axis cs:141,0.196476549700582)
--(axis cs:140,0.196246892996565)
--(axis cs:139,0.196301160084296)
--(axis cs:138,0.196903455896553)
--(axis cs:137,0.196361482467043)
--(axis cs:136,0.196585727443259)
--(axis cs:135,0.196523062796081)
--(axis cs:134,0.196819105796037)
--(axis cs:133,0.196683309367164)
--(axis cs:132,0.196989161395728)
--(axis cs:131,0.19980567452181)
--(axis cs:130,0.196340985303446)
--(axis cs:129,0.198187931347042)
--(axis cs:128,0.196938435801473)
--(axis cs:127,0.197233820263538)
--(axis cs:126,0.199948705073051)
--(axis cs:125,0.196385033760085)
--(axis cs:124,0.197923545290219)
--(axis cs:123,0.196540163016493)
--(axis cs:122,0.196976300340899)
--(axis cs:121,0.198348723457273)
--(axis cs:120,0.196822049423705)
--(axis cs:119,0.196735784557843)
--(axis cs:118,0.197233327242491)
--(axis cs:117,0.197600229979524)
--(axis cs:116,0.199033041512051)
--(axis cs:115,0.197354041813257)
--(axis cs:114,0.199418108333915)
--(axis cs:113,0.202853710848753)
--(axis cs:112,0.197798177506867)
--(axis cs:111,0.198081447011963)
--(axis cs:110,0.197621915735516)
--(axis cs:109,0.198208325329264)
--(axis cs:108,0.199763787330308)
--(axis cs:107,0.199106905535154)
--(axis cs:106,0.202057310869467)
--(axis cs:105,0.199034808314755)
--(axis cs:104,0.197995551081367)
--(axis cs:103,0.199832214092565)
--(axis cs:102,0.201081698482477)
--(axis cs:101,0.198429252019962)
--(axis cs:100,0.201446988654307)
--(axis cs:99,0.202692678331722)
--(axis cs:98,0.20197742253271)
--(axis cs:97,0.201254166733155)
--(axis cs:96,0.200089088201142)
--(axis cs:95,0.202395491137543)
--(axis cs:94,0.200302820498012)
--(axis cs:93,0.20371281831072)
--(axis cs:92,0.205299526648254)
--(axis cs:91,0.202483907875164)
--(axis cs:90,0.204856653596376)
--(axis cs:89,0.205033741512253)
--(axis cs:88,0.202225475067746)
--(axis cs:87,0.206853209982875)
--(axis cs:86,0.203180391382928)
--(axis cs:85,0.210352949035041)
--(axis cs:84,0.205176890548627)
--(axis cs:83,0.203222325576374)
--(axis cs:82,0.20666712611544)
--(axis cs:81,0.208232991624853)
--(axis cs:80,0.217799855943096)
--(axis cs:79,0.205314202148636)
--(axis cs:78,0.205078736451693)
--(axis cs:77,0.20904351860583)
--(axis cs:76,0.204473355977189)
--(axis cs:75,0.210379690875544)
--(axis cs:74,0.210564489384719)
--(axis cs:73,0.209361997206766)
--(axis cs:72,0.21671969744906)
--(axis cs:71,0.209573049029075)
--(axis cs:70,0.208922576489792)
--(axis cs:69,0.207145075899106)
--(axis cs:68,0.214796485564907)
--(axis cs:67,0.209813366648149)
--(axis cs:66,0.211964611148853)
--(axis cs:65,0.214180483133423)
--(axis cs:64,0.214211171850278)
--(axis cs:63,0.216937855954452)
--(axis cs:62,0.213178784018434)
--(axis cs:61,0.210068275525719)
--(axis cs:60,0.213330237685356)
--(axis cs:59,0.212477327689234)
--(axis cs:58,0.219079169829751)
--(axis cs:57,0.218875619724315)
--(axis cs:56,0.222256170755454)
--(axis cs:55,0.215137384382532)
--(axis cs:54,0.218594178517873)
--(axis cs:53,0.223679157133835)
--(axis cs:52,0.218670636951643)
--(axis cs:51,0.21608021315716)
--(axis cs:50,0.21857141669959)
--(axis cs:49,0.220704142589024)
--(axis cs:48,0.220866736662411)
--(axis cs:47,0.221469835945965)
--(axis cs:46,0.221571515125359)
--(axis cs:45,0.218458720123293)
--(axis cs:44,0.222915681966958)
--(axis cs:43,0.222724886024546)
--(axis cs:42,0.2256552147805)
--(axis cs:41,0.223032789964396)
--(axis cs:40,0.231623957685354)
--(axis cs:39,0.227824770899684)
--(axis cs:38,0.230289917430578)
--(axis cs:37,0.226032382225842)
--(axis cs:36,0.22467736483337)
--(axis cs:35,0.227571445410726)
--(axis cs:34,0.22778887011308)
--(axis cs:33,0.231243821191268)
--(axis cs:32,0.234201065317556)
--(axis cs:31,0.231213351718679)
--(axis cs:30,0.23438513757494)
--(axis cs:29,0.238214899749058)
--(axis cs:28,0.238189654678196)
--(axis cs:27,0.238611255716322)
--(axis cs:26,0.239790592468892)
--(axis cs:25,0.235193054972187)
--(axis cs:24,0.241487429262704)
--(axis cs:23,0.240259461941486)
--(axis cs:22,0.239467851239538)
--(axis cs:21,0.240642910351095)
--(axis cs:20,0.246970835933226)
--(axis cs:19,0.244228212055011)
--(axis cs:18,0.246605468421958)
--(axis cs:17,0.247097322543752)
--(axis cs:16,0.251403661477044)
--(axis cs:15,0.255811422225944)
--(axis cs:14,0.258662139178855)
--(axis cs:13,0.258830330570988)
--(axis cs:12,0.263087726368969)
--(axis cs:11,0.265872699113166)
--(axis cs:10,0.278836030161249)
--(axis cs:9,0.280311204043753)
--(axis cs:8,0.280760231419075)
--(axis cs:7,0.283109031342827)
--(axis cs:6,0.287610239467702)
--(axis cs:5,0.288121471712639)
--(axis cs:4,0.289496302881615)
--(axis cs:3,0.29625235682289)
--(axis cs:2,0.297895460258742)
--(axis cs:1,0.297528300601921)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.296003931289682)
--(axis cs:1,0.293995877879268)
--(axis cs:2,0.288721495634429)
--(axis cs:3,0.275638588406427)
--(axis cs:4,0.26989266083884)
--(axis cs:5,0.264480664454834)
--(axis cs:6,0.257572679162787)
--(axis cs:7,0.249947579605271)
--(axis cs:8,0.24624159026764)
--(axis cs:9,0.238420857866034)
--(axis cs:10,0.235658095191822)
--(axis cs:11,0.228403875268542)
--(axis cs:12,0.22278500505412)
--(axis cs:13,0.228509174396221)
--(axis cs:14,0.222942763031972)
--(axis cs:15,0.219760883468597)
--(axis cs:16,0.2152738332955)
--(axis cs:17,0.210025791005233)
--(axis cs:18,0.206289202205877)
--(axis cs:19,0.204957585037179)
--(axis cs:20,0.212480788214026)
--(axis cs:21,0.198808579562587)
--(axis cs:22,0.200290052392349)
--(axis cs:23,0.201384162449683)
--(axis cs:24,0.194620647994561)
--(axis cs:25,0.192663883462656)
--(axis cs:26,0.191284150998238)
--(axis cs:27,0.189238253738984)
--(axis cs:28,0.191231845524171)
--(axis cs:29,0.191975487197452)
--(axis cs:30,0.187748492233039)
--(axis cs:31,0.189087045460857)
--(axis cs:32,0.1891385965528)
--(axis cs:33,0.183316726178168)
--(axis cs:34,0.183567716317845)
--(axis cs:35,0.187156176611324)
--(axis cs:36,0.183523379394869)
--(axis cs:37,0.181061208776662)
--(axis cs:38,0.182689009978978)
--(axis cs:39,0.181853089931908)
--(axis cs:40,0.183804455567848)
--(axis cs:41,0.178199515069503)
--(axis cs:42,0.181070331237623)
--(axis cs:43,0.184898205178892)
--(axis cs:44,0.178668799113108)
--(axis cs:45,0.173545389447771)
--(axis cs:46,0.17350344580689)
--(axis cs:47,0.180892207046551)
--(axis cs:48,0.173753570377977)
--(axis cs:49,0.170953580415744)
--(axis cs:50,0.174480452501725)
--(axis cs:51,0.172904502457199)
--(axis cs:52,0.17197800503063)
--(axis cs:53,0.166880290199065)
--(axis cs:54,0.17072943818773)
--(axis cs:55,0.170164197300342)
--(axis cs:56,0.168186578923626)
--(axis cs:57,0.166877895024202)
--(axis cs:58,0.17663897756374)
--(axis cs:59,0.169867301946981)
--(axis cs:60,0.168948043489573)
--(axis cs:61,0.162771788366072)
--(axis cs:62,0.165805511771865)
--(axis cs:63,0.164235599281082)
--(axis cs:64,0.168608656185562)
--(axis cs:65,0.162885093032582)
--(axis cs:66,0.160238168307658)
--(axis cs:67,0.165933215680833)
--(axis cs:68,0.165204821607273)
--(axis cs:69,0.16362194296599)
--(axis cs:70,0.158321767238965)
--(axis cs:71,0.163951480958636)
--(axis cs:72,0.155867816941151)
--(axis cs:73,0.160137026747056)
--(axis cs:74,0.157313283521938)
--(axis cs:75,0.15757131672975)
--(axis cs:76,0.1546694190866)
--(axis cs:77,0.159919494251897)
--(axis cs:78,0.160657464763417)
--(axis cs:79,0.152834997025046)
--(axis cs:80,0.161501515027165)
--(axis cs:81,0.15875027429101)
--(axis cs:82,0.162288441158925)
--(axis cs:83,0.15327992823075)
--(axis cs:84,0.15405485143418)
--(axis cs:85,0.156555590207059)
--(axis cs:86,0.149784197226625)
--(axis cs:87,0.158118239382108)
--(axis cs:88,0.155219035084975)
--(axis cs:89,0.15113524276674)
--(axis cs:90,0.160413031673017)
--(axis cs:91,0.149346976968083)
--(axis cs:92,0.154645344661602)
--(axis cs:93,0.15639722408135)
--(axis cs:94,0.151659378750817)
--(axis cs:95,0.147295112669767)
--(axis cs:96,0.150750949226415)
--(axis cs:97,0.148770855818439)
--(axis cs:98,0.154244248963232)
--(axis cs:99,0.152332512088578)
--(axis cs:100,0.148629435037357)
--(axis cs:101,0.152398440399234)
--(axis cs:102,0.149169063044024)
--(axis cs:103,0.147355983487629)
--(axis cs:104,0.150402538663964)
--(axis cs:105,0.146557886772543)
--(axis cs:106,0.146623763439645)
--(axis cs:107,0.148914827975755)
--(axis cs:108,0.144016676959137)
--(axis cs:109,0.150732121274369)
--(axis cs:110,0.147304963571417)
--(axis cs:111,0.154277304632136)
--(axis cs:112,0.144194867515241)
--(axis cs:113,0.145255754759164)
--(axis cs:114,0.148285268212014)
--(axis cs:115,0.153902410543493)
--(axis cs:116,0.143322966123605)
--(axis cs:117,0.145875075080829)
--(axis cs:118,0.145975404834256)
--(axis cs:119,0.15074434923118)
--(axis cs:120,0.149953450987464)
--(axis cs:121,0.151005189200311)
--(axis cs:122,0.150404294973099)
--(axis cs:123,0.149392235560415)
--(axis cs:124,0.150302911362599)
--(axis cs:125,0.149671106835036)
--(axis cs:126,0.150084843868164)
--(axis cs:127,0.150802449470883)
--(axis cs:128,0.148978971336228)
--(axis cs:129,0.150438827836122)
--(axis cs:130,0.151302060093666)
--(axis cs:131,0.149943425030656)
--(axis cs:132,0.149458999020743)
--(axis cs:133,0.150033891828208)
--(axis cs:134,0.150409608577849)
--(axis cs:135,0.14986204124626)
--(axis cs:136,0.148981792743273)
--(axis cs:137,0.149615687217742)
--(axis cs:138,0.150416213622293)
--(axis cs:139,0.14971184885708)
--(axis cs:139,0.174810147672577)
--(axis cs:139,0.174810147672577)
--(axis cs:138,0.175164238286742)
--(axis cs:137,0.174771179741033)
--(axis cs:136,0.174558020814068)
--(axis cs:135,0.174875053852141)
--(axis cs:134,0.175160263196273)
--(axis cs:133,0.174955844729381)
--(axis cs:132,0.174711720769935)
--(axis cs:131,0.174912408524052)
--(axis cs:130,0.175859689854769)
--(axis cs:129,0.175177956776561)
--(axis cs:128,0.174557222986003)
--(axis cs:127,0.175423860363516)
--(axis cs:126,0.174981233351507)
--(axis cs:125,0.174793399147993)
--(axis cs:124,0.175097979990662)
--(axis cs:123,0.174687825990573)
--(axis cs:122,0.17515707566348)
--(axis cs:121,0.175584900782786)
--(axis cs:120,0.174917121404727)
--(axis cs:119,0.175381111838387)
--(axis cs:118,0.177145664067588)
--(axis cs:117,0.17678743929493)
--(axis cs:116,0.176329000469044)
--(axis cs:115,0.175703411198784)
--(axis cs:114,0.175888405606878)
--(axis cs:113,0.177803788933213)
--(axis cs:112,0.178115917670986)
--(axis cs:111,0.179153425001772)
--(axis cs:110,0.176782370775879)
--(axis cs:109,0.178108480043812)
--(axis cs:108,0.177719710037928)
--(axis cs:107,0.177649884955094)
--(axis cs:106,0.17457164392122)
--(axis cs:105,0.176836603669619)
--(axis cs:104,0.174138426441622)
--(axis cs:103,0.178491962994284)
--(axis cs:102,0.179847142917421)
--(axis cs:101,0.173037544265729)
--(axis cs:100,0.176680468135153)
--(axis cs:99,0.184588614580772)
--(axis cs:98,0.177318799545952)
--(axis cs:97,0.181296540237174)
--(axis cs:96,0.181629309169302)
--(axis cs:95,0.177294616817475)
--(axis cs:94,0.18007186626351)
--(axis cs:93,0.184575762523375)
--(axis cs:92,0.18068909355227)
--(axis cs:91,0.179404470953616)
--(axis cs:90,0.178289170172048)
--(axis cs:89,0.180629999249774)
--(axis cs:88,0.178234758179851)
--(axis cs:87,0.1811596586447)
--(axis cs:86,0.178462432334436)
--(axis cs:85,0.184056883537734)
--(axis cs:84,0.178443897584286)
--(axis cs:83,0.180215406230802)
--(axis cs:82,0.183208952853435)
--(axis cs:81,0.183098543168304)
--(axis cs:80,0.182877368992967)
--(axis cs:79,0.189596922327771)
--(axis cs:78,0.184706239127551)
--(axis cs:77,0.183248619287466)
--(axis cs:76,0.179263895790697)
--(axis cs:75,0.189195972444839)
--(axis cs:74,0.184167629657806)
--(axis cs:73,0.185398152581271)
--(axis cs:72,0.185145209094554)
--(axis cs:71,0.183402662658555)
--(axis cs:70,0.188399393049417)
--(axis cs:69,0.191954299917018)
--(axis cs:68,0.194509554868638)
--(axis cs:67,0.18674836640783)
--(axis cs:66,0.187988344084404)
--(axis cs:65,0.183937073725088)
--(axis cs:64,0.195118220862895)
--(axis cs:63,0.192552379797945)
--(axis cs:62,0.189211090605481)
--(axis cs:61,0.187087318278435)
--(axis cs:60,0.188736992581532)
--(axis cs:59,0.195432147694993)
--(axis cs:58,0.191146797426842)
--(axis cs:57,0.190041695489985)
--(axis cs:56,0.193166722226378)
--(axis cs:55,0.199331321434732)
--(axis cs:54,0.194484447012001)
--(axis cs:53,0.192294542503698)
--(axis cs:52,0.190873954795136)
--(axis cs:51,0.194694924205757)
--(axis cs:50,0.195214715323046)
--(axis cs:49,0.200612603061324)
--(axis cs:48,0.197379551874792)
--(axis cs:47,0.194093984821402)
--(axis cs:46,0.200136047564838)
--(axis cs:45,0.204979379860486)
--(axis cs:44,0.197443354139645)
--(axis cs:43,0.198173217184961)
--(axis cs:42,0.200160658124912)
--(axis cs:41,0.202979456089521)
--(axis cs:40,0.209750944432501)
--(axis cs:39,0.203181693175608)
--(axis cs:38,0.204810181530363)
--(axis cs:37,0.200928994143177)
--(axis cs:36,0.2053032536664)
--(axis cs:35,0.206408624740326)
--(axis cs:34,0.211184832083424)
--(axis cs:33,0.209668404135073)
--(axis cs:32,0.212518781609536)
--(axis cs:31,0.213463341935912)
--(axis cs:30,0.213998410785781)
--(axis cs:29,0.213596762618783)
--(axis cs:28,0.219066981271647)
--(axis cs:27,0.21728815575054)
--(axis cs:26,0.219322568745754)
--(axis cs:25,0.223809372660451)
--(axis cs:24,0.224096563404322)
--(axis cs:23,0.223853348657327)
--(axis cs:22,0.223894733312091)
--(axis cs:21,0.229079132895899)
--(axis cs:20,0.229361641723361)
--(axis cs:19,0.231480743757886)
--(axis cs:18,0.232165142019208)
--(axis cs:17,0.232835112272921)
--(axis cs:16,0.235423141757021)
--(axis cs:15,0.242357252918725)
--(axis cs:14,0.240601860443297)
--(axis cs:13,0.240426167591434)
--(axis cs:12,0.246827636930715)
--(axis cs:11,0.248121295538722)
--(axis cs:10,0.249870397244104)
--(axis cs:9,0.254198101949609)
--(axis cs:8,0.260956493412297)
--(axis cs:7,0.263699849045135)
--(axis cs:6,0.280207958997201)
--(axis cs:5,0.276708885222825)
--(axis cs:4,0.284451069716017)
--(axis cs:3,0.288295753199918)
--(axis cs:2,0.294093686888255)
--(axis cs:1,0.296003931289682)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.296353527378973)
--(axis cs:1,0.293675113868482)
--(axis cs:2,0.293137424641707)
--(axis cs:3,0.292269905091312)
--(axis cs:4,0.281841713547531)
--(axis cs:5,0.275586890985569)
--(axis cs:6,0.27209509712091)
--(axis cs:7,0.263388127131021)
--(axis cs:8,0.260927473331585)
--(axis cs:9,0.258388650702401)
--(axis cs:10,0.255887935216726)
--(axis cs:11,0.255244017841007)
--(axis cs:12,0.251101403366326)
--(axis cs:13,0.248316663838645)
--(axis cs:14,0.247716873277209)
--(axis cs:15,0.241163905187816)
--(axis cs:16,0.239526659466927)
--(axis cs:17,0.240253747081905)
--(axis cs:18,0.236563355039485)
--(axis cs:19,0.235059800180673)
--(axis cs:20,0.231770777306148)
--(axis cs:21,0.229062138543711)
--(axis cs:22,0.228753147955753)
--(axis cs:23,0.22513469778562)
--(axis cs:24,0.224351967285984)
--(axis cs:25,0.222040179834891)
--(axis cs:26,0.221731066653344)
--(axis cs:27,0.219422990861768)
--(axis cs:28,0.219984123046632)
--(axis cs:29,0.216296829833643)
--(axis cs:30,0.217044409284008)
--(axis cs:31,0.217210221441771)
--(axis cs:32,0.21386814926936)
--(axis cs:33,0.210668080318331)
--(axis cs:34,0.213029591492085)
--(axis cs:35,0.208879571062114)
--(axis cs:36,0.210733431750598)
--(axis cs:37,0.206441206117172)
--(axis cs:38,0.205893652782185)
--(axis cs:39,0.207042693273632)
--(axis cs:40,0.20562479639717)
--(axis cs:41,0.204808436000522)
--(axis cs:42,0.20641743511998)
--(axis cs:43,0.202440145600132)
--(axis cs:44,0.201239878021647)
--(axis cs:45,0.199074972445964)
--(axis cs:46,0.199429328856233)
--(axis cs:47,0.198485015433789)
--(axis cs:48,0.197618794872135)
--(axis cs:49,0.201655859097782)
--(axis cs:50,0.195622784513816)
--(axis cs:51,0.196067771598317)
--(axis cs:52,0.197228880969387)
--(axis cs:53,0.19302000674149)
--(axis cs:54,0.195447798150783)
--(axis cs:55,0.192230328195692)
--(axis cs:56,0.191306524161398)
--(axis cs:57,0.187033704019903)
--(axis cs:58,0.193912482329215)
--(axis cs:59,0.187881885987118)
--(axis cs:60,0.187776368783145)
--(axis cs:61,0.187390803604442)
--(axis cs:62,0.186913840622792)
--(axis cs:63,0.185323571963952)
--(axis cs:64,0.180868865736286)
--(axis cs:65,0.18792744969209)
--(axis cs:66,0.189327329335074)
--(axis cs:67,0.185201490296507)
--(axis cs:68,0.178288252221303)
--(axis cs:69,0.188593683696424)
--(axis cs:70,0.188034069799618)
--(axis cs:71,0.179194315499074)
--(axis cs:72,0.182392508828066)
--(axis cs:73,0.18042568763124)
--(axis cs:74,0.179942257254205)
--(axis cs:75,0.174382970123537)
--(axis cs:76,0.17607083096841)
--(axis cs:77,0.176467194146183)
--(axis cs:78,0.177096908391566)
--(axis cs:79,0.182477565469287)
--(axis cs:80,0.171516822528534)
--(axis cs:81,0.171916321536594)
--(axis cs:82,0.177383917070245)
--(axis cs:83,0.172502211444365)
--(axis cs:84,0.172591378837323)
--(axis cs:85,0.168428484858338)
--(axis cs:86,0.18139674243962)
--(axis cs:87,0.174339936962697)
--(axis cs:88,0.169347628566238)
--(axis cs:89,0.16769661454401)
--(axis cs:90,0.164962747756221)
--(axis cs:91,0.16431384736922)
--(axis cs:92,0.17113853168868)
--(axis cs:93,0.1620193342529)
--(axis cs:94,0.163154045093758)
--(axis cs:95,0.165595243501869)
--(axis cs:96,0.159833315025052)
--(axis cs:97,0.164206994058319)
--(axis cs:98,0.163802455179596)
--(axis cs:99,0.158917142904245)
--(axis cs:100,0.159432940137584)
--(axis cs:101,0.160537374565263)
--(axis cs:102,0.166918203628985)
--(axis cs:103,0.159015706010969)
--(axis cs:104,0.161797712895865)
--(axis cs:105,0.166879151506502)
--(axis cs:106,0.161555847537486)
--(axis cs:107,0.154777985077067)
--(axis cs:108,0.159038702544364)
--(axis cs:109,0.16434778692053)
--(axis cs:110,0.166808823840972)
--(axis cs:111,0.160626047351479)
--(axis cs:112,0.165152126721233)
--(axis cs:113,0.158436773053596)
--(axis cs:114,0.157674906378106)
--(axis cs:115,0.163160441976532)
--(axis cs:116,0.154477531659151)
--(axis cs:117,0.154800462503875)
--(axis cs:118,0.159509929466614)
--(axis cs:119,0.156062545570491)
--(axis cs:120,0.155632635848598)
--(axis cs:121,0.153706035901754)
--(axis cs:122,0.150975587712864)
--(axis cs:123,0.155424327717315)
--(axis cs:124,0.156700348455182)
--(axis cs:125,0.148673518719426)
--(axis cs:126,0.154099708908755)
--(axis cs:127,0.160742679460595)
--(axis cs:128,0.162758067763095)
--(axis cs:129,0.149152252088455)
--(axis cs:130,0.157818986379895)
--(axis cs:131,0.148059110811737)
--(axis cs:132,0.147738114509532)
--(axis cs:133,0.155195472076804)
--(axis cs:134,0.153565815386053)
--(axis cs:135,0.145480690048165)
--(axis cs:136,0.155851351408353)
--(axis cs:137,0.147243911730137)
--(axis cs:138,0.145466245217341)
--(axis cs:139,0.148517006042744)
--(axis cs:140,0.146688356008469)
--(axis cs:141,0.144156466308739)
--(axis cs:142,0.154704837424791)
--(axis cs:143,0.145551429037504)
--(axis cs:144,0.143688176491317)
--(axis cs:145,0.147790069335848)
--(axis cs:146,0.148172494650108)
--(axis cs:147,0.146385803376459)
--(axis cs:148,0.149528038843719)
--(axis cs:149,0.145568481854543)
--(axis cs:150,0.15162724926016)
--(axis cs:151,0.155887178910258)
--(axis cs:152,0.144832266722264)
--(axis cs:153,0.144008824808208)
--(axis cs:154,0.141802646805751)
--(axis cs:155,0.146812750336746)
--(axis cs:156,0.142330183269543)
--(axis cs:157,0.141792235255142)
--(axis cs:158,0.142984350068484)
--(axis cs:159,0.142208057255124)
--(axis cs:160,0.140175727605477)
--(axis cs:161,0.139845269092201)
--(axis cs:162,0.13769617587234)
--(axis cs:163,0.138465843001843)
--(axis cs:164,0.146854761971963)
--(axis cs:165,0.136231435774891)
--(axis cs:166,0.142600844347554)
--(axis cs:167,0.141029418430953)
--(axis cs:168,0.141072113246626)
--(axis cs:169,0.144182548788148)
--(axis cs:170,0.148565017393036)
--(axis cs:171,0.135288683664508)
--(axis cs:172,0.140334109158242)
--(axis cs:173,0.139160991492191)
--(axis cs:174,0.137481150408372)
--(axis cs:175,0.134141652589177)
--(axis cs:176,0.135018297261507)
--(axis cs:177,0.13320161990684)
--(axis cs:178,0.135058605481757)
--(axis cs:179,0.137556328315304)
--(axis cs:180,0.14228591096155)
--(axis cs:181,0.140874270128424)
--(axis cs:182,0.1366312124085)
--(axis cs:183,0.134818196118546)
--(axis cs:184,0.136494350110263)
--(axis cs:185,0.136147680233727)
--(axis cs:186,0.134890193693389)
--(axis cs:187,0.142278266300611)
--(axis cs:188,0.138169984171796)
--(axis cs:188,0.187571152256421)
--(axis cs:188,0.187571152256421)
--(axis cs:187,0.186396948287385)
--(axis cs:186,0.188539202559801)
--(axis cs:185,0.18816538223303)
--(axis cs:184,0.188062881098328)
--(axis cs:183,0.18856069700338)
--(axis cs:182,0.188022483869641)
--(axis cs:181,0.186792502877873)
--(axis cs:180,0.186379281804119)
--(axis cs:179,0.187195839215819)
--(axis cs:178,0.18879190312214)
--(axis cs:177,0.18845624385244)
--(axis cs:176,0.187817881306033)
--(axis cs:175,0.188493863463489)
--(axis cs:174,0.187175636226866)
--(axis cs:173,0.189498166006179)
--(axis cs:172,0.188478841264273)
--(axis cs:171,0.188260978919579)
--(axis cs:170,0.183841857009978)
--(axis cs:169,0.18598809360715)
--(axis cs:168,0.193298628617766)
--(axis cs:167,0.187898224920925)
--(axis cs:166,0.187583137019683)
--(axis cs:165,0.188350856980451)
--(axis cs:164,0.18547878717617)
--(axis cs:163,0.189097020331393)
--(axis cs:162,0.187962517320638)
--(axis cs:161,0.189764557854504)
--(axis cs:160,0.186927208599233)
--(axis cs:159,0.187676256679716)
--(axis cs:158,0.187035089361547)
--(axis cs:157,0.187556949484313)
--(axis cs:156,0.187946628941408)
--(axis cs:155,0.187986253911256)
--(axis cs:154,0.189121188643802)
--(axis cs:153,0.189587001490717)
--(axis cs:152,0.186224025218121)
--(axis cs:151,0.183972432706219)
--(axis cs:150,0.188525691892431)
--(axis cs:149,0.186952478607461)
--(axis cs:148,0.193007177014292)
--(axis cs:147,0.187784341487467)
--(axis cs:146,0.186403987194226)
--(axis cs:145,0.190297890281673)
--(axis cs:144,0.187380205300925)
--(axis cs:143,0.189214209329131)
--(axis cs:142,0.186466466871136)
--(axis cs:141,0.187800616570118)
--(axis cs:140,0.188170897384487)
--(axis cs:139,0.189124904631976)
--(axis cs:138,0.187437929467623)
--(axis cs:137,0.187340546818447)
--(axis cs:136,0.185686381534904)
--(axis cs:135,0.187954363817325)
--(axis cs:134,0.189689489412078)
--(axis cs:133,0.187475819622928)
--(axis cs:132,0.188521100891482)
--(axis cs:131,0.188388585489839)
--(axis cs:130,0.185537169176692)
--(axis cs:129,0.186652591738546)
--(axis cs:128,0.190125889606558)
--(axis cs:127,0.190480862933161)
--(axis cs:126,0.189120839512748)
--(axis cs:125,0.189100912287375)
--(axis cs:124,0.185060755702969)
--(axis cs:123,0.186461111752583)
--(axis cs:122,0.190468624628553)
--(axis cs:121,0.190046638068601)
--(axis cs:120,0.191455119514024)
--(axis cs:119,0.200808421075357)
--(axis cs:118,0.190350886533043)
--(axis cs:117,0.201708685456375)
--(axis cs:116,0.189540215954452)
--(axis cs:115,0.188973978585287)
--(axis cs:114,0.191116277626578)
--(axis cs:113,0.194334957989297)
--(axis cs:112,0.189159663921468)
--(axis cs:111,0.193377513422223)
--(axis cs:110,0.188975535523915)
--(axis cs:109,0.189803714432863)
--(axis cs:108,0.189544950109589)
--(axis cs:107,0.19223364396369)
--(axis cs:106,0.190967523675157)
--(axis cs:105,0.189687088182901)
--(axis cs:104,0.189977114817941)
--(axis cs:103,0.191519051462466)
--(axis cs:102,0.193572529519353)
--(axis cs:101,0.199086758404148)
--(axis cs:100,0.191314095986247)
--(axis cs:99,0.196984556273095)
--(axis cs:98,0.196301598792055)
--(axis cs:97,0.191023379033536)
--(axis cs:96,0.191110440456142)
--(axis cs:95,0.19267085997188)
--(axis cs:94,0.197814963867697)
--(axis cs:93,0.200332514933981)
--(axis cs:92,0.19594176858431)
--(axis cs:91,0.199332317403642)
--(axis cs:90,0.194569016936368)
--(axis cs:89,0.200429468729317)
--(axis cs:88,0.19601734345165)
--(axis cs:87,0.198377436522813)
--(axis cs:86,0.197926873937445)
--(axis cs:85,0.198603246018433)
--(axis cs:84,0.203484417472916)
--(axis cs:83,0.200257412458615)
--(axis cs:82,0.200254184804114)
--(axis cs:81,0.203814818196682)
--(axis cs:80,0.203817279392834)
--(axis cs:79,0.199975994069295)
--(axis cs:78,0.205123468858204)
--(axis cs:77,0.209441805216958)
--(axis cs:76,0.214037785331291)
--(axis cs:75,0.212775902569541)
--(axis cs:74,0.20548535384795)
--(axis cs:73,0.202911054487888)
--(axis cs:72,0.201850397230174)
--(axis cs:71,0.207182714155264)
--(axis cs:70,0.206309590838516)
--(axis cs:69,0.200832606394836)
--(axis cs:68,0.20370618336719)
--(axis cs:67,0.205661504210072)
--(axis cs:66,0.211447146282588)
--(axis cs:65,0.216087038139487)
--(axis cs:64,0.208522198192446)
--(axis cs:63,0.210105140003788)
--(axis cs:62,0.209400995995189)
--(axis cs:61,0.211909927485218)
--(axis cs:60,0.208036269682914)
--(axis cs:59,0.211174210441758)
--(axis cs:58,0.217005754728207)
--(axis cs:57,0.214450147038221)
--(axis cs:56,0.214933865645625)
--(axis cs:55,0.215270412141532)
--(axis cs:54,0.215139600161847)
--(axis cs:53,0.211988727292873)
--(axis cs:52,0.222608642118539)
--(axis cs:51,0.211098331147647)
--(axis cs:50,0.215851685844205)
--(axis cs:49,0.214578582382536)
--(axis cs:48,0.217738378612802)
--(axis cs:47,0.216650033475578)
--(axis cs:46,0.224934286519878)
--(axis cs:45,0.22407136343063)
--(axis cs:44,0.220887833975818)
--(axis cs:43,0.226601127331349)
--(axis cs:42,0.22903481753187)
--(axis cs:41,0.220901233877681)
--(axis cs:40,0.22615279308432)
--(axis cs:39,0.232013941498518)
--(axis cs:38,0.229551025377802)
--(axis cs:37,0.235732734030495)
--(axis cs:36,0.230808690763409)
--(axis cs:35,0.230529471327197)
--(axis cs:34,0.235172279991826)
--(axis cs:33,0.229533079082434)
--(axis cs:32,0.232326548253084)
--(axis cs:31,0.233229348081802)
--(axis cs:30,0.236934678198748)
--(axis cs:29,0.237241801862623)
--(axis cs:28,0.242839787386021)
--(axis cs:27,0.237103521037238)
--(axis cs:26,0.240790092806318)
--(axis cs:25,0.245161694368662)
--(axis cs:24,0.241105191229624)
--(axis cs:23,0.246120876347346)
--(axis cs:22,0.24377605806045)
--(axis cs:21,0.245183253932863)
--(axis cs:20,0.252318717623762)
--(axis cs:19,0.248638478797503)
--(axis cs:18,0.249047709605472)
--(axis cs:17,0.247171184166072)
--(axis cs:16,0.252283905738308)
--(axis cs:15,0.25875792190988)
--(axis cs:14,0.255133041408779)
--(axis cs:13,0.257514719909325)
--(axis cs:12,0.257355227214585)
--(axis cs:11,0.257836235013345)
--(axis cs:10,0.261479165307798)
--(axis cs:9,0.263833201661041)
--(axis cs:8,0.268879533798729)
--(axis cs:7,0.274733410643179)
--(axis cs:6,0.28272995003255)
--(axis cs:5,0.288982434572454)
--(axis cs:4,0.292510654454041)
--(axis cs:3,0.295267940412174)
--(axis cs:2,0.295918998664068)
--(axis cs:1,0.296353527378973)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.296249234964378)
--(axis cs:1,0.293247315353918)
--(axis cs:2,0.284360216920728)
--(axis cs:3,0.279910006802412)
--(axis cs:4,0.280477952553356)
--(axis cs:5,0.27171864585076)
--(axis cs:6,0.271805112274427)
--(axis cs:7,0.271205179646847)
--(axis cs:8,0.260189356293532)
--(axis cs:9,0.261203394259471)
--(axis cs:10,0.253080044245448)
--(axis cs:11,0.250976192981986)
--(axis cs:12,0.24685955412892)
--(axis cs:13,0.252188086370232)
--(axis cs:14,0.245596609137224)
--(axis cs:15,0.242043493205366)
--(axis cs:16,0.240050675896724)
--(axis cs:17,0.239072451838926)
--(axis cs:18,0.234345376907779)
--(axis cs:19,0.234136794872531)
--(axis cs:20,0.226929842223039)
--(axis cs:21,0.226276000195995)
--(axis cs:22,0.221072847732786)
--(axis cs:23,0.215511277700233)
--(axis cs:24,0.213393731975637)
--(axis cs:25,0.223534668691495)
--(axis cs:26,0.217123432849432)
--(axis cs:27,0.199430819330383)
--(axis cs:28,0.187717725239354)
--(axis cs:29,0.192220430146832)
--(axis cs:30,0.194588375471193)
--(axis cs:31,0.193519610034614)
--(axis cs:32,0.186712320349574)
--(axis cs:33,0.187248297220926)
--(axis cs:34,0.190327562306036)
--(axis cs:35,0.17774202467415)
--(axis cs:36,0.180098182986669)
--(axis cs:37,0.182605325815512)
--(axis cs:38,0.183051077099081)
--(axis cs:39,0.174680501721835)
--(axis cs:40,0.175043739430577)
--(axis cs:41,0.192323891442486)
--(axis cs:42,0.173986436453905)
--(axis cs:43,0.178218405009366)
--(axis cs:44,0.182733778358652)
--(axis cs:45,0.155095074156595)
--(axis cs:46,0.1543073034315)
--(axis cs:47,0.157803981213653)
--(axis cs:48,0.166445658325956)
--(axis cs:49,0.162031846345802)
--(axis cs:50,0.160327042067784)
--(axis cs:51,0.150375742411582)
--(axis cs:52,0.140315695322918)
--(axis cs:53,0.139255517854539)
--(axis cs:54,0.135611884530494)
--(axis cs:55,0.135745151539453)
--(axis cs:56,0.128741912930694)
--(axis cs:57,0.137864590877092)
--(axis cs:58,0.129105849537159)
--(axis cs:59,0.136527919766152)
--(axis cs:60,0.126842060443562)
--(axis cs:61,0.120965143333131)
--(axis cs:62,0.173428465357148)
--(axis cs:63,0.149319832644394)
--(axis cs:64,0.140889821646497)
--(axis cs:65,0.12151345512936)
--(axis cs:66,0.120879841715862)
--(axis cs:67,0.13458663465911)
--(axis cs:68,0.124994136477196)
--(axis cs:69,0.118348571596565)
--(axis cs:70,0.134565896873243)
--(axis cs:71,0.123324441156197)
--(axis cs:72,0.133562581954418)
--(axis cs:73,0.115734829466872)
--(axis cs:74,0.120587416760392)
--(axis cs:75,0.121760323169248)
--(axis cs:76,0.110545257548176)
--(axis cs:77,0.116044266802997)
--(axis cs:78,0.116701969971644)
--(axis cs:79,0.111321602971937)
--(axis cs:80,0.111182354830824)
--(axis cs:81,0.117212763926614)
--(axis cs:82,0.110794698829564)
--(axis cs:83,0.109669085359344)
--(axis cs:84,0.110172949742756)
--(axis cs:85,0.1142947044931)
--(axis cs:86,0.124104491680961)
--(axis cs:87,0.120810789879858)
--(axis cs:88,0.104702957442957)
--(axis cs:89,0.111073404078673)
--(axis cs:90,0.106452683504157)
--(axis cs:91,0.109015753389706)
--(axis cs:92,0.109379932461859)
--(axis cs:93,0.110485033674788)
--(axis cs:94,0.118413384161566)
--(axis cs:95,0.102843478234585)
--(axis cs:96,0.103595359065805)
--(axis cs:97,0.104182532307087)
--(axis cs:98,0.10182630364093)
--(axis cs:99,0.111508398039458)
--(axis cs:100,0.115420436739651)
--(axis cs:101,0.102067973669942)
--(axis cs:102,0.100094327936001)
--(axis cs:103,0.112336761582747)
--(axis cs:104,0.111169459966327)
--(axis cs:105,0.108129026627054)
--(axis cs:106,0.0968503932222989)
--(axis cs:107,0.0975307302782281)
--(axis cs:108,0.0983477044638819)
--(axis cs:109,0.094829416491418)
--(axis cs:110,0.101744030134907)
--(axis cs:111,0.095860334745413)
--(axis cs:112,0.112360340306049)
--(axis cs:113,0.110821913778542)
--(axis cs:114,0.102801337105396)
--(axis cs:115,0.100777074637255)
--(axis cs:116,0.115588831205465)
--(axis cs:117,0.104643326175847)
--(axis cs:118,0.103514984682406)
--(axis cs:119,0.103976121182303)
--(axis cs:120,0.107820145168518)
--(axis cs:121,0.10274941724103)
--(axis cs:122,0.101631909444388)
--(axis cs:123,0.09981428392023)
--(axis cs:124,0.105396390104132)
--(axis cs:125,0.101956240579303)
--(axis cs:126,0.100580645728638)
--(axis cs:127,0.103263930775599)
--(axis cs:128,0.105255266913314)
--(axis cs:129,0.108589179877352)
--(axis cs:130,0.0996953251455688)
--(axis cs:131,0.106622862998809)
--(axis cs:132,0.0989011184201694)
--(axis cs:133,0.10210133843003)
--(axis cs:134,0.104164014355507)
--(axis cs:135,0.102736940611565)
--(axis cs:136,0.102381419061182)
--(axis cs:137,0.10147719039659)
--(axis cs:138,0.106510366397267)
--(axis cs:139,0.10266089266075)
--(axis cs:140,0.101827232126461)
--(axis cs:141,0.101279609294433)
--(axis cs:142,0.107736382758262)
--(axis cs:143,0.104448943127096)
--(axis cs:143,0.189798777149949)
--(axis cs:143,0.189798777149949)
--(axis cs:142,0.193947153133737)
--(axis cs:141,0.187607475961731)
--(axis cs:140,0.187911333803481)
--(axis cs:139,0.188426636062655)
--(axis cs:138,0.192045588417813)
--(axis cs:137,0.187714166744125)
--(axis cs:136,0.188246290865618)
--(axis cs:135,0.188477117181455)
--(axis cs:134,0.189551296665274)
--(axis cs:133,0.188073375874833)
--(axis cs:132,0.186544894375221)
--(axis cs:131,0.192197750443451)
--(axis cs:130,0.186858384337414)
--(axis cs:129,0.195838566824972)
--(axis cs:128,0.189010466907995)
--(axis cs:127,0.187693879478313)
--(axis cs:126,0.184425485654445)
--(axis cs:125,0.187452168775372)
--(axis cs:124,0.189253997306982)
--(axis cs:123,0.184510139821761)
--(axis cs:122,0.186403598830822)
--(axis cs:121,0.186797269421716)
--(axis cs:120,0.194988252670127)
--(axis cs:119,0.186751313228331)
--(axis cs:118,0.193544640511891)
--(axis cs:117,0.190494076416142)
--(axis cs:116,0.185458104842552)
--(axis cs:115,0.189956714922461)
--(axis cs:114,0.202245041385061)
--(axis cs:113,0.18822454204193)
--(axis cs:112,0.186513673365843)
--(axis cs:111,0.189873057175556)
--(axis cs:110,0.188987501034387)
--(axis cs:109,0.195972082339801)
--(axis cs:108,0.196805550823192)
--(axis cs:107,0.192343001049023)
--(axis cs:106,0.196146811441751)
--(axis cs:105,0.188823440199436)
--(axis cs:104,0.191095745413298)
--(axis cs:103,0.196515510820359)
--(axis cs:102,0.193069953639847)
--(axis cs:101,0.19919811419859)
--(axis cs:100,0.193612999373368)
--(axis cs:99,0.201586258578008)
--(axis cs:98,0.196062898010739)
--(axis cs:97,0.197996046775073)
--(axis cs:96,0.199926117436217)
--(axis cs:95,0.199496761118281)
--(axis cs:94,0.201071487487249)
--(axis cs:93,0.19991532289886)
--(axis cs:92,0.198676124349338)
--(axis cs:91,0.199290559664336)
--(axis cs:90,0.199950209297453)
--(axis cs:89,0.205555815579574)
--(axis cs:88,0.203210024163084)
--(axis cs:87,0.204171604102052)
--(axis cs:86,0.209441666292084)
--(axis cs:85,0.20170521683206)
--(axis cs:84,0.20847697354189)
--(axis cs:83,0.213246407964697)
--(axis cs:82,0.204149186240926)
--(axis cs:81,0.208100622005584)
--(axis cs:80,0.205521750303674)
--(axis cs:79,0.203126513922974)
--(axis cs:78,0.207537244922799)
--(axis cs:77,0.210830583841217)
--(axis cs:76,0.204769426420938)
--(axis cs:75,0.218020549330056)
--(axis cs:74,0.212247078336093)
--(axis cs:73,0.207000719149359)
--(axis cs:72,0.206425267650649)
--(axis cs:71,0.219123852356066)
--(axis cs:70,0.211743534329294)
--(axis cs:69,0.210832891654852)
--(axis cs:68,0.214078133129464)
--(axis cs:67,0.218526184802667)
--(axis cs:66,0.211539911473005)
--(axis cs:65,0.209203876899609)
--(axis cs:64,0.210382574166251)
--(axis cs:63,0.210099977895742)
--(axis cs:62,0.218526755624298)
--(axis cs:61,0.214305546315939)
--(axis cs:60,0.219517917758493)
--(axis cs:59,0.211961979028115)
--(axis cs:58,0.215354822891644)
--(axis cs:57,0.217583788460969)
--(axis cs:56,0.214689820385208)
--(axis cs:55,0.218793524817776)
--(axis cs:54,0.215201385012404)
--(axis cs:53,0.219876179807451)
--(axis cs:52,0.219046943225174)
--(axis cs:51,0.220639984747997)
--(axis cs:50,0.219491343353157)
--(axis cs:49,0.225192714384998)
--(axis cs:48,0.223965588242341)
--(axis cs:47,0.23082200332276)
--(axis cs:46,0.234414941764193)
--(axis cs:45,0.234948629316184)
--(axis cs:44,0.226693282284968)
--(axis cs:43,0.224989954659528)
--(axis cs:42,0.227745875400931)
--(axis cs:41,0.224948186184834)
--(axis cs:40,0.230961682022354)
--(axis cs:39,0.236426022344466)
--(axis cs:38,0.23560615461252)
--(axis cs:37,0.228482235928766)
--(axis cs:36,0.233709842855068)
--(axis cs:35,0.236205425555743)
--(axis cs:34,0.233398246198204)
--(axis cs:33,0.231801822453079)
--(axis cs:32,0.238590012179054)
--(axis cs:31,0.243220489131034)
--(axis cs:30,0.235834246822866)
--(axis cs:29,0.241904902584859)
--(axis cs:28,0.243592182201226)
--(axis cs:27,0.245718968235543)
--(axis cs:26,0.237464298062082)
--(axis cs:25,0.246015344888413)
--(axis cs:24,0.241158996319369)
--(axis cs:23,0.242697077012441)
--(axis cs:22,0.238193164654347)
--(axis cs:21,0.24109591340048)
--(axis cs:20,0.242527067251084)
--(axis cs:19,0.247000493514312)
--(axis cs:18,0.248152743642718)
--(axis cs:17,0.247118427772828)
--(axis cs:16,0.2559339084544)
--(axis cs:15,0.255935534501546)
--(axis cs:14,0.258799657549968)
--(axis cs:13,0.26428979184295)
--(axis cs:12,0.266618594150659)
--(axis cs:11,0.27154628964416)
--(axis cs:10,0.269260036314222)
--(axis cs:9,0.28041295617275)
--(axis cs:8,0.279771883698042)
--(axis cs:7,0.284798339490164)
--(axis cs:6,0.288275043514741)
--(axis cs:5,0.289948329939128)
--(axis cs:4,0.293405158305099)
--(axis cs:3,0.292959805980539)
--(axis cs:2,0.293188421287716)
--(axis cs:1,0.296249234964378)
--cycle;

\addplot [line0]
table {%
1 0.293407225404627
2 0.28999665471213
3 0.284402408683095
4 0.278669403810341
5 0.278235546582446
6 0.273583365023526
7 0.268359907441653
8 0.26541150324703
9 0.2640315528106
10 0.261987150759163
11 0.252864683410297
12 0.249889431975916
13 0.247226401574259
14 0.244392993876648
15 0.24181725641168
16 0.239198437546774
17 0.237605257668266
18 0.233052693700127
19 0.235316187534313
20 0.232633823514723
21 0.228203669587817
22 0.226286246881193
23 0.227578194412452
24 0.229037292243507
25 0.223957587297918
26 0.226852988304274
27 0.224359962073611
28 0.223491231420021
29 0.223934064438138
30 0.221108701680813
31 0.219109619581513
32 0.220610025336854
33 0.220311966599365
34 0.216712447774181
35 0.215573146942448
36 0.213510123708506
37 0.21395445252414
38 0.215347041043655
39 0.21588333103594
40 0.217851317508628
41 0.211992442970735
42 0.213333919010629
43 0.2108900895161
44 0.212649987260576
45 0.209943955151646
46 0.21003272651616
47 0.210630474512247
48 0.208629964990634
49 0.208951911213759
50 0.207799362451086
51 0.205688618672211
52 0.206630105713618
53 0.209858324310434
54 0.208295373155501
55 0.204274431936915
56 0.210955281396874
57 0.205444245719057
58 0.207102634186119
59 0.201230484182354
60 0.202786981154871
61 0.201442943936094
62 0.204334511011819
63 0.204156590936857
64 0.203792460687669
65 0.20406263792713
66 0.200840415166501
67 0.202172358575168
68 0.202874756471985
69 0.199046995737847
70 0.199218969468432
71 0.200390130487489
72 0.201851407842621
73 0.20082713936554
74 0.20158547571949
75 0.199455497394639
76 0.196222867831018
77 0.198039020335592
78 0.196844320888372
79 0.195489403385706
80 0.205488958229129
81 0.198560440660467
82 0.197627379323978
83 0.193622399928979
84 0.196639568557602
85 0.197587686496883
86 0.194116053216089
87 0.19731205904847
88 0.193648094353135
89 0.196024915507958
90 0.196583704333637
91 0.195469475104729
92 0.197297440420974
93 0.19552874675806
94 0.193917801425984
95 0.194411008223366
96 0.194086147260169
97 0.195451394307933
98 0.195576536885371
99 0.195936269692899
100 0.194092429274756
101 0.193596639226778
102 0.194272314046724
103 0.193686319614344
104 0.193174094163389
105 0.193926388976949
106 0.19482274713485
107 0.19353880285265
108 0.193850343139033
109 0.193064546590695
110 0.192702564998116
111 0.192990879103948
112 0.19281773098887
113 0.195136442304731
114 0.193689176027384
115 0.19251301373576
116 0.193502259428888
117 0.192687925989059
118 0.192420210585922
119 0.191955263612304
120 0.192049522411885
121 0.193143715599693
122 0.192201029904817
123 0.191701565603493
124 0.192895984521489
125 0.191423729709129
126 0.193934408211316
127 0.192420600872517
128 0.192165533242139
129 0.193052848083818
130 0.191316938979232
131 0.193869507342277
132 0.192212866984331
133 0.19189353895653
134 0.192046434673094
135 0.191675543813004
136 0.191767211931142
137 0.191369160783273
138 0.192131825129707
139 0.191196659459418
140 0.190925205143315
141 0.191600128190907
142 0.19132569866576
143 0.193361282691885
144 0.191199702960972
145 0.191296825000461
146 0.191110555397045
147 0.190706722319921
148 0.190828233551205
149 0.189881422937791
150 0.19188417416779
151 0.191578474623763
152 0.191285031240822
153 0.190311194886065
154 0.19268792186093
155 0.190148082610081
156 0.190999743257629
157 0.189664885227768
158 0.192420664119536
159 0.19085000204343
160 0.190136257558203
161 0.189898884517036
162 0.191075540961028
163 0.190531689739297
164 0.189457277629759
165 0.190125227298628
166 0.1899332077717
167 0.190290478047522
168 0.189674087847281
169 0.189501738092025
170 0.192654049387793
171 0.189723823345295
172 0.189574710116396
173 0.190163487463571
174 0.190046551728494
175 0.190064110701012
} node[pos=0.91,above left,linelabel] {LSTM};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.294999904584475
2 0.291407591261342
3 0.281967170803173
4 0.277171865277428
5 0.27059477483883
6 0.268890319079994
7 0.256823714325203
8 0.253599041839968
9 0.246309479907822
10 0.242764246217963
11 0.238262585403632
12 0.234806320992417
13 0.234467670993828
14 0.231772311737634
15 0.231059068193661
16 0.22534848752626
17 0.221430451639077
18 0.219227172112543
19 0.218219164397533
20 0.220921214968693
21 0.213943856229243
22 0.21209239285222
23 0.212618755553505
24 0.209358605699442
25 0.208236628061553
26 0.205303359871996
27 0.203263204744762
28 0.205149413397909
29 0.202786124908118
30 0.20087345150941
31 0.201275193698385
32 0.200828689081168
33 0.19649256515662
34 0.197376274200635
35 0.196782400675825
36 0.194413316530634
37 0.190995101459919
38 0.193749595754671
39 0.192517391553758
40 0.196777700000175
41 0.190589485579512
42 0.190615494681267
43 0.191535711181927
44 0.188056076626376
45 0.189262384654129
46 0.186819746685864
47 0.187493095933977
48 0.185566561126384
49 0.185783091738534
50 0.184847583912385
51 0.183799713331478
52 0.181425979912883
53 0.179587416351381
54 0.182606942599866
55 0.184747759367537
56 0.180676650575002
57 0.178459795257093
58 0.183892887495291
59 0.182649724820987
60 0.178842518035553
61 0.174929553322253
62 0.177508301188673
63 0.178393989539514
64 0.181863438524228
65 0.173411083378835
66 0.174113256196031
67 0.176340791044332
68 0.179857188237955
69 0.177788121441504
70 0.173360580144191
71 0.173677071808595
72 0.170506513017853
73 0.172767589664163
74 0.170740456589872
75 0.173383644587295
76 0.166966657438649
77 0.171584056769682
78 0.172681851945484
79 0.171215959676409
80 0.172189442010066
81 0.170924408729657
82 0.17274869700618
83 0.166747667230776
84 0.166249374509233
85 0.170306236872397
86 0.164123314780531
87 0.169638949013404
88 0.166726896632413
89 0.165882621008257
90 0.169351100922533
91 0.164375723960849
92 0.167667219106936
93 0.170486493302363
94 0.165865622507163
95 0.162294864743621
96 0.166190129197859
97 0.165033698027806
98 0.165781524254592
99 0.168460563334675
100 0.162654951586255
101 0.162717992332481
102 0.164508102980722
103 0.162923973240956
104 0.162270482552793
105 0.161697245221081
106 0.160597703680433
107 0.163282356465425
108 0.160868193498532
109 0.164420300659091
110 0.162043667173648
111 0.166715364816954
112 0.161155392593114
113 0.161529771846189
114 0.162086836909446
115 0.164802910871139
116 0.159825983296324
117 0.16133125718788
118 0.161560534450922
119 0.163062730534783
120 0.162435286196095
121 0.163295044991549
122 0.162780685318289
123 0.162040030775494
124 0.162700445676631
125 0.162232252991514
126 0.162533038609836
127 0.1631131549172
128 0.161768097161116
129 0.162808392306341
130 0.163580874974218
131 0.162427916777354
132 0.162085359895339
133 0.162494868278794
134 0.162784935887061
135 0.162368547549201
136 0.161769906778671
137 0.162193433479388
138 0.162790225954517
139 0.162260998264829
} coordinate[pos=1] (gref);
\draw[<-,shorten <=2pt] (gref) -- +(0.25cm,-0.15cm) node[linelabel,right] {Gref};
\addlegendentry{Gref}
\addplot [line2]
table {%
1 0.295014320623727
2 0.294528211652887
3 0.293768922751743
4 0.287176184000786
5 0.282284662779012
6 0.27741252357673
7 0.2690607688871
8 0.264903503565157
9 0.261110926181721
10 0.258683550262262
11 0.256540126427176
12 0.254228315290455
13 0.252915691873985
14 0.251424957342994
15 0.249960913548848
16 0.245905282602618
17 0.243712465623989
18 0.242805532322479
19 0.241849139489088
20 0.242044747464955
21 0.237122696238287
22 0.236264603008102
23 0.235627787066483
24 0.232728579257804
25 0.233600937101776
26 0.231260579729831
27 0.228263255949503
28 0.231411955216327
29 0.226769315848133
30 0.226989543741378
31 0.225219784761786
32 0.223097348761222
33 0.220100579700383
34 0.224100935741955
35 0.219704521194655
36 0.220771061257004
37 0.221086970073833
38 0.217722339079993
39 0.219528317386075
40 0.215888794740745
41 0.212854834939102
42 0.217726126325925
43 0.21452063646574
44 0.211063855998733
45 0.211573167938297
46 0.212181807688055
47 0.207567524454684
48 0.207678586742469
49 0.208117220740159
50 0.205737235179011
51 0.203583051372982
52 0.209918761543963
53 0.202504367017182
54 0.205293699156315
55 0.203750370168612
56 0.203120194903511
57 0.200741925529062
58 0.205459118528711
59 0.199528048214438
60 0.19790631923303
61 0.19965036554483
62 0.198157418308991
63 0.19771435598387
64 0.194695531964366
65 0.202007243915788
66 0.200387237808831
67 0.195431497253289
68 0.190997217794247
69 0.19471314504563
70 0.197171830319067
71 0.193188514827169
72 0.19212145302912
73 0.191668371059564
74 0.192713805551077
75 0.193579436346539
76 0.195054308149851
77 0.19295449968157
78 0.191110188624885
79 0.191226779769291
80 0.187667050960684
81 0.187865569866638
82 0.18881905093718
83 0.18637981195149
84 0.188037898155119
85 0.183515865438385
86 0.189661808188532
87 0.186358686742755
88 0.182682486008944
89 0.184063041636663
90 0.179765882346295
91 0.181823082386431
92 0.183540150136495
93 0.18117592459344
94 0.180484504480727
95 0.179133051736875
96 0.175471877740597
97 0.177615186545927
98 0.180052026985826
99 0.17795084958867
100 0.175373518061915
101 0.179812066484705
102 0.180245366574169
103 0.175267378736718
104 0.175887413856903
105 0.178283119844701
106 0.176261685606321
107 0.173505814520378
108 0.174291826326977
109 0.177075750676697
110 0.177892179682444
111 0.177001780386851
112 0.177155895321351
113 0.176385865521447
114 0.174395592002342
115 0.176067210280909
116 0.172008873806801
117 0.178254573980125
118 0.174930407999828
119 0.178435483322924
120 0.173543877681311
121 0.171876336985177
122 0.170722106170708
123 0.170942719734949
124 0.170880552079076
125 0.168887215503401
126 0.171610274210751
127 0.175611771196878
128 0.176441978684827
129 0.167902421913501
130 0.171678077778294
131 0.168223848150788
132 0.168129607700507
133 0.171335645849866
134 0.171627652399065
135 0.166717526932745
136 0.170768866471629
137 0.167292229274292
138 0.166452087342482
139 0.16882095533736
140 0.167429626696478
141 0.165978541439429
142 0.170585652147964
143 0.167382819183317
144 0.165534190896121
145 0.16904397980876
146 0.167288240922167
147 0.167085072431963
148 0.171267607929006
149 0.166260480231002
150 0.170076470576296
151 0.169929805808239
152 0.165528145970192
153 0.166797913149463
154 0.165461917724777
155 0.167399502124001
156 0.165138406105475
157 0.164674592369728
158 0.165009719715016
159 0.16494215696742
160 0.163551468102355
161 0.164804913473352
162 0.162829346596489
163 0.163781431666618
164 0.166166774574067
165 0.162291146377671
166 0.165091990683618
167 0.164463821675939
168 0.167185370932196
169 0.165085321197649
170 0.166203437201507
171 0.161774831292043
172 0.164406475211257
173 0.164329578749185
174 0.162328393317619
175 0.161317758026333
176 0.16141808928377
177 0.16082893187964
178 0.161925254301949
179 0.162376083765562
180 0.164332596382834
181 0.163833386503148
182 0.16232684813907
183 0.161689446560963
184 0.162278615604296
185 0.162156531233379
186 0.161714698126595
187 0.164337607293998
188 0.162870568214109
} node[pos=0.85,above left,linelabel] {JM};
\addlegendentry{JM}
\addplot [line3]
table {%
1 0.294748275159148
2 0.288774319104222
3 0.286434906391475
4 0.286941555429228
5 0.280833487894944
6 0.280040077894584
7 0.278001759568505
8 0.269980619995787
9 0.270808175216111
10 0.261170040279835
11 0.261261241313073
12 0.256739074139789
13 0.258238939106591
14 0.252198133343596
15 0.248989513853456
16 0.247992292175562
17 0.243095439805877
18 0.241249060275249
19 0.240568644193422
20 0.234728454737061
21 0.233685956798237
22 0.229633006193566
23 0.229104177356337
24 0.227276364147503
25 0.234775006789954
26 0.227293865455757
27 0.222574893782963
28 0.21565495372029
29 0.217062666365846
30 0.215211311147029
31 0.218370049582824
32 0.212651166264314
33 0.209525059837003
34 0.21186290425212
35 0.206973725114946
36 0.206904012920869
37 0.205543780872139
38 0.2093286158558
39 0.20555326203315
40 0.203002710726465
41 0.20863603881366
42 0.200866155927418
43 0.201604179834447
44 0.20471353032181
45 0.195021851736389
46 0.194361122597846
47 0.194312992268206
48 0.195205623284148
49 0.1936122803654
50 0.18990919271047
51 0.18550786357979
52 0.179681319274046
53 0.179565848830995
54 0.175406634771449
55 0.177269338178614
56 0.171715866657951
57 0.177724189669031
58 0.172230336214401
59 0.174244949397134
60 0.173179989101027
61 0.167635344824535
62 0.195977610490723
63 0.179709905270068
64 0.175636197906374
65 0.165358666014485
66 0.166209876594434
67 0.176556409730888
68 0.16953613480333
69 0.164590731625709
70 0.173154715601268
71 0.171224146756132
72 0.169993924802534
73 0.161367774308116
74 0.166417247548242
75 0.169890436249652
76 0.157657341984557
77 0.163437425322107
78 0.162119607447222
79 0.157224058447456
80 0.158352052567249
81 0.162656692966099
82 0.157471942535245
83 0.161457746662021
84 0.159324961642323
85 0.15799996066258
86 0.166773078986523
87 0.162491196990955
88 0.153956490803021
89 0.158314609829124
90 0.153201446400805
91 0.154153156527021
92 0.154028028405598
93 0.155200178286824
94 0.159742435824408
95 0.151170119676433
96 0.151760738251011
97 0.15108928954108
98 0.148944600825834
99 0.156547328308733
100 0.154516718056509
101 0.150633043934266
102 0.146582140787924
103 0.154426136201553
104 0.151132602689812
105 0.148476233413245
106 0.146498602332025
107 0.144936865663625
108 0.147576627643537
109 0.14540074941561
110 0.145365765584647
111 0.142866695960485
112 0.149437006835946
113 0.149523227910236
114 0.152523189245229
115 0.145366894779858
116 0.150523468024008
117 0.147568701295994
118 0.148529812597148
119 0.145363717205317
120 0.151404198919323
121 0.144773343331373
122 0.144017754137605
123 0.142162211870995
124 0.147325193705557
125 0.144704204677337
126 0.142503065691541
127 0.145478905126956
128 0.147132866910655
129 0.152213873351162
130 0.143276854741491
131 0.14941030672113
132 0.142723006397695
133 0.145087357152432
134 0.14685765551039
135 0.14560702889651
136 0.1453138549634
137 0.144595678570358
138 0.14927797740754
139 0.145543764361703
140 0.144869282964971
141 0.144443542628082
142 0.150841767946
143 0.147123860138523
} node[linelabel,below left,pos=1] {Ours};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}

